Open Systems: A Double Categorical Perspective

Fong developed `decorated cospans' to model various kinds of open systems: that is, systems with inputs and outputs. In this framework, open systems are seen as the morphisms of a category and can be composed as such, allowing larger open systems to be built up from smaller ones. Much work has already been done in this direction, but there is a problem: the notion of isomorphism between decorated cospans is often too restrictive. Here we introduce and compare two ways around this problem: structured cospans, and a new version of decorated cospans. Structured cospans are very simple: given a functor $L \colon \mathsf{A} \to \mathsf{X}$, a `structured cospan' is a diagram in $\mathsf{X}$ of the form $L(a) \rightarrow x \leftarrow L(b)$. If $\mathsf{A}$ and $\mathsf{X}$ have finite colimits and $L$ is a left adjoint, there is a symmetric monoidal category whose objects are those of $\mathsf{A}$ and whose morphisms are isomorphism classes of structured cospans. However, this category arises from a more fundamental structure: a symmetric monoidal double category. Under certain conditions this symmetric monoidal double category is equivalent to one built using our new version of decorated cospans. We apply these ideas to symmetric monoidal double categories of open electrical circuits, open Markov processes and open Petri nets.

==> (inline-0) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=species] (I) at (0,1) {$\;$H$\phantom{|}$};
		\node [style=species] (T) at (0,-1) {$\;$O$\phantom{|}$};
		\node [style=transition] (W) at (2,0) {$\,\;\alpha\;\phantom{\Big|}$};
		\node [style=species] (Water) at (4,0) {$\textnormal{H}_2$O};
%		\node [style=transition] (Something) at (6,0) {\tiny{Something}};
%		\node [style=species] (A) at (8,1) O$\textnormal{H}^{-}$};
%		\node [style=species] (B) at (8,-1) {$\textnormal{H}_3 \textnormal{O}^{+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inarrow, bend right=40, looseness=1.00] (I) to (W);
		\draw [style=inarrow, bend left=40, looseness=1.00] (I) to (W);
		\draw [style=inarrow, bend right=40, looseness=1.00] (T) to (W);
		\draw [style=inarrow] (W) to (Water);
%		\draw [style=inarrow, bend left=40, looseness=1.00] (Water) to (Something);
%		\draw [style=inarrow, bend right=40, looseness=1.00] (Water) to (Something);
%		\draw [style=inarrow, bend left=40, looseness=1.00] (Something) to (A);
%		\draw [style=inarrow, bend right=40, looseness=1.00] (Something) to (B);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=species] (I) at (-2,1) {$\;$H$\phantom{|}$};
		\node [style=species] (T) at (-2,-1) {$\;$O$\phantom{|}$};
		\node [style=transition] (W) at (0,0) {$\,\;\alpha\;\phantom{\Big|}$};
		\node [style=species] (Water) at (1.5,0) {$\textnormal{H}_2$O};
%		\node [style=species] (Water2) at (4,0) {$\textnormal{H}_2$O};
%		\node [style=transition] (Something) at (6,0) {\tiny{Something}};
%		\node [style=species] (A) at (8,1) {O$\textnormal{H}^{-}$};
%		\node [style=species] (B) at (8,-1) {$\textnormal{H}_3 \textnormal{O}^{+}$};
		\node [style=none] (1) at (-3.25,1) {1};
		\node [style=none] (2'') at (-3.25,0.3) {2};
		\node [style=none] (2) at (-3.25,-1) {3};
%		\node [style=none] (1') at (9.5,1) {1};
%		\node [style=none] (2') at (9.5,-1) {2};
		\node [style=none] (ATL) at (-3.65,1.4) {};
		\node [style=none] (ATR) at (-2.85,1.4) {};
		\node [style=none] (ABR) at (-2.85,-1.4) {};
		\node [style=none] (ABL) at (-3.65,-1.4) {};
%		\node [style=none] (BTL) at (9.1,1.4) {};
%		\node [style=none] (BTR) at (9.9,1.4) {};
%		\node [style=none] (BBR) at (9.9,-1.4) {};
%		\node [style=none] (BBL) at (9.1,-1.4) {};
		\node [style=none] (X) at (-3.25,1.8) {$a$};
%		\node [style=none] (Y) at (9.5,2) {$Z$};
%		\node [style=inputdot] (outI) at (9.3,1) {};
%		\node [style=inputdot] (outS) at (9.3,-1) {};
		\node [style=inputdot] (inI) at (-3.05,1) {};
		\node [style=inputdot] (inS) at (-3.05,-1) {};
		\node [style=inputdot] (inI') at (-3.05,0.3) {};
		\node [style=none] (Z) at (3,1.8) {$b$};
		\node [style=none] (1'') at (3,0) {4};
		\node [style=none] (MTL) at (2.6,1.4) {};
		\node [style=none] (MTR) at (3.4,1.4) {};
		\node [style=none] (MBR) at (3.4,-1.4) {};
		\node [style=none] (MBL) at (2.6,-1.4) {};
		\node [style=inputdot] (outI') at (2.8,0) {};
%		\node [style=inputdot] (inI') at (2.95,1) {};
%		\node [style=inputdot] (inS') at (2.95,-1) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inarrow, bend right=40, looseness=1.00] (I) to (W);
		\draw [style=inarrow, bend left=40, looseness=1.00] (I) to (W);
		\draw [style=inarrow, bend right=40, looseness=1.00] (T) to (W);
		\draw [style=inarrow] (W) to (Water);
%		\draw [style=inarrow, bend left=40, looseness=1.00] (Water2) to (Something);
%		\draw [style=inarrow, bend right=40, looseness=1.00] (Water2) to (Something);
%		\draw [style=inarrow, bend left=40, looseness=1.00] (Something) to (A);
%		\draw [style=inarrow, bend right=40, looseness=1.00] (Something) to (B);
		\draw [style=simple] (ATL.center) to (ATR.center);
		\draw [style=simple] (ATR.center) to (ABR.center);
		\draw [style=simple] (ABR.center) to (ABL.center);
		\draw [style=simple] (ABL.center) to (ATL.center);
%		\draw [style=simple] (BTL.center) to (BTR.center);
%		\draw [style=simple] (BTR.center) to (BBR.center);
%		\draw [style=simple] (BBR.center) to (BBL.center);
%		\draw [style=simple] (BBL.center) to (BTL.center);
		\draw [style=simple] (MTL.center) to (MTR.center);
		\draw [style=simple] (MTR.center) to (MBR.center);
		\draw [style=simple] (MBR.center) to (MBL.center);
		\draw [style=simple] (MBL.center) to (MTL.center);
%		\draw [style=inputarrow] (outI) to (A);
%		\draw [style=inputarrow] (outS) to (B);
		\draw [style=inputarrow] (inI) to (I);
		\draw [style=inputarrow] (inI') to (I);
		\draw [style=inputarrow] (inS) to (T);
		\draw [style=inputarrow] (outI') to (Water);
%		\draw [style=inputarrow] (inI') to (Water2);
%		\draw [style=inputarrow] (inS') to (Water2);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
%		\node [style=species] (I) at (-2,1) {H};
%		\node [style=species] (T) at (-2,-1) {O};
%		\node [style=transition] (W) at (0,0) {\tiny{Water}};
%		\node [style=species] (Water) at (1.5,0) {$\textnormal{H}_2$O};
		\node [style=species] (Water2) at (4,0) {$\textnormal{H}_2$O};
		\node [style=transition] (Something) at (6,0) {$\,\;\beta\;\phantom{\Big|}$};
		\node [style=species] (A) at (8,1) {O$\textnormal{H}^{-}$};
		\node [style=species] (B) at (8,-1) {$\textnormal{H}_3 \textnormal{O}^{+}$};
%		\node [style=none] (1) at (-3,1) {1};
%		\node [style=none] (2) at (-3,-1) {2};
		\node [style=none] (1') at (9.5,1) {5};
		\node [style=none] (2') at (9.5,-1) {6};
%		\node [style=none] (ATL) at (-3.4,1.4) {};
%		\node [style=none] (ATR) at (-2.6,1.4) {};
%		\node [style=none] (ABR) at (-2.6,-1.4) {};
%		\node [style=none] (ABL) at (-3.4,-1.4) {};
		\node [style=none] (BTL) at (9.1,1.4) {};
		\node [style=none] (BTR) at (9.9,1.4) {};
		\node [style=none] (BBR) at (9.9,-1.4) {};
		\node [style=none] (BBL) at (9.1,-1.4) {};
%		\node [style=none] (X) at (-3,2) {$X$};
		\node [style=none] (Y) at (9.5,1.8) {$c$};
		\node [style=inputdot] (outI) at (9.3,1) {};
		\node [style=inputdot] (outS) at (9.3,-1) {};
%		\node [style=inputdot] (inI) at (-2.8,1) {};
%		\node [style=inputdot] (inS) at (-2.8,-1) {};
		\node [style=none] (Z) at (2.5,1.8) {$b$};
		\node [style=none] (1'') at (2.5,0) {4};
		\node [style=none] (MTL) at (2.1,1.4) {};
		\node [style=none] (MTR) at (2.9,1.4) {};
		\node [style=none] (MBR) at (2.9,-1.4) {};
		\node [style=none] (MBL) at (2.1,-1.4) {};
%		\node [style=inputdot] (outI') at (2.55,1) {};
%		\node [style=inputdot] (outS') at (2.55,-1) {};
		\node [style=inputdot] (inI') at (2.7,0) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
%		\draw [style=inarrow, bend right=40, looseness=1.00] (I) to (W);
%		\draw [style=inarrow, bend left=40, looseness=1.00] (I) to (W);
%		\draw [style=inarrow, bend right=40, looseness=1.00] (T) to (W);
%		\draw [style=inarrow] (W) to (Water);
		\draw [style=inarrow, bend left=40, looseness=1.00] (Water2) to (Something);
		\draw [style=inarrow, bend right=40, looseness=1.00] (Water2) to (Something);
		\draw [style=inarrow, bend left=40, looseness=1.00] (Something) to (A);
		\draw [style=inarrow, bend right=40, looseness=1.00] (Something) to (B);
%		\draw [style=simple] (ATL.center) to (ATR.center);
%		\draw [style=simple] (ATR.center) to (ABR.center);
%		\draw [style=simple] (ABR.center) to (ABL.center);
%		\draw [style=simple] (ABL.center) to (ATL.center);
		\draw [style=simple] (BTL.center) to (BTR.center);
		\draw [style=simple] (BTR.center) to (BBR.center);
		\draw [style=simple] (BBR.center) to (BBL.center);
		\draw [style=simple] (BBL.center) to (BTL.center);
		\draw [style=simple] (MTL.center) to (MTR.center);
		\draw [style=simple] (MTR.center) to (MBR.center);
		\draw [style=simple] (MBR.center) to (MBL.center);
		\draw [style=simple] (MBL.center) to (MTL.center);
		\draw [style=inputarrow] (outI) to (A);
		\draw [style=inputarrow] (outS) to (B);
%		\draw [style=inputarrow] (inI) to (I);V
%		\draw [style=inputarrow] (inS) to (T);
%		\draw [style=inputarrow] (outI') to (Water);
%		\draw [style=inputarrow] (outS') to (Water);
		\draw [style=inputarrow] (inI') to (Water2);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=species] (I) at (0,1) {$\;$H$\phantom{|}$};
		\node [style=species] (T) at (0,-1) {$\;$O$\phantom{|}$};
		\node [style=transition] (W) at (2,0) {$\,\;\alpha\;\phantom{\Big|}$};
		\node [style=species] (Water) at (4,0) {$\textnormal{H}_2$O};
		\node [style=transition] (Something) at (6,0) {$\,\;\beta\;\phantom{\Big|}$};
		\node [style=species] (A) at (8,1) {O$\textnormal{H}^{-}$};
		\node [style=species] (B) at (8,-1) {$\textnormal{H}_3 \textnormal{O}^{+}$};
		\node [style=none] (1) at (-1.25,1) {1};
		\node [style=none] (2a) at (-1.25,0.3) {2};
		\node [style=none] (2) at (-1.25,-1) {3};
		\node [style=none] (1') at (9.5,1) {5};
		\node [style=none] (2') at (9.5,-1) {6};
		\node [style=none] (ATL) at (-1.65,1.4) {};
		\node [style=none] (ATR) at (-0.85,1.4) {};
		\node [style=none] (ABR) at (-0.85,-1.4) {};
		\node [style=none] (ABL) at (-1.65,-1.4) {};
		\node [style=none] (BTL) at (9.1,1.4) {};
		\node [style=none] (BTR) at (9.9,1.4) {};
		\node [style=none] (BBR) at (9.9,-1.4) {};
		\node [style=none] (BBL) at (9.1,-1.4) {};
		\node [style=none] (X) at (-1.25,1.8) {$a$};
		\node [style=none] (Y) at (9.5,1.8) {$c$};
		\node [style=inputdot] (outI) at (9.3,1) {};
		\node [style=inputdot] (outS) at (9.3,-1) {};
		\node [style=inputdot] (inI) at (-1.05,1) {};
		\node [style=inputdot] (inI') at (-1.05,0.3) {};
		\node [style=inputdot] (inS) at (-1.05,-1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inarrow, bend right=40, looseness=1.00] (I) to (W);
		\draw [style=inarrow, bend left=40, looseness=1.00] (I) to (W);
		\draw [style=inarrow, bend right=40, looseness=1.00] (T) to (W);
		\draw [style=inarrow] (W) to (Water);
		\draw [style=inarrow, bend left=40, looseness=1.00] (Water) to (Something);
		\draw [style=inarrow, bend right=40, looseness=1.00] (Water) to (Something);
		\draw [style=inarrow, bend left=40, looseness=1.00] (Something) to (A);
		\draw [style=inarrow, bend right=40, looseness=1.00] (Something) to (B);
		\draw [style=simple] (ATL.center) to (ATR.center);
		\draw [style=simple] (ATR.center) to (ABR.center);
		\draw [style=simple] (ABR.center) to (ABL.center);
		\draw [style=simple] (ABL.center) to (ATL.center);
		\draw [style=simple] (BTL.center) to (BTR.center);
		\draw [style=simple] (BTR.center) to (BBR.center);
		\draw [style=simple] (BBR.center) to (BBL.center);
		\draw [style=simple] (BBL.center) to (BTL.center);
		\draw [style=inputarrow] (outI) to (A);
		\draw [style=inputarrow] (outS) to (B);
		\draw [style=inputarrow] (inI) to (I);
		\draw [style=inputarrow] (inI') to (I);
		\draw [style=inputarrow] (inS) to (T);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=inputdot] (inI) at (2.95,2) {};
		\node [style=inputdot] (inS) at (2.95,4) {};
		\node [style=inputdot] (outI') at (9.3,3) {};
		\node [style=species] (I) at (4,4) {$\;$H$\phantom{|}$};
		\node [style=species] (T) at (4,2) {$\;$O$\phantom{|}$};
		\node [style=transition] (W) at (6,3) {$\,\;\alpha\;\phantom{\Big|}$};
		\node [style=species] (Water) at (8,3) {$\textnormal{H}_2$O};
		\node [style=none] (1) at (2.75,4) {1};
		\node [style=none] (2a) at (2.75,3.3) {2};
		\node [style=none] (2) at (2.75,2) {3};
		\node [style=none] (1''') at (9.5,3) {4};
		\node [style=species] (Water2) at (4,0) {$\textnormal{H}_2$O};
		\node [style=transition] (Something) at (6,0) {$\,\;\beta\;\phantom{\Big|}$};
		\node [style=species] (A) at (8,1) {O$\textnormal{H}^{-}$};
		\node [style=species] (B) at (8,-1) {$\textnormal{H}_3 \textnormal{O}^{+}$};
		\node [style=none] (1') at (9.5,1) {5};
		\node [style=none] (2') at (9.5,-1) {6};
		\node [style=none] (BTL) at (9.1,4.4) {};
		\node [style=none] (BTR) at (9.9,4.4) {};
		\node [style=none] (BBR) at (9.9,-1.4) {};
		\node [style=none] (BBL) at (9.1,-1.4) {};
		\node [style=none] (Y) at (9.5,4.8) {$b+c$};
		\node [style=inputdot] (outI) at (9.3,1) {};
		\node [style=none] (Z) at (2.75,4.8) {$a+b$};
		\node [style=none] (1'') at (2.75,0) {4};
		\node [style=none] (MTL) at (2.35,4.4) {};
		\node [style=none] (MTR) at (3.15,4.4) {};
		\node [style=none] (MBR) at (3.15,-1.4) {};
		\node [style=none] (MBL) at (2.35,-1.4) {};
		\node [style=inputdot] (inI') at (2.95,0) {}; 
		\node [style=inputdot] (inI'') at (2.95,3.3) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inarrow, bend right=40, looseness=1.00] (I) to (W);
		\draw [style=inarrow, bend left=40, looseness=1.00] (I) to (W);
		\draw [style=inarrow, bend right=40, looseness=1.00] (T) to (W);
		\draw [style=inarrow] (W) to (Water);
		\draw [style=inarrow, bend left=40, looseness=1.00] (Water2) to (Something);
		\draw [style=inarrow, bend right=40, looseness=1.00] (Water2) to (Something);
		\draw [style=inarrow, bend left=40, looseness=1.00] (Something) to (A);
		\draw [style=inarrow, bend right=40, looseness=1.00] (Something) to (B);
		\draw [style=simple] (BTL.center) to (BTR.center);
		\draw [style=simple] (BTR.center) to (BBR.center);
		\draw [style=simple] (BBR.center) to (BBL.center);
		\draw [style=simple] (BBL.center) to (BTL.center);
		\draw [style=simple] (MTL.center) to (MTR.center);
		\draw [style=simple] (MTR.center) to (MBR.center);
		\draw [style=simple] (MBR.center) to (MBL.center);
		\draw [style=simple] (MBL.center) to (MTL.center);
		\draw [style=inputarrow] (outI) to (A);
		\draw [style=inputarrow] (outS) to (B);
		\draw [style=inputarrow] (inI') to (Water2);
		\draw [style=inputarrow] (inI) to (T);
		\draw [style=inputarrow] (inI'') to (I);
		\draw [style=inputarrow] (inS) to (I);
		\draw [style=inputarrow] (outI') to (Water);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$b$};
\node (B) at (-1,-1) {$a_1$};
\node (C) at (1,-1) {$a_2$};
\node (D) at (2,-0.5) {$d \in F(b)$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node [above] {$i$}(A)
(C) edge node [above] {$o$}(A);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$b$};
\node (B) at (-1,-1) {$a_1$};
\node (C) at (1,-1) {$a_2$};
\node (E) at (0,-2) {$b'$};
\node (D) at (1.5,-1) {$1$};
\node (F) at (2.5,0) {$F(b)$};
\node (G) at (2.5,-2) {$F(b')$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node [above] {$i$}(A)
(C) edge node [above] {$o$}(A)
(B) edge node [below] {$i'$}(E)
(C) edge node [below] {$o'$}(E)
(A) edge node [left] {$f$}(E)
(A) edge node [right] {$\sim$}(E)
(D) edge node [left] {$d$}(F)
(D) edge node [left] {$d'$}(G)
(F) edge node [right] {$F(f)$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$b$};
\node (B) at (-1,-1) {$a_1$};
\node (C) at (1,-1) {$a_2$};
\node (E) at (2,-1) {$a_2$};
\node (F) at (3,0) {$b'$};
\node (G) at (4,-1) {$a_3$};
\node (H) at (3,-1.5) {$d' \in F(b')$};
\node (D) at (0,-1.5) {$d \in F(b)$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node [above] {$i$}(A)
(C) edge node [above] {$o$}(A)
(E) edge node [above] {$i'$}(F)
(G) edge node [above] {$o'$}(F);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$b$};
\node (B) at (-1,-1) {$a_1$};
\node (C) at (1,-1) {$a_2$};
\node (F) at (2,0) {$b'$};
\node (G) at (3,-1) {$a_3$};
\node (D) at (1,1) {$b+b'$};
\node (E) at (1,2) {$b+_{a_2}b'$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node [above] {$i$}(A)
(C) edge node [above] {$o$}(A)
(C) edge node [above] {$i'$}(F)
(G) edge node [above] {$o'$}(F)
(A) edge node [above] {$\psi$}(D)
(F) edge node [above] {$\psi$}(D)
(D) edge node [left] {$j$} (E)
(B) edge [dashed,bend left] node [left] {$j \psi i$} (E)
(G) edge [dashed,bend right] node [right] {$j \psi o'$} (E);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$E$};
\node (B) at (1,0) {$b.$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge[bend left] node[above]{$s$} (B)
(A) edge[bend right] node[below]{$t$} (B);
\end{tikzpicture}
\begin{tikzpicture}
  [scale=.8,auto=left]
  \node [style={circle,fill=teal}] (n1) at (1,10) {$v_1$};
  \node[style={circle,fill=teal}] (n2) at (4,10)  {$v_2$};
\path[->,font=\scriptsize,>=angle 90]
(n1) edge node[above]{$e$} (n2);
\end{tikzpicture}
\]
%\[
%\begin{tikzpicture}[scale=1.5]
%\node (A) at (0,0) {$v_1$};
%\node (B) at (1,0) {$v_2$};
%\path[->,font=\scriptsize,>=angle 90]
%(A) edge node[above]{$e$} (B);
%\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a_1$};
\node (B) at (1,0) {$b$};
\node (C) at (2,0) {$a_2$};
\node (D) at (3,0) {$1$};
\node (E) at (4,0) {$F(b)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B)
(D) edge node [above] {$d$} (E);
\end{tikzpicture}
\begin{tikzpicture}
  [scale=.8,auto=left]
\node (a) at (-2,10) {$1$};
\node (b) at (7,10) {$2$};
%\node (c) at (7,9.5) {$3$};
\node (i) at (-0.5,11) {$i$};
\node (o) at (5.5,11) {$o$};
  \node [style={circle,fill=teal}] (n1) at (1,10) {$v_1$};
  \node[style={circle,fill=teal}] (n2) at (4,10)  {$v_2$};
\path[->,font=\scriptsize,>=angle 90]
(a) edge[dashed] node[above] {$$} (n1)
(b) edge[dashed] node[below] {$$} (n2)
%(c) edge[dashed] node[above] {$$} (n2)
(n1) edge node[above]{$e$} (n2);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a_1$};
\node (B) at (1,0) {$b$};
\node (C) at (2,0) {$a_2$};
\node (F) at (3,0) {$a_1$};
\node (G) at (4,0) {$b^\prime$};
\node (H) at (5,0) {$a_2$};
\node (D) at (0.5,-0.5) {$1$};
\node (E) at (1.5,-0.5) {$F(b)$};
\node (D') at (3.5,-0.5) {$1$};
\node (E') at (4.5,-0.5) {$F(b^\prime)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B)
(F) edge node[above]{$i^\prime$} (G)
(H) edge node[above]{$o^\prime$} (G)
(D) edge node [above] {$d$} (E)
(D') edge node [above] {$d^\prime$} (E');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (3,0) {$1$};
\node (E) at (4,0.5) {$F(b)$};
\node (E') at (4,-0.5) {$F(b^\prime)$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node [above] {$d$} (E)
(D) edge node [below] {$d^\prime$} (E')
(E) edge node [right] {$F(f)$} (E');
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
  [scale=.8,auto=left]
\node (a) at (-2,10) {$1$};
\node (b) at (7,10) {$2$};
\node (i) at (-0.5,11) {$i$};
\node (o) at (5.5,11) {$o$};
  \node [style={circle,fill=teal}] (n1) at (1,10) {$v_1$};
  \node[style={circle,fill=teal}] (n2) at (4,10)  {$v_2$};
\path[->,font=\scriptsize,>=angle 90]
(a) edge[dashed] node[above] {$$} (n1)
(b) edge[dashed] node[below] {$$} (n2)
(n1) edge node[above]{$e$} (n2);
\end{tikzpicture}
\begin{tikzpicture}
  [scale=.8,auto=left]
\node (a) at (-2,10) {$1$};
\node (b) at (7,10) {$2$};
\node (i) at (-0.5,11) {$i^\prime$};
\node (o) at (5.5,11) {$o^\prime$};
  \node [style={circle,fill=teal}] (n1) at (1,10) {$w_1$};
  \node[style={circle,fill=teal}] (n2) at (4,10)  {$w_2$};
\path[->,font=\scriptsize,>=angle 90]
(a) edge[dashed] node[above] {$$} (n1)
(b) edge[dashed] node[below] {$$} (n2)
(n1) edge node[above]{$e$} (n2);
\end{tikzpicture}
\begin{tikzpicture}\label{distinctisoclasses}
  [scale=.8,auto=left]
\node (D) at (9,11.5) {$1$};
\node (E) at (11,12.5) {$F(b)$};
\node (E') at (11,10.5) {$F(b^\prime)$};
\node (a) at (-2,11.5) {$1$};
\node (b) at (7,11.5) {$2$};
\node (i) at (-0.5,12.5) {$i$};
\node (o) at (5.5,12.5) {$o$};
\node (i') at (-0.5,10.5) {$i^\prime$};
\node (o') at (5.5,10.5) {$o^\prime$};
\node (A) at (2.5,11.5) {$\nexists F(f) \Downarrow$};
  \node [style={circle,fill=teal}] (n1) at (1,13) {$v_1$};
  \node[style={circle,fill=teal}] (n2) at (4,13)  {$v_2$};
  \node [style={circle,fill=red}] (n1') at (1,10) {$w_1$};
  \node[style={circle,fill=red}] (n2') at (4,10)  {$w_2$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node [above] {$d$} (E)
(D) edge node [below] {$d^\prime$} (E')
(E) edge[dashed] node [right] {$\nexists F(f)$} (E')
(a) edge[dashed] node[above] {$$} (n1)
(b) edge[dashed] node[above] {$$} (n2)
(a) edge[dashed] node[below] {$$} (n1')
(b) edge[dashed] node[below] {$$} (n2')
(n1) edge node[above]{$e$} (n2)
(n1') edge node[above]{$e^\prime$} (n2');
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a_1)$};
\node (C) at (1,0) {$L(a_2)$};
\node (D) at (3,0) {$L(b_1)$};
\node (E) at (4,0) {$L(b_2)$};
\node (A') at (0,-1) {$L(a_1')$};
\node (C') at (1,-1) {$L(a_2')$};
\node (F) at (3,-1) {$L(b_1')$};
\node (G) at (4,-1) {$L(b_2')$};
\node (B) at (0.5,-0.5) {$\Downarrow \alpha$};
\node (H) at (3.5,-0.5) {$\Downarrow \beta$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$M$} (C)
(A) edge node [left]{$L(f_1)$} (A')
(C)edge node[right]{$L(f_2)$}(C')
(A')edge node [above] {$M'$}(C')
(D) edge node[above]{$N$} (E)
(D) edge node [left]{$L(g_1)$} (F)
(E)edge node[right]{$L(g_2)$}(G)
(F)edge node [above] {$N'$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a_1 \otimes b_1)$};
\node (C) at (3.5,0) {$L(a_2 \otimes b_2)$};
\node (A') at (0,-1.2) {$L(a_1' \otimes b_1')$};
\node (C') at (3.5,-1.2) {$L(a_2' \otimes b_2')$.};
\node (B) at (1.75,-0.5) {$\Downarrow \alpha \otimes \beta$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\phi_{a_2,b_2} (M \otimes N) \phi_{a_1,b_1}^{-1}$} (C)
(A) edge node [left]{$L(f_1 \otimes g_1)$} (A')
(C)edge node[right]{$L(f_2 \otimes g_2)$}(C')
(A')edge node [above] {$\phi_{a_2',b_2'} (M' \otimes N') \phi_{a_1',b_1'}^{-1}$}(C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a)$};
\node (C) at (1,0) {$L(a')$};
\node (D) at (2,0) {$L(b)$};
\node (E) at (3,0) {$L(b')$};
\node (B) at (4,0) {$L(c)$};
\node (F) at (5,0) {$L(c')$};
%\node (B) at (0.5,-0.5) {$\Downarrow \alpha$};
%\node (H) at (3.5,-0.5) {$\Downarrow \beta$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$M$} (C)
%(A) edge node [left]{$L(f_1)$} (A')
%(C)edge node[right]{$L(f_2)$}(C')
(B)edge node [above] {$P$}(F)
(D) edge node[above]{$N$} (E);
%(D) edge node [left]{$L(g_1)$} (F)
%(E)edge node[right]{$L(g_2)$}(G)
%(F)edge node [above] {$N_2$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L((a \otimes b) \otimes c)$};
\node (C) at (7,0) {$L((a' \otimes b') \otimes c')$};
\node (A') at (0,-1) {$L(a \otimes (b \otimes c))$};
\node (C') at (7,-1) {$L(a' \otimes (b' \otimes c'))$};
\node (B) at (3.5,-0.5) {$\Downarrow \alpha_{M,N,P}$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\phi_{a' \otimes b',c'}(\phi_{a',b'} \otimes 1_{L(c')})((M \otimes N) \otimes P)(\phi_{a,b}^{-1} \otimes 1_{L(c)}) \phi_{a \otimes b,c}^{-1}$} (C)
(A) edge node [left]{$L(\alpha_{a,b,c})$} (A')
(C)edge node[right]{$L(\alpha_{a',b',c'})$}(C')
(A')edge node [above] {$\phi_{a',b' \otimes c'}(1_{L(a')} \otimes \phi_{b',c'})(M \otimes (N \otimes P))(1_{L(a)} \otimes \phi_{b,c}^{-1}) \phi_{a,b \otimes c}^{-1}$}(C');
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a_1)$};
\node (C) at (1,0) {$L(a_2)$};
\node (D) at (3,0) {$L(b_1)$};
\node (E) at (4,0) {$L(b_2)$};
\node (A') at (0,-1) {$L(a_2)$};
\node (C') at (1,-1) {$L(a_3)$};
\node (F) at (3,-1) {$L(b_2)$};
\node (G) at (4,-1) {$L(b_3)$};
%\node (B) at (0.5,-0.5) {$\Downarrow \alpha$};
%\node (H) at (3.5,-0.5) {$\Downarrow \beta$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$M_1$} (C)
%(A) edge node [left]{$L(f_1)$} (A')
%(C)edge node[right]{$L(f_2)$}(C')
(A')edge node [above] {$M_2$}(C')
(D) edge node[above]{$N_1$} (E)
%(D) edge node [left]{$L(g_1)$} (F)
%(E)edge node[right]{$L(g_2)$}(G)
(F)edge node [above] {$N_2$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a_1 \otimes b_1)$};
\node (D) at (2,0) {$L(a_1) \otimes L(b_1)$};
\node (E) at (6,0) {$L(a_3) \otimes L(b_3)$};
\node (D') at (2,-1) {$L(a_1) \otimes L(b_1)$};
\node (E') at (6,-1) {$L(a_3) \otimes L(b_3)$};
\node (C) at (8,0) {$L(a_3 \otimes b_3)$};
\node (A') at (0,-1) {$L(a_1 \otimes b_1)$};
\node (C') at (8,-1) {$L(a_3 \otimes b_3)$};
\node (B) at (4,-0.5) {$\Downarrow \chi$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node [above] {$\phi_{a_1,b_1}^{-1}$} (D)
(E) edge node [above] {$\phi_{a_3,b_3}$} (C)
(D) edge node [left] {$1$} (D')
(E) edge node [right] {$1$} (E')
(A') edge node [above] {$\phi_{a_1,b_1}^{-1}$} (D')
(E') edge node [above] {$\phi_{a_3,b_3}$} (C')
(D) edge node[above]{$(M_1 \otimes N_1)\odot(M_2 \otimes N_2)$} (E)
(A) edge node [left]{$1$} (A')
(C)edge node[right]{$1$}(C')
(D')edge node [above] {$(M_1 \odot M_2)\otimes(N_1 \odot N_2)$}(E');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
%\node (A) at (0,0) {$L(a_1 \otimes b_1)$};
\node (D) at (2,0) {$L(a \otimes b)$};
\node (E) at (6,0) {$L(a \otimes b)$};
\node (D') at (2,-1) {$L(a \otimes b)$};
\node (E') at (6,-1) {$L(a \otimes b)$};
%\node (C) at (8,0) {$L(a_3 \otimes b_3)$};
%\node (A') at (0,-1) {$L(a_1 \otimes b_1)$};
%\node (C') at (8,-1) {$L(a_3 \otimes b_3)$};
\node (B) at (4,-0.5) {$\Downarrow \mu$};
\path[->,font=\scriptsize,>=angle 90]
%(A) edge node [above] {$\phi_{a_1,b_1}^{-1}$} (D)
%(E) edge node [above] {$\phi_{a_3,b_3}$} (C)
(D) edge node [left] {$1$} (D')
(E) edge node [right] {$1$} (E')
%(A') edge node [above] {$\phi_{a_1,b_1}^{-1}$} (D')
%(E') edge node [above] {$\phi_{a_3,b_3}$} (C')
(D) edge node[above]{$U(L(a \otimes b))$} (E)
%(A) edge node [left]{$1$} (A')
%(C)edge node[right]{$1$}(C')
(D')edge node [above] {$\phi_{a,b}(U(L(a)) \otimes U(L(b)))\phi_{a,b}^{-1}$}(E');
\end{tikzpicture}
\begin{tikzpicture}
			\node (UL) at (-0.5,1.5) {\footnotesize{
					$(M\otimes N) \odot U_{a\otimes b}$}
			};
			\node (LL) at (-0.5,0) {\footnotesize{
					$M\otimes N$}
			};
			\node (UR) at (4,1.5) {\footnotesize{
					$(M\otimes N)\odot (U_a\otimes U_b)$}
			};
			\node (LR) at (4,0) {\footnotesize{
					$(M\odot U_a) \otimes (N\odot U_b)$}
			};
			\path[->,font=\scriptsize]
				(UL) edge node[above]{$1 \odot \mu$} (UR) 
				(UL) edge node[left]{$\rho$} (LL)
				(LR) edge node[above]{$\rho \otimes \rho$} (LL)
				(UR) edge node[right]{$\chi$} (LR);
		\end{tikzpicture}
\begin{tikzpicture}
			\node (e1) at (-.5,.75) {$\Uparrow 1 \odot \mu$};
			\node (e2) at (-.5,2.25) {$\Uparrow \rho$};
			\node (e3) at (-.5,-.75) {$\Downarrow \chi$};
			\node (e4) at (-.5,-2.25) {$\Downarrow \rho \otimes \rho$};
			\node (d) at (7.5,0) {$(M \otimes N) \odot (U_a \otimes U_b)$};
			\node (a) at (-6,0) {$L(a \otimes b)$};
			%\node (b) at (-0.5,0) {$R(L(1_\mathsf{A})) + R(x_1)$};
			\node (c) at (5,0) {$L(a' \otimes b')$};
			\node (d2) at (7.5,1.5) {$(M \otimes N) \odot U_{a \otimes b}$};
			\node (a2) at (-6,1.5) {$L(a \otimes b)$};
			%\node (b2) at (-0.5,1) {$1_\mathsf{A}+R(x_1)$};
			\node (c2) at (5,1.5) {$L(a' \otimes b')$};
			\node (d3) at (7.5,3) {$M \otimes N$};
                                \node (a3) at (-6,3) {$L(a \otimes b)$};
			%\node (b3) at (-0.5,2) {$R(x_1)$};
			\node (c3) at (5,3) {$L(a' \otimes b')$};
			\node (d4) at (7.5,-1.5) {$(M \odot U_a) \otimes (N \odot U_b)$};
                                \node (a5) at (-6,-1.5) {$L(a \otimes b)$};
			%\node (b5) at (-0.5,-1) {$R(L(1_\mathsf{A})+x_1)$};
			\node (c5) at (5,-1.5) {$L(a' \otimes b')$};
			\node (d5) at (7.5,-3) {$M \otimes N$};
                                \node (a6) at (-6,-3) {$L(a \otimes b)$};
			%\node (b6) at (-0.5,-2) {$R(x_1)$};
			\node (c6) at (5,-3) {$L(a' \otimes b')$};
			\path[->,font=\scriptsize,>=angle 90]
			(d2) edge node [left]{$\rho$} (d3)
			(d2) edge node [left] {$1 \odot u$} (d)
			(d) edge node [left] {$\chi$} (d4)
			(d4) edge node [left] {$\rho \otimes \rho$} (d5)
			(a) edge node[above]{$\phi_{a',b'}(M \otimes N) \phi_{a,b}^{-1} \phi_{a,b}(U(L(a)) \otimes U(L(b))) \phi_{a,b}^{-1}$} (c)
%			(c) edge node[above]{$\eta_{1_\mathsf{A}}+R(o_1)\eta_{c_1^\prime}$} (b)
                                (a2) edge node[above]{$\phi_{a',b'}(M \otimes N) \phi_{a,b}^{-1} U(L(a \otimes b))$} (c2)
%			(c2) edge node[above]{$1+R(o_1)\eta_{c_1^\prime}$} (b2)
                                (a2) edge node[left]{$1$} (a)
%                                (b2) edge node[left]{$\eta_{1_\mathsf{A}}+1$} (b)
%(b2) edge node[right]{$\iota_2$} (b)
			(c2) edge node[right]{$1$} (c)
                                (a3) edge node[above]{$\phi_{a',b'}(M \otimes N)\phi_{a,b}^{-1}$} (c3)
%			(c3) edge node[above]{$R(o_1)\eta_{c_1^\prime}$} (b3)
                                (a2) edge node[left]{$1$} (a3)
 %                               (b2) edge node[left]{$\lambda_{\mathsf{A}}$} (b3)
%(b2) edge node[right]{$\iota_1$} (b3)
			(c2) edge node[right]{$1$} (c3)
                                (a5) edge node[above]{$\phi_{a',b'}((M \odot U(L(a))) \otimes (N \odot U(L(b))))\phi_{a,b}^{-1}$} (c5)
%			(c5) edge node[above]{$(\mu_{L(1_\mathsf{A}),d_1})(\eta_{1_\mathsf{A}}+R(o_1)\eta_{c_1^\prime})$} (b5)
                                (a) edge node[left]{$1$} (a5)
%                                (b) edge node[left]{$\mu_{L(1_\mathsf{A}),x_1}$} (b5)
%(b) edge node[right]{$\iota_3$} (b5)
			(c) edge node[right]{$1$} (c5)
                                (a6) edge node[above]{$\phi_{a',b'}(M \otimes N)\phi_{a,b}^{-1}$} (c6)
%			(c6) edge node[above]{$R(o_1)\eta_{c_1^\prime}$} (b6)
                                (a5) edge node[left]{$1$} (a6)
%                                (b5) edge node[left]{$R(\lambda_{\mathsf{X}})$} (b6)
%(b5) edge node[right]{$\iota_4$} (b6)
			(c5) edge node[right]{$1$} (c6);
		\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}
			\node (e1) at (-.5,.75) {$\Downarrow \alpha_{M,1_{ {}_L \lX_1},N}$};
			\node (e2) at (-.5,2.25) {$\Uparrow r \otimes 1_N$};
			\node (e3) at (-.5,-.75) {$\Downarrow 1_M \otimes \ell$};
%			\node (e4) at (-.5,-2.25) {$\Downarrow \rho \otimes \rho$};
			\node (d) at (8.5,0) {$M \otimes (1 \otimes N)$};
			\node (a) at (-6,0) {$L(a \otimes (1_{\mathsf{A}} \otimes b))$};
			%\node (b) at (-0.5,0) {$R(L(1_\mathsf{A})) + R(x_1)$};
			\node (c) at (5,0) {$L(a' \otimes (1_\mathsf{A} \otimes b'))$};
			\node (d2) at (8.5,1.5) {$(M \otimes 1) \otimes N$};
			\node (a2) at (-6,1.5) {$L((a \otimes 1_{\mathsf{A}}) \otimes b)$};
			%\node (b2) at (-0.5,1) {$1_\mathsf{A}+R(x_1)$};
			\node (c2) at (5,1.5) {$L((a' \otimes 1_\mathsf{A}) \otimes b')$};
			\node (d3) at (8.5,3) {$M \otimes N$};
                                \node (a3) at (-6,3) {$L(a \otimes b)$};
			%\node (b3) at (-0.5,2) {$R(x_1)$};
			\node (c3) at (5,3) {$L(a' \otimes b')$};
			\node (d4) at (8.5,-1.5) {$M \otimes N$};
                                \node (a5) at (-6,-1.5) {$L(a \otimes b)$};
			%\node (b5) at (-0.5,-1) {$R(L(1_\mathsf{A})+x_1)$};
			\node (c5) at (5,-1.5) {$L(a' \otimes b')$};
%			\node (d5) at (7.5,-3) {$M \otimes N$};
%                                \node (a6) at (-6,-3) {$L(a \otimes b)$};
			%\node (b6) at (-0.5,-2) {$R(x_1)$};
%			\node (c6) at (5,-3) {$L(a' \otimes b')$};
			\path[->,font=\scriptsize,>=angle 90]
			(d2) edge node [left]{$r \otimes 1_N$} (d3)
			(d2) edge node [left] {$\alpha_{M,1_{ {}_L \lX_1},N}$} (d)
			(d) edge node [left] {$1_M \otimes \ell$} (d4)
%			(d4) edge node [left] {$\rho \otimes \rho$} (d5)
			(a) edge node[above]{$\phi_{a',1_\mathsf{A} \otimes b'}(M \otimes (\phi_{1_\mathsf{A},b'} (1_{ {}_L \lX_1} \otimes N) \phi_{1_\mathsf{A},b}^{-1})) \phi_{a,1_\mathsf{A} \otimes b}^{-1}$} (c)
%			(c) edge node[above]{$\eta_{1_\mathsf{A}}+R(o_1)\eta_{c_1^\prime}$} (b)
                                (a2) edge node[above]{$\phi_{a' \otimes 1_\mathsf{A},b'}((\phi_{a',1_\mathsf{A}} (M \otimes 1_{ {}_L \lX_1})\phi_{a,1_\mathsf{A}}^{-1}) \otimes N) \phi_{a \otimes 1_\mathsf{A},b}^{-1}$} (c2)
%			(c2) edge node[above]{$1+R(o_1)\eta_{c_1^\prime}$} (b2)
                                (a2) edge node[left]{$L(\alpha_{a,1_\mathsf{A},b})$} (a)
%                                (b2) edge node[left]{$\eta_{1_\mathsf{A}}+1$} (b)
%(b2) edge node[right]{$\iota_2$} (b)
			(c2) edge node[right]{$L(\alpha_{a',1_\mathsf{A},b'})$} (c)
                                (a3) edge node[above]{$\phi_{a',b'}(M \otimes N)\phi_{a,b}^{-1}$} (c3)
%			(c3) edge node[above]{$R(o_1)\eta_{c_1^\prime}$} (b3)
                                (a2) edge node[left]{$L(r' \otimes 1_b)$} (a3)
 %                               (b2) edge node[left]{$\lambda_{\mathsf{A}}$} (b3)
%(b2) edge node[right]{$\iota_1$} (b3)
			(c2) edge node[right]{$L(r' \otimes 1_{b'})$} (c3)
                                (a5) edge node[above]{$\phi_{a',b'}(M \otimes N)\phi_{a,b}^{-1}$} (c5)
%			(c5) edge node[above]{$(\mu_{L(1_\mathsf{A}),d_1})(\eta_{1_\mathsf{A}}+R(o_1)\eta_{c_1^\prime})$} (b5)
                                (a) edge node[left]{$L(1_a \otimes \ell^\prime)$} (a5)
%                                (b) edge node[left]{$\mu_{L(1_\mathsf{A}),x_1}$} (b5)
%(b) edge node[right]{$\iota_3$} (b5)
			(c) edge node[right]{$L(1_{a'} \otimes \ell^\prime)$} (c5);
%                                (a6) edge node[above]{$\phi_{a',b'}(M \otimes N)\phi_{a,b}^{-1}$} (c6)
%			(c6) edge node[above]{$R(o_1)\eta_{c_1^\prime}$} (b6)
%                                (a5) edge node[left]{$1$} (a6)
%                                (b5) edge node[left]{$R(\lambda_{\mathsf{X}})$} (b6)
%(b5) edge node[right]{$\iota_4$} (b6)
%			(c5) edge node[right]{$1$} (c6);
		\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a)$};
\node (C) at (1,0) {$L(a')$};
\node (D) at (3,0) {$L(b)$};
\node (E) at (4,0) {$L(b')$};
\node (A') at (0,-1) {$L(c)$};
\node (C') at (1,-1) {$L(c')$};
\node (F) at (3,-1) {$L(d)$};
\node (G) at (4,-1) {$L(d')$};
%\node (B) at (0.5,-0.5) {$\Downarrow \alpha$};
%\node (H) at (3.5,-0.5) {$\Downarrow \beta$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$M$} (C)
%(A) edge node [left]{$L(f_1)$} (A')
%(C)edge node[right]{$L(f_2)$}(C')
(A')edge node [above] {$P$}(C')
(D) edge node[above]{$N$} (E)
%(D) edge node [left]{$L(g_1)$} (F)
%(E)edge node[right]{$L(g_2)$}(G)
(F)edge node [above] {$Q$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (-1,0) {$\textcolor{red}{((M \otimes N) \otimes P) \otimes Q}$};
\node (B) at (3,1.05) {$\textcolor{red}{(M \otimes (N \otimes P)) \otimes Q}$};
\node (C) at (7,0) {$\textcolor{red}{M \otimes ((N \otimes P) \otimes Q)}$};
\node (D) at (1.5,-1.05) {$\textcolor{red}{(M \otimes N) \otimes (P \otimes Q)}$};
\node (E) at (4.5,-1.05) {$\textcolor{red}{M \otimes (N \otimes (P \otimes Q))}$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node [above] {$\scriptstyle{\hat{\alpha}_{M,N,P} \otimes 1_Q}$}(B)
(B) edge node [above] {$\scriptstyle{\hat{\alpha}_{M,N \otimes P,Q}}$}(C)
(A) edge node [below,left] {$\scriptstyle{\hat{\alpha}_{M \otimes N,P,Q}}$}(D)
(D) edge node [above] {$\scriptstyle{\hat{\alpha}_{M,N,P \otimes Q}}$}(E)
(C) edge node [below,right] {$\scriptstyle{1_M \otimes \hat{\alpha}_{N,P,Q}}$}(E);
\end{tikzpicture}
\begin{tikzpicture}
			\node (e1) at (0,.75) {$\Downarrow \alpha_{M,N,P} \otimes 1_Q$};
			\node (e2) at (0,2.25) {$\Uparrow \alpha_{M \otimes N,P,Q}$};
			\node (e3) at (0,-.75) {$\Downarrow \alpha_{M,N \otimes P,Q}$};
			\node (e4) at (0,-2.25) {$\Downarrow 1_M \otimes \alpha_{N,P,Q}$};
			\node (e5) at (0,3.75) {$\Uparrow \alpha_{M,N,P \otimes Q}$};
%			\node (d) at (7.5,0) {$(M \otimes N) \odot (U_a \otimes U_b)$};
			\node (a) at (-8,0) {$\scriptscriptstyle{L((a \otimes (b \otimes c)) \otimes d)}$};
			%\node (b) at (-0.5,0) {$R(L(1_\mathsf{A})) + R(x_1)$};
			\node (c) at (8,0) {$\scriptscriptstyle{L((a' \otimes (b' \otimes c')) \otimes d')}$};
%			\node (d2) at (7.5,1.5) {$(M \otimes N) \odot U_{a \otimes b}$};
			\node (a2) at (-8,1.5) {$\scriptscriptstyle{L(((a \otimes b) \otimes c) \otimes d)}$};
			%\node (b2) at (-0.5,1) {$1_\mathsf{A}+R(x_1)$};
			\node (c2) at (8,1.5) {$\scriptscriptstyle{L(((a' \otimes b') \otimes c') \otimes d')}$};
%			\node (d3) at (7.5,3) {$M \otimes N$};
                                \node (a3) at (-8,3) {$\scriptscriptstyle{L((a \otimes b)\otimes(c \otimes d))}$};
			%\node (b3) at (-0.5,2) {$R(x_1)$};
			\node (c3) at (8,3) {$\scriptscriptstyle{L((a' \otimes b')\otimes(c' \otimes d'))}$};
%			\node (d4) at (7.5,-1.5) {$(M \odot U_a) \otimes (N \odot U_b)$};
                                \node (a5) at (-8,-1.5) {$\scriptscriptstyle{L(a \otimes ((b \otimes c) \otimes d))}$};
			%\node (b5) at (-0.5,-1) {$R(L(1_\mathsf{A})+x_1)$};
			\node (c5) at (8,-1.5) {$\scriptscriptstyle{L(a' \otimes ((b' \otimes c') \otimes d'))}$};
%			\node (d5) at (7.5,-3) {$M \otimes N$};
                                \node (a6) at (-8,-3) {$\scriptscriptstyle{L(a \otimes (b \otimes (c \otimes d)))}$};
			%\node (b6) at (-0.5,-2) {$R(x_1)$};
			\node (c6) at (8,-3) {$\scriptscriptstyle{L(a' \otimes (b' \otimes (c' \otimes d')))}$};
%			\node (d6) at (7.5,4.5) {$NMP$};
			\node (c7) at (8,4.5) {$\scriptscriptstyle{L(a' \otimes (b' \otimes (c' \otimes d')))}$};
			\node (a7) at (-8,4.5) {$\scriptscriptstyle{L(a \otimes (b \otimes (c \otimes d)))}$};
			\path[->,font=\scriptsize,>=angle 90]
%			(d3) edge node [left] {$$} (d6)
			(a3) edge node [left] {$L(\alpha_{a,b,c \otimes d})$} (a7)
			(c3) edge node [right] {$L(\alpha_{a',b',c' \otimes d'})$} (c7)
			(a7) edge node [above] {$\scriptscriptstyle{(\phi_{a',b' \otimes (c' \otimes d')})(1_{L(a')} \otimes \phi_{b',c' \otimes d'})(1_{L(a')} \otimes (1_{L(b')} \otimes \phi_{c' \otimes d'})) \textcolor{red}{(M \otimes (N \otimes (P \otimes Q)))} (1_{L(a)} \otimes (1_{L(b)} \otimes \phi_{c,d}^{-1})) (1_{L(a)} \otimes \phi_{b,c \otimes d}^{-1})(\phi_{a,b \otimes (c \otimes d)}^{-1})}$} (c7)
%			(d2) edge node [left]{$\rho$} (d3)
%			(d2) edge node [left] {$1 \odot u$} (d)
%			(d) edge node [left] {$\chi$} (d4)
%			(d4) edge node [left] {$\rho \otimes \rho$} (d5)
			(a) edge node[above]{$\scriptscriptstyle{(\phi_{a' \otimes (b' \otimes c'),d'})(\phi_{a',b' \otimes c'} \otimes 1_{L(d')}) ((1_{L(a')} \otimes \phi_{b',c'}) \otimes 1_{L(d')}) \textcolor{red}{((M \otimes (N \otimes P)) \otimes Q)} ((1_{L(a)} \otimes \phi_{b,c}^{-1}) \otimes 1_{L(d)}) (\phi_{a, b \otimes c}^{-1} \otimes 1_{L(d)}) (\phi_{a \otimes (b \otimes c),d}^{-1})}$} (c)
%			(c) edge node[above]{$\eta_{1_\mathsf{A}}+R(o_1)\eta_{c_1^\prime}$} (b)
                                (a2) edge node[above]{$\scriptscriptstyle{(\phi_{(a' \otimes b') \otimes c',d'})(\phi_{a' \otimes b',c'} \otimes 1_{L(d')}) ((\phi_{a',b'} \otimes 1_{L(c')}) \otimes 1_{L(d')}) \textcolor{red}{(((M \otimes N) \otimes P) \otimes Q)} ((\phi_{a,b}^{-1} \otimes 1_{L(c)}) \otimes 1_{L(d)}) \otimes (\phi_{a \otimes b,c}^{-1} \otimes 1_{L(d)}) (\phi_{(a \otimes b) \otimes c,d}^{-1})}$} (c2)
%			(c2) edge node[above]{$1+R(o_1)\eta_{c_1^\prime}$} (b2)
                                (a2) edge node[left]{$L(\alpha_{a,b,c} \otimes 1_d)$} (a)
%                                (b2) edge node[left]{$\eta_{1_\mathsf{A}}+1$} (b)
%(b2) edge node[right]{$\iota_2$} (b)
			(c2) edge node[right]{$L(\alpha_{a',b',c'} \otimes 1_{d'})$} (c)
                                (a3) edge node[above]{$\scriptscriptstyle{(\phi_{a' \otimes b',c' \otimes d'})(\phi_{a',b'} \otimes \phi_{c',d'})\textcolor{red}{((M \otimes N) \otimes (P \otimes Q))} (\phi_{a,b}^{-1} \otimes \phi_{c,d}^{-1})(\phi_{a \otimes b,c \otimes d}^{-1})}$} (c3)
%			(c3) edge node[above]{$R(o_1)\eta_{c_1^\prime}$} (b3)
                                (a2) edge node[left]{$L(\alpha_{a \otimes b,c,d})$} (a3)
 %                               (b2) edge node[left]{$\lambda_{\mathsf{A}}$} (b3)
%(b2) edge node[right]{$\iota_1$} (b3)
			(c2) edge node[right]{$L(\alpha_{a' \otimes b',c',d'})$} (c3)
                                (a5) edge node[above]{$\scriptscriptstyle{(\phi_{a',(b' \otimes c') \otimes d'})(1_{L(a')} \otimes \phi_{b' \otimes c',d'})(1_{L(a')} \otimes (\phi_{b',c'} \otimes 1_{L(d')})) \textcolor{red}{(M \otimes ((N \otimes P) \otimes Q))} (1_{L(a)} \otimes (\phi_{b,c}^{-1} \otimes 1_{L(d)})) (1_{L(a)} \otimes \phi_{b \otimes c,d}^{-1})(\phi_{a,(b \otimes c) \otimes d}^{-1})}$} (c5)
%			(c5) edge node[above]{$(\mu_{L(1_\mathsf{A}),d_1})(\eta_{1_\mathsf{A}}+R(o_1)\eta_{c_1^\prime})$} (b5)
                                (a) edge node[left]{$L(\alpha_{a,b \otimes c,d})$} (a5)
%                                (b) edge node[left]{$\mu_{L(1_\mathsf{A}),x_1}$} (b5)
%(b) edge node[right]{$\iota_3$} (b5)
			(c) edge node[right]{$L(\alpha_{a',b' \otimes c',d'})$} (c5)
                                (a6) edge node[above]{$\scriptscriptstyle{(\phi_{a',b' \otimes (c' \otimes d')})(1_{L(a')} \otimes \phi_{b',c' \otimes d'})(1_{L(a')} \otimes (1_{L(b')} \otimes \phi_{c' \otimes d'})) \textcolor{red}{(M \otimes (N \otimes (P \otimes Q)))} (1_{L(a)} \otimes (1_{L(b)} \otimes \phi_{c,d}^{-1})) (1_{L(a)} \otimes \phi_{b,c \otimes d}^{-1})(\phi_{a,b \otimes (c \otimes d)}^{-1})}$} (c6)
%			(c6) edge node[above]{$R(o_1)\eta_{c_1^\prime}$} (b6)
                                (a5) edge node[left]{$L(1_a \otimes \alpha_{b,c,d})$} (a6)
%                                (b5) edge node[left]{$R(\lambda_{\mathsf{X}})$} (b6)
%(b5) edge node[right]{$\iota_4$} (b6)
			(c5) edge node[right]{$L(1_{a'} \otimes \alpha_{b',c',d'})$} (c6);
		\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a)$};
\node (B) at (1,0) {$x$};
\node (C) at (2,0) {$L(b)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C)edge node[above]{$o$}(B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (E) at (3,0) {$L(a)$};
\node (F) at (5,0) {$L(b)$};
\node (G) at (4,0) {$x$};
\node (E') at (3,-1) {$L(a')$};
\node (F') at (5,-1) {$L(b')$};
\node (G') at (4,-1) {$x'$};
\path[->,font=\scriptsize,>=angle 90]
(F) edge node[above]{$o$} (G)
(E) edge node[left]{$L(\alpha)$} (E')
(F) edge node[right]{$L(\beta)$} (F')
(G) edge node[left]{$f$} (G')
(E) edge node[above]{$i$} (G)
(E') edge node[below]{$i'$} (G')
(F') edge node[below]{$o'$} (G');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a)$};
\node (B) at (1,0.75) {$x$};
\node (C) at (2,0) {$L(b)$};
\node (D) at (3,0.75) {$y$};
\node (E) at (4,0) {$L(c)$};
\node (F) at (2,1.5) {$x +_{L(b)} y$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node [above left=-1mm]{$i_1$} (B)
(C) edge node [above right=-1mm]{$o_1$} (B)
(C) edge node [above left=-1mm] {$i_2$} (D)
(E) edge node [above right=-1mm] {$o_2$} (D)
(B) edge node [above left=-1mm] {$j_x$} (F)
(D) edge node [above right=-1mm] {$j_y$} (F);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-3,1) {$L(a)$};
\node (E) at (-2,1) {$x$};
\node (F) at (-1,1) {$L(b)$};
\node (A) at (-3,0) {$L(a')$};
\node (G) at (-2,0) {$x'$};
\node (B) at (-1,0) {$L(b')$};

\node (D') at (0.5,1) {$L(b)$};
\node (E') at (1.5,1) {$y$};
\node (F') at (2.5,1) {$L(c)$};
\node (C) at (0.5,0) {$L(b')$};
\node (G') at (1.5,0) {$y'$};
\node (H) at (2.5,0) {$L(c')$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node[above] {$i_1$}(E)
(A) edge node[above] {$i'_1$} (G)
(B) edge node [above]{$o'_1$} (G)
(F) edge node [above]{$o_1$}(E)
(D) edge node [left]{$L(\alpha)$}(A)
(F) edge node [right]{$L(\beta)$}(B)
(E) edge node[left] {$f$}(G)
(D') edge node [above]{$i_2$}(E')
(F') edge node [above]{$o_2$}(E')
(D') edge node [left]{$L(\beta)$}(C)
(C) edge node [above]{$i'_2$} (G')
(H) edge node [above]{$o'_2$} (G')
(F') edge node[right] {$L(\gamma)$}(H)
(E') edge node[left] {$g$}(G');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (E) at (3,0) {$L(a)$};
\node (G) at (4.5,0) {$x+_{L(b)} y$};
\node (F) at (6,0) {$L(c)$};
\node (E') at (3,-1) {$L(a')$};
\node (G') at (4.5,-1) {$x'+_{L(b')} y'$};
\node (F') at (6,-1) {$L(c')$.};
\path[->,font=\scriptsize,>=angle 90]
(E) edge node[left]{$L(\alpha)$} (E')
(F) edge node[right]{$L(\gamma)$} (F')
(G) edge node[left]{$f +_{L(\beta)} g$} (G')
(E) edge node[above]{$j_{x} i_1$} (G)
(F) edge node[above]{$j_{y} o_2$} (G)
(E') edge node[below]{$j_{x'}i_1'$} (G')
(F') edge node[below]{$j_{y'}o_2'$} (G');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (E) at (3,0) {$L(a)$};
\node (G) at (4,0) {$y$};
\node (F) at (5,0) {$L(b)$};
\node (E') at (3,-1) {$L(a')$};
\node (G') at (4,-1) {$y'$};
\node (F') at (5,-1) {$L(b')$};
\path[->,font=\scriptsize,>=angle 90]
(E) edge node[left]{$L(\alpha)$} (E')
(F) edge node[right]{$L(\beta)$} (F')
(G) edge node[left]{$f$} (G')
(E) edge node[above]{$i$} (G)
(F) edge node[above]{$o$} (G)
(E') edge node[below]{$i'$} (G')
(F') edge node[below]{$o'$} (G');
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[scale=1.5]
\node (E) at (3,0) {$L(a')$};
\node (G) at (4,0) {$y'$};
\node (F) at (5,0) {$L(b')$};
\node (E') at (3,-1) {$L(a'')$};
\node (G') at (4,-1) {$y''$};
\node (F') at (5,-1) {$L(b'')$};
\path[->,font=\scriptsize,>=angle 90]
(E) edge node[left]{$L(\alpha')$} (E')
(F) edge node[right]{$L(\beta')$} (F')
(G) edge node[left]{$f'$} (G')
(E) edge node[above]{$i'$} (G)
(F) edge node[above]{$o'$} (G)
(E') edge node[below]{$i''$} (G')
(F') edge node[below]{$o''$} (G');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (E) at (3,0) {$L(a)$};
\node (G) at (4,0) {$y$};
\node (F) at (5,0) {$L(b)$};
\node (E') at (3,-1) {$L(a'')$};
\node (G') at (4,-1) {$y''$};
\node (F') at (5,-1) {$L(b'')$.};
\path[->,font=\scriptsize,>=angle 90]
(E) edge node[left]{$L(\alpha'\alpha)$} (E')
(F) edge node[right]{$L(\beta'\beta)$} (F')
(G) edge node[left]{$f' f$} (G')
(E) edge node[above]{$i$} (G)
(F) edge node[above]{$o$} (G)
(E') edge node[below]{$i''$} (G')
(F') edge node[below]{$o''$} (G');
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=1.5]
\node (E) at (3,0) {$x$};
\node (F) at (3,-1) {$y$};
\node (G) at (4,0) {$x'$};
\node (G') at (4,-1) {$y'$};
\node (A) at (5.5,0) {$x + x'$};
\node (B) at (5.5,-1) {$y +  y'$};
\node (D) at (3.45,-0.5) {$\otimes$};
\node (C) at (4.6,-0.5) {$=$};
\path[->,font=\scriptsize,>=angle 90]
(E) edge node[left]{$f$} (F)
(G) edge node[left]{$f'$} (G')
(A) edge node[left]{$f + f'$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
\node (A) at (0,0) {$x$};
\node (B) at (1,1) {$y$};
\node (C) at (2,0) {$z$};
\node (D) at (2.5,0.5) {$\otimes$};
\node (E) at (3,0) {$x'$};
\node (F) at (4,1) {$y'$};
\node (G) at (5,0) {$z'$};
\node (H) at (5.4,0.5) {$=$};
\node (I) at (6,0) {$x + x'$};
\node (J) at (7,1) {$y + y'$};
\node (K) at (8,0) {$z+z'$,};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above,left]{$i$} (B)
(C)edge node[above,right]{$o$}(B)
(E) edge node[above,left]{$i'$} (F)
(G)edge node[above,right]{$o'$}(F)
(I) edge node [above,left] {$i + i'$} (J)
(K) edge node [above,right] {$o + o'$} (J);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (E) at (3,0) {$x_1$};
\node (F) at (5,0) {$z_1$};
\node (G) at (4,0) {$y_1$};
\node (E') at (3,-1) {$x_2$};
\node (F') at (5,-1) {$z_2$};
\node (G') at (4,-1) {$y_2$};
\node (E'') at (6.5,0) {$x_1'$};
\node (F'') at (8.5,0) {$z_1'$};
\node (G'') at (7.5,0) {$y_1'$};
\node (E''') at (6.5,-1) {$x_2'$};
\node (F''') at (8.5,-1) {$z_2'$};
\node (G''') at (7.5,-1) {$y_2'$};
\node (X) at (5.75,-0.5) {$\otimes$};
\node (E'''') at (4,-2) {$x_1 + x_1'$};
\node (F'''') at (7.5,-2) {$z_1 + z_1'$};
\node (G'''') at (5.75,-2) {$y_1 + y_1'$};
\node (E''''') at (4,-3) {$x_2 + x_2'$};
\node (F''''') at (7.5,-3) {$z_2 + z_2'$,};
\node (G''''') at (5.75,-3) {$y_2 + y_2'$};
\node (Y) at (3,-2.5) {$=$};
\path[->,font=\scriptsize,>=angle 90]
(F) edge node[above]{$o_1$} (G)
(E) edge node[left]{$f$} (E')
(F) edge node[right]{$h$} (F')
(G) edge node[left]{$g$} (G')
(E) edge node[above]{$i_1$} (G)
(E') edge node[below]{$i_2$} (G')
(F') edge node[below]{$o_2$} (G')
(F'') edge node[above]{$o_1'$} (G'')
(E'') edge node[left]{$f'$} (E''')
(F'') edge node[right]{$h'$} (F''')
(G'') edge node[left]{$g'$} (G''')
(E'') edge node[above]{$i_1'$} (G'')
(E''') edge node[below]{$i_2'$} (G''')
(F''') edge node[below]{$o_2'$} (G''')
(F'''') edge node[above]{$o_1 + o_1'$} (G'''')
(E'''') edge node[left]{$f + f'$} (E''''')
(F'''') edge node[right]{$h + h'$} (F''''')
(G'''') edge node[left]{$g + g'$} (G''''')
(E'''') edge node[above]{$i_1 + i_1'$} (G'''')
(E''''') edge node[below]{$i_2 + i_2'$} (G''''')
(F''''') edge node[below]{$o_2 + o_2'$} (G''''');
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=1.5]
\node (E) at (3,0) {$a_1$};
\node (F) at (3,-1) {$b_1$};
\node (G) at (4,0) {$a_2$};
\node (G') at (4,-1) {$b_2$};
\node (A) at (5.5,0) {$a_1 \otimes a_2$};
\node (B) at (5.5,-1) {$b_1\otimes  b_2$};
\node (D) at (3.45,-0.5) {$\otimes$};
\node (C) at (4.6,-0.5) {$=$};
\path[->,font=\scriptsize,>=angle 90]
(E) edge node[left]{$f_1$} (F)
(G) edge node[left]{$f_2$} (G')
(A) edge node[left]{$f_1 + f_2$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
\node (A) at (0,0) {$L(a)$};
\node (B) at (1,1) {$x$};
\node (C) at (2,0) {$L(b)$};
\node (D) at (2.5,0.5) {$\otimes$};
\node (E) at (3,0) {$L(a')$};
\node (F) at (4,1) {$x'$};
\node (G) at (5,0) {$L(b')$};
\node (H) at (5.5,0.5) {$=$};
\node (I) at (6.5,0) {$L(a + a')$};
\node (J) at (7.5,1) {$x + x'$};
\node (K) at (8.5,0) {$L(b + b')$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above,left]{$i$} (B)
(C)edge node[above,right]{$o$}(B)
(E) edge node[above,left]{$i'$} (F)
(G)edge node[above,right]{$o'$}(F)
(I) edge node [above,left] {$(i + i')\phi$} (J)
(K) edge node [above,right] {$(o + o')\phi$} (J);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (E) at (3,0) {$L(a_1)$};
\node (F) at (5,0) {$L(b_1)$};
\node (G) at (4,0) {$x_1$};
\node (E') at (3,-1) {$L(a_2)$};
\node (F') at (5,-1) {$L(b_2)$};
\node (G') at (4,-1) {$x_2$};
\node (E'') at (6.5,0) {$L(a_1')$};
\node (F'') at (8.5,0) {$L(b_1')$};
\node (G'') at (7.5,0) {$x_1'$};
\node (E''') at (6.5,-1) {$L(a_2')$};
\node (F''') at (8.5,-1) {$L(b_2')$};
\node (G''') at (7.5,-1) {$x_2'$};
\node (X) at (5.75,-0.5) {$\otimes$};
\node (E'''') at (4,-2) {$L(a_1 + a_1')$};
\node (F'''') at (7.5,-2) {$L(b_1 + b_1')$};
\node (G'''') at (5.75,-2) {$x_1 + x_1'$};
\node (E''''') at (4,-3) {$L(a_2 + a_2')$};
\node (F''''') at (7.5,-3) {$L(b_2 + b_2')$};
\node (G''''') at (5.75,-3) {$x_2 + x_2'$};
\node (Y) at (3,-2.5) {$=$};
\path[->,font=\scriptsize,>=angle 90]
(F) edge node[above]{$o_1$} (G)
(E) edge node[left]{$L(f)$} (E')
(F) edge node[right]{$L(g)$} (F')
(G) edge node[left]{$\alpha$} (G')
(E) edge node[above]{$i_1$} (G)
(E') edge node[below]{$i_2$} (G')
(F') edge node[below]{$o_2$} (G')
(F'') edge node[above]{$o_1'$} (G'')
(E'') edge node[left]{$L(f')$} (E''')
(F'') edge node[right]{$L(g')$} (F''')
(G'') edge node[left]{$\alpha'$} (G''')
(E'') edge node[above]{$i_1'$} (G'')
(E''') edge node[below]{$i_2'$} (G''')
(F''') edge node[below]{$o_2'$} (G''')
(F'''') edge node[above]{$(o_1 + o_1')\phi$} (G'''')
(E'''') edge node[left]{$L(f + f')$} (E''''')
(F'''') edge node[right]{$L(g + g')$} (F''''')
(G'''') edge node[left]{$\alpha + \alpha'$} (G''''')
(E'''') edge node[above]{$(i_1 + i_1')\phi$} (G'''')
(E''''') edge node[below]{$(i_2 + i_2')\phi$} (G''''')
(F''''') edge node[below]{$(o_2 + o_2')\phi$} (G''''');
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a)$};
\node (B) at (1,0) {$x$};
\node (C) at (2,0) {$L(b)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above,left]{$$} (B)
(C)edge node[above]{$$}(B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (E) at (3,0) {$L(a)$};
\node (F) at (5,0) {$L(b)$};
\node (G) at (4,0) {$x$};
\node (E') at (3,-1) {$L(a')$};
\node (F') at (5,-1) {$L(b')$};
\node (G') at (4,-1) {$y$};
\path[->,font=\scriptsize,>=angle 90]
(F) edge node[above]{$$} (G)
(E) edge node[left]{$L(f)$} (E')
(F) edge node[right]{$L(g)$} (F')
(G) edge node[left]{$h$} (G')
(E) edge node[above]{$$} (G)
(E') edge node[below]{$$} (G')
(F') edge node[below]{$$} (G');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$k^+$};
\node (B) at (1,0) {$E$};
\node (C) at (2,0) {$N$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node [above] {$r$} (A)
(B)edge[bend left] node[above]{$s$}(C)
(B)edge[bend right] node[below]{$t$}(C);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a$};
\node (B) at (1,0) {$N$};
\node (C) at (2,0) {$b$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C)edge node[above]{$o$}(B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$N$};
\node (B) at (1.5,0) {$\mapsto$};
\node (C) at (3,0) {$\{ k^+$};
\node (D) at (4,0) {$E$};
\node (E) at (5,0) {$N \}$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node[above]{$r$} (C)
(D) edge[bend left] node[above]{$s$}(E)
(D) edge[bend right] node [below] {$t$} (E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (G) at (0,0) {$N$};
\node (G') at (0,-1) {$N'$};
\node (H) at (1.5,-0.5) {$\mapsto$};
\node (C) at (3,-0.5) {$k^+$};
\node (D) at (4,-0.5) {$E$};
%\node (D') at (4,-1) {$E'$};
\node (A) at (5,-0.5) {$E$};
%\node (A') at (5,-1) {$E'$};
\node (E) at (6,0) {$N$};
\node (E') at (6,-1) {$N'$};
\node (B) at (7,-0.5) {$E$};
%\node (B') at (7,-1) {$E'$};
\node (F) at (8,0) {$N$};
\node (F') at (8,-1) {$N'$};
\path[->,font=\scriptsize,>=angle 90]
(G) edge node [left] {$f$} (G')
(E) edge node [right] {$f$} (E')
(F) edge node [right] {$f$} (F')
(D) edge [bend right] node[above]{$r$} (C)
(A) edge node[above]{$s$}(E)
(A) edge node [below] {$s'$} (E')
(D) edge [bend left] node[below]{$r'$} (C)
%(D) edge node [left] {$g$} (D')
%(A) edge node [left] {$g$} (A')
%(B) edge node [left] {$g$} (B')
(B) edge node[above]{$t$}(F)
(B) edge node [below] {$t'$} (F');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$k^+$};
\node (B) at (1,0) {$E$};
\node (C) at (2,0) {$N$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node[above]{$r$} (A)
(B)edge[bend left] node[above]{$s$}(C)
(B)edge[bend right] node[below]{$t$}(C);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$k^+$};
\node (B) at (1,0) {$E'$};
\node (C) at (2,0) {$N'$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node[above]{$r'$} (A)
(B)edge[bend left] node[above]{$s'$}(C)
(B)edge[bend right] node[below]{$t'$}(C);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (C) at (3,-0.5) {$k^+$};
\node (D) at (4,0) {$E$};
\node (D') at (4,-1) {$E'$};
\node (A) at (5,0) {$E$};
\node (A') at (5,-1) {$E'$};
\node (E) at (6,0) {$N$};
\node (E') at (6,-1) {$N'$};
\node (B) at (7,0) {$E$};
\node (B') at (7,-1) {$E'$};
\node (F) at (8,0) {$N$};
\node (F') at (8,-1) {$N'$};
\path[->,font=\scriptsize,>=angle 90]
(E) edge node [right] {$f$} (E')
(F) edge node [right] {$f$} (F')
(D) edge node[above]{$r$} (C)
(A) edge node[above]{$s$}(E)
(A') edge node [below] {$s'$} (E')
(D') edge node[below]{$r'$} (C)
(D) edge node [left] {$g$} (D')
(A) edge node [left] {$g$} (A')
(B) edge node [left] {$g$} (B')
(B) edge node[above]{$t$}(F)
(B') edge node [below] {$t'$} (F');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$N$};
\node (B) at (1.5,0) {$\mapsto$};
\node (C) at (3,0) {$k^+$};
\node (D) at (4,0) {$\emptyset$};
\node (E) at (5,0) {$N$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node[above]{$r$} (C)
(D) edge[bend left] node[above]{$s$}(E)
(D) edge[bend right] node [below] {$t$} (E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$N$};
\node (A') at (0,-1) {$N'$};
\node (B) at (1.5,-0.5) {$\mapsto$};
\node (C) at (3,-0.5) {$k^+$};
%\node (C') at (3,-1) {$k^+$};
\node (D) at (4,0) {$\emptyset$};
\node (D') at (4,-1) {$\emptyset$};
\node (E) at (5,0) {$N$};
\node (E') at (5,-1) {$N'$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node [left] {$f$} (A')
(E) edge node [right] {$f$} (E')
(D) edge node[above]{$r$} (C)
(D) edge[bend left] node[above]{$s$}(E)
(D) edge[bend right] node [below] {$t$} (E)
(D') edge node[below]{$r'$} (C)
(D) edge node [left] {$!$} (D')
(D') edge[bend left] node[above]{$s'$}(E')
(D') edge[bend right] node [below] {$t'$} (E');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$k^+$};
\node (B) at (1,0) {$E$};
\node (C) at (2,0) {$N$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node[above]{$r$} (A)
(B)edge[bend left] node[above]{$s$}(C)
(B)edge[bend right] node[below]{$t$}(C);
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$[0,\infty)$};
\node (B) at (1,0) {$T$};
\node (C) at (2,0) {$\mathbb{N}[S]$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node [above] {$r$} (A)
(B)edge[bend left] node[above]{$s$}(C)
(B)edge[bend right] node[below]{$t$}(C);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-3,0) {$X$};
\node (E) at (-2,0) {$S$};
\node (F) at (-1,0) {$Y$};
\node (A) at (0,0) {$[0,\infty)$};
\node (B) at (1,0) {$T$};
\node (C) at (2,0) {$\mathbb{N}[S]$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node [above] {$r$} (A)
(B)edge[bend left] node[above]{$s$}(C)
(B)edge[bend right] node[below]{$t$}(C)
(D) edge node [above] {$i$} (E)
(F) edge node [above] {$o$} (E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (C) at (3,-0.5) {$[0,\infty)$};
\node (D) at (4,0) {$T$};
\node (D') at (4,-1) {$T'$};
\node (A) at (5,0) {$T$};
\node (A') at (5,-1) {$T$};
\node (E) at (6,0) {$\mathbb{N}[S]$};
\node (E') at (6,-1) {$\mathbb{N}[S']$};
\node (B) at (7,0) {$T$};
\node (B') at (7,-1) {$T'$};
\node (F) at (8,0) {$\mathbb{N}[S]$};
\node (F') at (8,-1) {$\mathbb{N}[S']$};
\path[->,font=\scriptsize,>=angle 90]
(E) edge node [right] {$\mathbb{N}[f]$} (E')
(F) edge node [right] {$\mathbb{N}[f]$} (F')
(D) edge node[above]{$r$} (C)
(A) edge node[above]{$s$}(E)
(A') edge node [below] {$s'$} (E')
(D') edge node[below]{$r'$} (C)
(D) edge node [left] {$g$} (D')
(A) edge node [left] {$g$} (A')
(B) edge node [left] {$g$} (B')
(B) edge node[above]{$t$}(F)
(B') edge node [below] {$t'$} (F');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (G) at (-3,-0.5) {$X$};
\node (H) at (-2,0.5) {$S$};
\node (I) at (-2,-1.5) {$S'$};
\node (J) at (-1,-0.5) {$Y$};
\path[->,font=\scriptsize,>=angle 90]
(G) edge node [above] {$i$} (H)
(G) edge node [below] {$i'$} (I)
(H) edge node [left] {$f$} (I)
(J) edge node [above] {$o$} (H)
(J) edge node [below] {$o'$} (I)
(H) edge node [right] {$\sim$} (I);
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[scale=1.5]
\node (C) at (3,-0.5) {$[0,\infty)$};
\node (D) at (4,-0.5) {$T$};
%\node (D') at (4,-1) {$E'$};
\node (A) at (5,-0.5) {$T$};
%\node (A') at (5,-1) {$E'$};
\node (E) at (6,0) {$\mathbb{N}[S]$};
\node (E') at (6,-1) {$\mathbb{N}[S']$};
\node (B) at (7,-0.5) {$T$};
%\node (B') at (7,-1) {$E'$};
\node (F) at (8,0) {$\mathbb{N}[S]$};
\node (F') at (8,-1) {$\mathbb{N}[S']$};
\path[->,font=\scriptsize,>=angle 90]
(E) edge node [right] {$\mathbb{N}[f]$} (E')
(F) edge node [right] {$\mathbb{N}[f]$} (F')
(D) edge [bend right] node[above]{$r$} (C)
(A) edge node[above]{$s$}(E)
(A) edge node [below] {$s'$} (E')
(D) edge [bend left] node[below]{$r'$} (C)
%(D) edge node [left] {$g$} (D')
%(A) edge node [left] {$g$} (A')
%(B) edge node [left] {$g$} (B')
(B) edge node[above]{$t$}(F)
(B) edge node [below] {$t'$} (F');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-2,0) {$S$};
\node (F) at (-1,0) {$\mapsto$};
\node (A) at (0,0) {$[0,\infty)$};
\node (B) at (1,0) {$\emptyset$};
\node (C) at (2,0) {$\mathbb{N}[S]$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node [above] {$r$} (A)
(B)edge[bend left] node[above]{$s$}(C)
(B)edge[bend right] node[below]{$t$}(C);
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$\A$};
\node (B) at (1,0) {$\lX_0$};
\node (C) at (0,-1) {$\A'$};
\node (D) at (1,-1) {$\lX'_0$};
\node (F) at (0.5,-0.5) {$\SWarrow \theta$};
%\node (E) at (1,-1) {$\cong$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node [above] {$L$} (B)
(A) edge node [left]{$F$} (C)
(B) edge node [right]{$\mathbb{F}_0$} (D)
(C) edge node [above] {$L'$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a$};
\node (E) at (1,-0.5) {$\mapsto$};
\node (B) at (2,0) {$F(a)$};
\node (C) at (0,-1) {$a'$};
\node (D) at (2,-1) {$F(a')$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node [left]{$f$} (C)
(B) edge node [right]{$F(f)$} (D);
\end{tikzpicture}
\]
\item Horizontal 1-cells:
\[
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a)$};
\node (B) at (2,0) {$L(b)$};
\node (C) at (-1,-1.5) {$L'(F(a)) \cong \mathbb{F}_0(L(a))$};
\node (D) at (3,-1.5) {$\mathbb{F}_0(L(b)) \cong L'(F(b))$};
\node (E) at (1,-0.75) {$\mapsto$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node [above] {$M$} (B)
(C) edge node [above] {$\theta_b \mathbb{F}_1(M) \theta_a^{-1}$} (D);
\end{tikzpicture}
\]
\item 2-morphisms:
\[
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a)$};
\node (D) at (5.5,0) {$\mathbb{F}_0(L(a))$};
\node (J) at (4,0) {$L'(F(a))$};
\node (J') at (4,-1.5) {$L'(F(a'))$};
\node (K) at (8.5,0) {$L'(F(b))$};
\node (K') at (8.5,-1.5) {$L'(F(b'))$};
\node (E) at (7,0) {$\mathbb{F}_0(L(b))$};
\node (F) at (5.5,-1.5) {$\mathbb{F}_0(L(a'))$};
\node (G) at (7,-1.5) {$\mathbb{F}_0(L(b'))$};
\node (I) at (2.85,-0.75) {$\mapsto$};
\node (H) at (6.25,-0.75) {$\Downarrow \mathbb{F}_1(\alpha) $};
\node (C) at (2,0) {$L(b)$};
\node (A') at (0,-1.5) {$L(a')$};
\node (C') at (2,-1.5) {$L(b')$};
\node (B) at (1,-0.75) {$\Downarrow \alpha$};
\path[->,font=\scriptsize,>=angle 90]
(J) edge node [left] {$L'(F(f))$} (J')
(K) edge node [right] {$L'(F(g))$} (K')
(J) edge node [above] {$\theta_{a}^{-1}$} (D)
(J') edge node [above] {$\theta_{a'}^{-1}$} (F)
(E) edge node [above] {$\theta_b$} (K)
(G) edge node [above] {$\theta_{b'}$} (K')
(A) edge node[above]{$M$} (C)
(A) edge node [left]{$L(f)$} (A')
(C)edge node[right]{$L(g)$}(C')
(A')edge node [above] {$N$}(C')
(D) edge node[above]{$\mathbb{F}_1(M)$} (E)
(D) edge node [left]{$\mathbb{F}_0(L(f))$} (F)
(E)edge node[right]{$\mathbb{F}_0(L(g))$}(G)
(F)edge node [above] {$\mathbb{F}_1(N)$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$_L \lX_1$};
\node (D) at (2,0) {$_L \lX_1$};
\node (E) at (3,0) {$_{L'} \lX'_1$};
\node (F) at (2,-1) {$_L \lX_0$};
\node (G) at (3,-1) {$_{L'} \lX'_0$};
\node (C) at (1,0) {$_{L'} \lX'_1$};
\node (A') at (0,-1) {$_L \lX_0$};
\node (C') at (1,-1) {$_{L'} \lX'_0$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{${ _F \mathbb{F} }_1$} (C)
(A) edge node [left]{$S$} (A')
(C)edge node[right]{$S'$}(C')
(A')edge node [above] {$F$}(C')
(D) edge node[above]{${ _F \mathbb{F} }_1$} (E)
(D) edge node [left]{$T$} (F)
(E)edge node[right]{$T'$}(G)
(F)edge node [above] {$F$}(G);
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a)$};
\node (B) at (2,0) {$L(b)$};
\node (C) at (-1,-1) {$L'(F(a)) \cong \mathbb{F}_0(L(a))$};
\node (D) at (3,-1) {$\mathbb{F}_0(L(b)) \cong L'(F(b))$};
\node (E) at (1,-0.5) {$\mapsto$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node [above] {$M$} (B)
(C) edge node [above] {$\theta_b \mathbb{F}_1(M) \theta_a^{-1}$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a)$};
\node (C) at (1,0) {$L(b)$};
\node (A') at (0,-1) {$L(a')$};
\node (C') at (1,-1) {$L(b')$};
\node (B) at (0.5,-0.5) {$\Downarrow \alpha$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$M$} (C)
(A) edge node [left]{$L(f)$} (A')
(C)edge node[right]{$L(g)$}(C')
(A')edge node [above] {$M'$}(C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (4,0) {$L'(F(a))$};
\node (E) at (7,0) {$L'(F(b))$};
\node (F) at (4,-1.5) {$L'(F(a'))$};
\node (G) at (7,-1.5) {$L'(F(b'))$};
\node (H) at (5.5,-0.75) {$\Downarrow \theta_g \mathbb{F}_1(\alpha) \theta_{f}^{-1}$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node[above]{$\theta_b \mathbb{F}_1(M) \theta_a^{-1}$} (E)
(D) edge node [left]{$L'(F(f))$} (F)
(E)edge node[right]{$L'(F(g))$}(G)
(F)edge node [above] {$\theta_{b'} \mathbb{F}_1(N) \theta_{a'}^{-1}$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a)$};
\node (D) at (0,-1.5) {$L(a')$};
\node (E) at (1,-1.5) {$L(b')$};
\node (F) at (0,-2.5) {$L(a'')$};
\node (G) at (1,-2.5) {$L(b'')$};
\node (H) at (0.5,-2) {$\Downarrow \beta$};
\node (C) at (1,0) {$L(b)$};
\node (A') at (0,-1) {$L(a')$};
\node (C') at (1,-1) {$L(b')$};
\node (B) at (0.5,-0.5) {$\Downarrow \alpha$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$M$} (C)
(A) edge node [left]{$L(f)$} (A')
(C)edge node[right]{$L(g)$}(C')
(A')edge node [above] {$M'$}(C')
(D) edge node[above]{$M'$} (E)
(D) edge node [left]{$L(f')$} (F)
(E)edge node[right]{$L(g')$}(G)
(F)edge node [above] {$M''$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a)$};
\node (C) at (1,0) {$L(b)$};
\node (A') at (0,-1) {$L(a'')$};
\node (C') at (1,-1) {$L(b'')$};
\node (B) at (0.5,-0.5) {$\Downarrow \beta \alpha$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$M$} (C)
(A) edge node [left]{$L(f' f)$} (A')
(C)edge node[right]{$L(g' g)$}(C')
(A')edge node [above] {$M''$}(C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (4,0) {$L'(F(a))$};
\node (E) at (7,0) {$L'(F(b))$};
\node (F) at (4,-1.5) {$L'(F(a''))$};
\node (G) at (7,-1.5) {$L'(F(b''))$};
\node (H) at (5.5,-0.75) {$\Downarrow \theta_{g'g} \mathbb{F}_1(\beta \alpha) \theta_{f'f}^{-1}$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node[above]{$\theta_b \mathbb{F}_1(M) \theta_a^{-1}$} (E)
(D) edge node [left]{$L'(F(f'f))$} (F)
(E)edge node[right]{$L'(F(g'g))$}(G)
(F)edge node [above] {$\theta_{b''} \mathbb{F}_1(M'') \theta_{a''}^{-1}$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (4,0) {$L'(F(a))$};
\node (E) at (7,0) {$L'(F(b))$};
\node (F) at (4,-1.5) {$L'(F(a'))$};
\node (G) at (7,-1.5) {$L'(F(b'))$};
\node (H) at (5.5,-0.75) {$\Downarrow \theta_{g} \mathbb{F}_1(\alpha) \theta_{f}^{-1}$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node[above]{$\theta_b \mathbb{F}_1(M) \theta_a^{-1}$} (E)
(D) edge node [left]{$L'(F(f))$} (F)
(E)edge node[right]{$L'(F(g))$}(G)
(F)edge node [above] {$\theta_{b'} \mathbb{F}_1(M') \theta_{a'}^{-1}$}(G);
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[scale=1.5]
\node (D) at (4,0) {$L'(F(a'))$};
\node (E) at (7,0) {$L'(F(b'))$};
\node (F) at (4,-1.5) {$L'(F(a''))$};
\node (G) at (7,-1.5) {$L'(F(b''))$};
\node (H) at (5.5,-0.75) {$\Downarrow \theta_{g'} \mathbb{F}_1(\beta) \theta_{f'}^{-1}$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node[above]{$\theta_{b'} \mathbb{F}_1(M') \theta_{a'}^{-1}$} (E)
(D) edge node [left]{$L'(F(f'))$} (F)
(E)edge node[right]{$L'(F(g'))$}(G)
(F)edge node [above] {$\theta_{b''} \mathbb{F}_1(M'') \theta_{a''}^{-1}$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (4,0) {$L'(F(a))$};
\node (E) at (7,0) {$L'(F(b))$};
\node (F) at (4,-1.5) {$L'(F(a''))$};
\node (G) at (7,-1.5) {$L'(F(b''))$};
\node (H) at (5.5,-0.75) {$\Downarrow \theta_{g'g} \mathbb{F}_1(\beta \alpha) \theta_{f'f}^{-1}$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node[above]{$\theta_b \mathbb{F}_1(M) \theta_a^{-1}$} (E)
(D) edge node [left]{$L'(F(f'f))$} (F)
(E)edge node[right]{$L'(F(g'g))$}(G)
(F)edge node [above] {$\theta_{b''} \mathbb{F}_1(M'') \theta_{a''}^{-1}$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a)$};
\node (C) at (1.5,0) {$L(b)$};
\node (A') at (3,0) {$L(b)$};
\node (C') at (4.5,0) {$L(c)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$M$} (C)
(A') edge node [above]{$N$} (C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L'(F(a))$};
\node (C) at (2.5,0) {$L'(F(b))$};
\node (A') at (5,0) {$L'(F(c))$};
\node (B) at (0,-1.5) {$L'(F(a))$};
\node (D) at (5,-1.5) {$L'(F(c))$};
\node (E) at (2.5,-0.75) {$\Downarrow { _F \mathbb{F} }_{M,N}:=\mathbb{F}_{M,N} \circ \odot_{\lX'}$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node [left] {$1$} (B)
(A') edge node [right] {$1$} (D)
(A) edge node[above]{$\theta_b \mathbb{F}_1(M)\theta_a^{-1}$} (C)
(B) edge node [above] {$\theta_c \mathbb{F}_1(M \odot N) \theta_a^{-1}$} (D)
(C) edge node [above]{$\theta_c \mathbb{F}_1(N) \theta_b^{-1}$} (A');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L'(F(a))$};
\node (B) at (3,0) {$L'(F(a))$};
\node (D) at (3,-1.5) {$\mathbb{F}_0(L(a))$};
\node (C) at (0,-1.5) {$\mathbb{F}_0(L(a))$};
\node (E) at (1.5,-.75) {$\Downarrow \mathbb{F}_a$};
\node (F) at (5,0) {$L'(F(a))$};
\node (G) at (5,-1.5) {$L'(F(a))$};
\node (H) at (-2,0) {$L'(F(a))$};
\node (I) at (-2,-1.5) {$L'(F(a))$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node [above] {$1$} (F)
(F) edge node [right] {$1$} (G)
(D) edge node [above] {$\theta_a$} (G)
(H) edge node [above] {$1$} (A)
(H) edge node [left] {$1$} (I)
(I) edge node [above] {$\theta_a^{-1}$} (C)
(A) edge node [above] {$U'_{F(a)}$} (B)
(A) edge node [left] {$\theta_a^{-1}$} (C)
(C) edge node[above]{$\mathbb{F}_1(U_a)$} (D)
(B) edge node [right] {$\theta_a^{-1}$} (D);
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (1,1) {$F(a) \otimes 1_{_{L'} \lX'}$};
\node (C) at (3,1) {$F(a)$};
\node (A') at (1,0) {$F(a) \otimes F(1_{_L \lX})$};
\node (C') at (3,0) {$F(a \otimes 1_{_L \lX})$};
\node (B) at (5,1) {$1_{_{L'} \lX'} \otimes F(a)$};
\node (B') at (5,0) {$F(1_{_L \lX}) \otimes F(a)$};
\node (D) at (7,1) {$F(a)$};
\node (D') at (7,0) {$F(1_{_L \lX} \otimes a)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[left]{$1 \otimes \epsilon$} (A')
(C') edge node[right]{$F(r_{a})$} (C)
(A) edge node[above]{$r_{F(a)}$} (C)
(A') edge node[above]{$\mu_{a,1_{_L \lX}}$} (C')
(B) edge node[left]{$\epsilon \otimes 1$} (B')
(B') edge node[above]{$\mu_{1_{_L \lX},a}$} (D')
(B) edge node[above]{$\ell_{F(a)}$} (D)
(D') edge node[right]{$F(\ell_{a})$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (1,1) {$F(a) \otimes F(b)$};
\node (C) at (3,1) {$F(b) \otimes F(a)$};
\node (A') at (1,0) {$F(a \otimes b)$};
\node (C') at (3,0) {$F(b \otimes a)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[left]{$\mu_{a,b}$} (A')
(C) edge node[right]{$\mu_{b,a}$} (C')
(A) edge node[above]{$\beta_{F(a),F(b)}$} (C)
(A') edge node[above]{$F(\beta_{a,b})$} (C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a)$};
\node (C) at (1.5,0) {$L(b)$};
\node (A') at (3,0) {$L(a')$};
\node (C') at (4.5,0) {$L(b')$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$M$} (C)
(A') edge node [above]{$M'$} (C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L'(F(a))$};
\node (C) at (2.5,0) {$L'(F(b))$};
\node (A') at (4,0) {$L'(F(a'))$};
\node (C') at (6.5,0) {$L'(F(b'))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\theta_b \mathbb{F}_1(M)\theta_a^{-1}$} (C)
(A') edge node [above]{$\theta_{b'} \mathbb{F}_1(M')\theta_{a'}^{-1}$} (C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L'(F(a) \otimes F(a'))$};
\node (C) at (7,0) {$L'(F(b) \otimes F(b'))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\sigma_{F(b),F(b')}(\theta_{b} \mathbb{F}_1(M) \theta_{a}^{-1} \otimes \theta_{b'} \mathbb{F}_1(M')\theta_{a'}^{-1})\sigma_{F(a),F(a')}^{-1}$} (C);
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a \otimes a')$};
\node (C) at (4,0) {$L(b \otimes b')$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\mu_{b\otimes b'}(M \otimes M')\mu_{a\otimes a'}^{-1}$} (C);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L'(F(a \otimes a'))$};
\node (C) at (6,0) {$L'(F(b \otimes b'))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\theta_{b\otimes b'} \mathbb{F}_0(\mu_{b \otimes b'}) \mathbb{F}_1 (M \otimes M') \mathbb{F}_0(\mu_{a \otimes a'}^{-1})\theta_{a\otimes a'}^{-1}$} (C);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L'(F(a) \otimes F(a'))$};
\node (C) at (7,0) {$L'(F(b) \otimes F(b'))$};
\node (A') at (0,-1) {$L'(F(a \otimes a'))$};
\node (C') at (7,-1) {$L'(F(b \otimes b'))$};
\node (B) at (3.5,-0.5) {$\Downarrow { _F \mathbb{F} }_{M,M'}$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\sigma_{F(b),F(b')} (\theta_{b} \mathbb{F}_1(M) \theta_{a}^{-1} \otimes \theta_{b'} \mathbb{F}_1(M')\theta_{a'}^{-1})\sigma_{F(a),F(a')}^{-1}$} (C)
(A') edge node[above]{$\theta_{b\otimes b'} \mathbb{F}_0(\mu_{b \otimes b'}) \mathbb{F}_1 (M \otimes M') \mathbb{F}_0(\mu_{a \otimes a'}^{-1})\theta_{a\otimes a'}^{-1}$} (C')
(A) edge node[left] {$L'(\tau_{a,a'})$} (A')
(C) edge node[right] {$L'(\tau_{b,b'})$} (C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L'(F(a) \otimes F(a'))$};
\node (C) at (7,0) {$L'(F(b) \otimes F(b'))$};
\node (A') at (0,-1) {$L'(F(a \otimes a'))$};
\node (C') at (7,-1) {$L'(F(b \otimes b'))$};
\node (B) at (3.5,-0.5) {$\Downarrow { _F \mathbb{F} }_{M,M'}$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$(\sigma_{F(b),F(b')} (\theta_{b} \otimes \theta_{b'}))( \mathbb{F}_1(M)  \otimes  \mathbb{F}_1(M')) (\sigma_{F(a),F(a')} (\theta_{a} \otimes \theta_{a'}))^{-1}$} (C)
(A') edge node[above]{$(\theta_{b\otimes b'} \mathbb{F}_0( \mu_{b \otimes b'})) \mathbb{F}_1(M \otimes M')(\theta_{a\otimes a'} \mathbb{F}_0( \mu_{a \otimes a'}))^{-1}$} (C')
(A) edge node[left] {$L'(\tau_{a,a'})$} (A')
(C) edge node[right] {$L'(\tau_{b,b'})$} (C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(1_\mathsf{A})$};
\node (C) at (4,0) {$L(1_\mathsf{A})$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$U_{L(1_\mathsf{A})}$} (C);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L'(F(1_\mathsf{A}))$};
\node (C) at (4,0) {$L'(F(1_\mathsf{A}))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\theta_{1_\mathsf{A}} \mathbb{F}_1(U_{L(1_\mathsf{A})})\theta_{1_\mathsf{A}}^{-1}$} (C);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L'(1_\mathsf{A'})$};
\node (C) at (4,0) {$L'(1_\mathsf{A'})$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$U_{L'(1_\mathsf{A'})}$} (C);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,-1) {$L'(F(1_\mathsf{A}))$};
\node (C) at (7,-1) {$L'(F(1_\mathsf{A}))$};
\node (A') at (0,0) {$L'(1_\mathsf{A'})$};
\node (C') at (7,0) {$L'(1_\mathsf{A'})$};
\node (B) at (3.5,-0.5) {$\Downarrow { _F \mathbb{F} }_U$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\theta_{1_\mathsf{A}} \mathbb{F}_1(U_{L(1_\mathsf{A})})\theta_{1_\mathsf{A}}^{-1}$} (C)
(A') edge node[above]{$U_{L'(1_\mathsf{A'})}$} (C')
(A') edge node[left] {$L'(\tau)$} (A)
(C') edge node[right] {$L'(\tau)$} (C);
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[scale=1.5]
\node (B) at (0,0) {$\A$};
\node (B') at (1,0) {$\lX_0$};
\node (D) at (0,-1) {$\A'$};
\node (D') at (1,-1) {$\lX'_0$};
\node (A) at (0.5,-0.5) {$\SWarrow \theta$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node[above]{$L$} (B')
(B') edge node[right]{$\mathbb{F}_0$} (D')
(B) edge node[left]{$F$} (D)
(D) edge node[above]{$L'$} (D');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (B) at (0,0) {$\A$};
\node (B') at (2,-1) {$\lX_0$};
\node (D) at (0,-3) {$\A'$};
\node (D') at (2,-4) {$\lX'_0$};
\node (A) at (0,-1.5) {$\phi \Leftarrow$};
\node (C) at (2,-2.5) {$\Phi_0 \Leftarrow$};
\node (E) at (.65,-2.75) {$\SWarrow \psi$};
\node (E') at (1.35,-1.25) {$\SWarrow \theta$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node[above]{$L$} (B')
(B') edge[bend right] node[left]{$\mathbb{G}_0$} (D')
(B') edge[bend left] node[right]{$\mathbb{F}_0$} (D')
(B) edge[bend right] node[left]{$G$} (D)
(B) edge[bend left] node[right]{$F$} (D)
(D) edge node[above]{$L^\prime$} (D');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (B) at (0,0) {$\A$};
\node (B') at (2,0) {$\lX_0$};
\node (D) at (0,-2) {$\A'$};
\node (D') at (2,-2) {$\lX'_0$};
\node (B'') at (4,0) {$\A$};
\node (B''') at (6,0) {$\lX_0$};
\node (D'') at (4,-2) {$\A'$};
\node (D''') at (6,-2) {$\lX'_0$};
\node (A) at (0,-1) {$\phi \Leftarrow$};
\node (A') at (6,-1) {$\Phi_0 \Leftarrow$};
%\node (C) at (2,-1) {$\Phi_0 \Leftarrow$};
\node (E) at (1.5,-1) {$\SWarrow \theta$};
\node (E') at (4.5,-1) {$\SWarrow \psi$};
\node (F) at (3,-1) {$=$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node[above]{$L$} (B')
(B'') edge node[above]{$L$} (B''')
(B''') edge[bend right] node[left]{$\mathbb{G}_0$} (D''')
(B') edge[bend left] node[right]{$\mathbb{F}_0$} (D')
(B''') edge[bend left] node[right]{$\mathbb{F}_0$} (D''')
(B) edge[bend right] node[left]{$G$} (D)
(B'') edge[bend right] node[left]{$G$} (D'')
(B) edge[bend left] node[right]{$F$} (D)
(D) edge node[above]{$L'$} (D')
(D'') edge node[above]{$L'$} (D''');
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,1) {${ _F \mathbb{F} }(a)$};
\node (E) at (1.5,1) {${ _F \mathbb{F} }(b)$};
\node (C) at (3,1) {${ _F \mathbb{F} }(c)$};
\node (A') at (0,-1) {${ _G \mathbb{G} }(a)$};
\node (C') at (3,-1) {${ _G \mathbb{G} }(c)$};
\node (F) at (0,0) {${ _F \mathbb{F} }(a)$};
\node (G) at (3,0) {${ _F \mathbb{F} }(c)$};
\node (H) at (4,0) {$=$};
\node (I) at (6.5,1) {${ _F \mathbb{F} }(b)$};
\node (J) at (5,0) {${ _G \mathbb{G} }(a)$};
\node (K) at (6.5,0) {${ _G \mathbb{G} }(b)$};
\node (L) at (8,0) {${ _G \mathbb{G} }(c)$};
\node (M) at (1.5,0.5) {$\Downarrow { _F \mathbb{F} }_{\odot}$};
\node (N) at (1.5,-0.5) {$\Downarrow {\Phi_1}_{M \odot N}$};
\node (B) at (5,1) {${ _F \mathbb{F} }(a)$};
\node (B') at (5,-1) {${ _G \mathbb{G} }(a)$};
\node (D) at (8,1) {${ _F \mathbb{F} }(c)$};
\node (D') at (8,-1) {${ _G \mathbb{G} }(c)$};
\node (O) at (5.75,0.5) {$\Downarrow {\Phi_1}_M$};
\node (P) at (7.25,0.5) {$\Downarrow {\Phi_1}_N$};
\node (Q) at (6.5,-0.5) {$\Downarrow { _G \mathbb{G} }_{\odot}$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[left]{$1$} (F)
(F) edge node [left]{$\Xi_a$} (A')
(C) edge node[right]{$1$} (G)
(G) edge node [right]{$\Xi_c$} (C')
(A) edge node[above]{${ _F \mathbb{F} }(M)$} (E)
(F) edge node [above]{${ _F \mathbb{F} }(M \odot N)$} (G)
(E) edge node[above] {${ _F \mathbb{F} }(N)$} (C)
(A') edge node[above]{${ _G \mathbb{G} }(M \odot N)$} (C')
(B) edge node[left]{$\Xi_a$} (J)
(J) edge node [left]{$1$} (B')
(I) edge node [left]{$\Xi_b$} (K)
(K) edge node [above]{${ _G \mathbb{G} }(N)$} (L)
(J) edge node [above]{${ _G \mathbb{G} }(M)$} (K)
(B') edge node[above]{${ _G \mathbb{G} }(M \odot N)$} (D')
(B) edge node[above]{${ _F \mathbb{F} }(M)$} (I)
(I) edge node [above] {${ _F \mathbb{F} }(N)$} (D)
(D) edge node[right]{$\Xi_c$} (L)
(L) edge node[right]{$1$}(D');
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,1) {${ _F \mathbb{F} }(a)$};
\node (C) at (3,1) {${ _F \mathbb{F} }(a)$};
\node (A') at (0,-1) {${ _G \mathbb{G} }(a)$};
\node (C') at (3,-1) {${ _G \mathbb{G} }(a)$};
\node (F) at (0,0) {${ _F \mathbb{F} }(a)$};
\node (G) at (3,0) {${ _F \mathbb{F} }(a)$};
\node (H) at (4,0) {$=$};
\node (J) at (5,0) {${ _G \mathbb{G} }(a)$};
\node (L) at (8,0) {${ _G \mathbb{G} }(a)$};
\node (M) at (1.5,0.5) {$\Downarrow { _F \mathbb{F} }_U$};
\node (N) at (1.5,-0.5) {$\Downarrow {\Phi_1}_{U_a}$};
\node (B) at (5,1) {${ _F \mathbb{F} }(a)$};
\node (B') at (5,-1) {${ _G \mathbb{G} }(a)$};
\node (D) at (8,1) {${ _F \mathbb{F} }(a)$};
\node (D') at (8,-1) {${ _G \mathbb{G} }(a)$};
\node (O) at (6.5,0.5) {$\Downarrow U_{\Xi_a}$};
\node (Q) at (6.5,-0.5) {$\Downarrow { _G \mathbb{G} }_U$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[left]{$1$} (F)
(F) edge node [left]{$\Xi_a$} (A')
(C) edge node[right]{$1$} (G)
(G) edge node [right]{$\Xi_a$} (C')
(A) edge node[above]{$U_{{ _F \mathbb{F} }(a)}$} (C)
(F) edge node [above]{${ _F \mathbb{F} }(U_a)$} (G)
(A') edge node[above]{${ _G \mathbb{G} }(U_a)$} (C')
(B) edge node[left]{$\Xi_a$} (J)
(J) edge node [left]{$1$} (B')
(J) edge node [above]{$U_{{ _G \mathbb{G} }(a)}$} (L)
(B') edge node[above]{${ _G \mathbb{G} }(U_a)$} (D')
(B) edge node[above]{$U_{{ _F \mathbb{F} }(a)}$} (D)
(D) edge node[right]{$\Xi_a$} (L)
(L) edge node[right]{$1$}(D');
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a$};
\node (B) at (1,0) {$m$};
\node (C) at (2,0) {$b$};
\node (D) at (3,0) {$x \in F(m)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a$};
\node (A') at (0,-0.5) {$a'$};
\node (B) at (1,0.5) {$m$};
\node (C) at (2,0.5) {$b$};
\node (C') at (2,-0.5) {$b'$};
\node (D) at (1,-0.5) {$m'$};
\node (E) at (3,0.5) {$x \in F(m)$};
\node (F) at (3,-0.5) {$x' \in F(m')$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B)
(A) edge node[left]{$f$} (A')
(C) edge node[right]{$g$} (C')
(A') edge node[above] {$i'$} (D)
(C') edge node[above] {$o'$} (D)
(B) edge node [left] {$h$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a$};
\node (B) at (1,0) {$m$};
\node (C) at (2,0) {$b$};
\node (D) at (1,-0.5) {$x \in F(m)$};
\node (E) at (3,0) {$b$};
\node (F) at (4,0) {$n$};
\node (G) at (5,0) {$c$};
\node (H) at (4,-0.5) {$y \in F(n)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B)
(E) edge node[above]{$i^\prime$} (F)
(G) edge node[above]{$o^\prime$} (F);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a$};
\node (B) at (1,1) {$m$};
\node (C) at (2,0) {$b$};
\node (D) at (3,1) {$n$};
\node (E) at (4,0) {$c$};
\node (F) at (2,2) {$m+n$};
\node (G) at (2,3) {$m+_{b} n$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B)
(C) edge node [above] {$i^\prime$} (D)
(E) edge node [above] {$o^\prime$} (D)
(B) edge node [above] {$j$} (F)
(D) edge node [above] {$j^\prime$} (F)
(F) edge node [left] {$\psi$} (G)
(A) edge[bend left] node [left] {$\psi j i$} (G)
(E) edge[bend right] node [right] {$\psi j^\prime o^\prime$} (G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a$};
\node (A') at (0,-0.5) {$a'$};
\node (B) at (1,0.5) {$m$};
\node (C) at (2,0.5) {$b$};
\node (C') at (2,-0.5) {$b^\prime$};
\node (D) at (1,-0.5) {$m^\prime$};
\node (E) at (3,0.5) {$x \in F(m)$};
\node (F) at (3,-0.5) {$x' \in F(m^\prime)$};
\node (L) at (1,-1) {$\iota_\alpha \colon F(h)(x) \to x'$};
\node (A'') at (0,-1.5) {$a^\prime$};
\node (A''') at (0,-2.5) {$a''$};
\node (B'') at (1,-1.5) {$m^\prime$};
\node (C'') at (2,-1.5) {$b^\prime$};
\node (C''') at (2,-2.5) {$b''$};
\node (D'') at (1,-2.5) {$m''$};
\node (E'') at (3,-1.5) {$x' \in F(m^\prime)$};
\node (F'') at (3,-2.5) {$x'' \in F(m'')$};
\node (L'') at (1,-3) {$\iota_{\alpha^\prime} \colon F(h^\prime)(x') \to x''$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B)
(A) edge node[left]{$f$} (A')
(C) edge node[right]{$g$} (C')
(A') edge node[above] {$i^\prime$} (D)
(C') edge node[above] {$o^\prime$} (D)
(B) edge node [left] {$h$} (D)
(A'') edge node[above]{$i^\prime$} (B'')
(C'') edge node[above]{$o^\prime$} (B'')
(A'') edge node[left]{$f^\prime$} (A''')
(C'') edge node[right]{$g^\prime$} (C''')
(A''') edge node[above] {$i''$} (D'')
(C''') edge node[above] {$o''$} (D'')
(B'') edge node [left] {$h^\prime$} (D'');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a$};
\node (A') at (0,-0.5) {$a''$};
\node (B) at (1,0.5) {$m$};
\node (C) at (2,0.5) {$b$};
\node (C') at (2,-0.5) {$b''$};
\node (D) at (1,-0.5) {$m''$};
\node (E) at (3,0.5) {$x \in F(m)$};
\node (F) at (3,-0.5) {$x'' \in F(m'')$};
\node (L) at (1,-1) {$\iota_{\alpha '\alpha} \colon F(h' h)(x) \to x''$};;
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B)
(A) edge node[left]{$f'f$} (A')
(C) edge node[right]{$g'g$} (C')
(A') edge node[above] {$i''$} (D)
(C') edge node[above] {$o''$} (D)
(B) edge node [left] {$h' h$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (-0.5,-0.5) {$1$};
\node (B) at (1,0.5) {$F(m)$};
\node (D) at (1,-1.5) {$F(m'')$};
\node (C) at (0.5,-0.5) {$\SWarrow \iota_{\alpha' \alpha}$};
\node (E) at (2.25,-0.5) {$=$};
\node (F) at (3,-0.5) {$1$};
\node (G) at (4.5,0.5) {$F(m)$};
\node (L) at (4.5,-0.5) {$F(m')$};
\node (H) at (4.5,-1.5) {$F(m'')$};
\node (J) at (4.15,-.15) {$\SWarrow \iota_\alpha$};
\node (K) at (4.15,-.85) {$\SWarrow \iota_{\alpha'}$};
\path[->,font=\scriptsize,>=angle 90]
(G) edge node[right] {$F(h)$} (L)
(L) edge node[right] {$F(h')$} (H)
(F) edge node[above] {$x$} (G)
(F) edge node[above] {$x'$} (L)
(F) edge node[below] {$x''$} (H)
(A) edge node[above]{$x$} (B)
(A) edge node[below]{$x''$} (D)
(B) edge node[right]{$F(h'h)$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a$};
\node (A') at (0,-0.5) {$a'$};
\node (B) at (1,0.5) {$m$};
\node (C) at (2,0.5) {$b$};
\node (C') at (2,-0.5) {$b^\prime$};
\node (D) at (1,-0.5) {$m^\prime$};
\node (E) at (3,0.5) {$x \in F(m)$};
\node (F) at (3,-0.5) {$x' \in F(m^\prime)$};
\node (G) at (4,0.5) {$b$};
\node (H) at (5,0.5) {$n$};
\node (I) at (6,0.5) {$c$};
\node (G') at (4,-0.5) {$b^\prime$};
\node (H') at (5,-0.5) {$n^\prime$};
\node (I') at (6,-0.5) {$c^\prime$};
\node (J) at (7,0.5) {$y \in F(n)$};
\node (K) at (7,-0.5) {$y' \in F(n^\prime)$};
\node (L) at (1,-1) {$\iota_\alpha \colon F(h_1)(x) \to x'$};
\node (M) at (5,-1) {$\iota_\beta \colon F(h_2)(y) \to y'$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i_1$} (B)
(C) edge node[above]{$o_1$} (B)
(A) edge node[left]{$f$} (A')
(C) edge node[right]{$g$} (C')
(A') edge node[above] {$i_1^\prime$} (D)
(C') edge node[above] {$o_1^\prime$} (D)
(B) edge node [left] {$h_1$} (D)
(G) edge node [above] {$i_2$} (H)
(G) edge node [left] {$g$} (G')
(H) edge node [left] {$h_2$} (H')
(G') edge node [above] {$i_2^\prime$} (H')
(I) edge node [above] {$o_2$} (H)
(I) edge node [right] {$k$} (I')
(I') edge node [above] {$o_2^\prime$} (H');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a$};
\node (A') at (0,-0.5) {$a^\prime$};
\node (B) at (1.5,0.5) {$m+_{b} n$};
\node (C) at (3,0.5) {$c$};
\node (C') at (3,-0.5) {$c^\prime$};
\node (D) at (1.5,-0.5) {$m' +_{b'} n^\prime$};
\node (E) at (4.5,0.5) {$x \odot y \in F(m+_{b} n)$};
\node (F) at (4.5,-0.5) {$x' \odot y' \in F(m^\prime +_{b'} n^\prime)$};
\node (G) at (1.5,-1) {$\iota_{\alpha \odot \beta} \colon F(h_1 +_g h_2)(x \odot y) \to x' \odot y'$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$j \psi_{m} i_1$} (B)
(C) edge node[above]{$j \psi_{n} o_2$} (B)
(A) edge node[left]{$f$} (A')
(C) edge node[right]{$k$} (C')
(A') edge node [above]{$j \psi_{m^\prime} i_1^\prime$} (D)
(C') edge node [above]{$j \psi_{n^\prime} o_2^\prime$} (D)
(B) edge node [left] {$h_1 +_g h_2$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (4.75,0) {$\iota_\alpha \times \iota_\beta \SWarrow$};
\node (D) at (3,0) {$1 \xrightarrow{\lambda^{-1}} 1 \times 1$};
\node (E) at (5.5,0.5) {$F(m) \times F(n)$};
\node (E') at (5.5,-0.5) {$F(m^\prime) \times F(n^\prime)$};
\node (B) at (7.5,0.5) {$F(m+n)$};
\node (B') at (7.5,-0.5) {$F(m^\prime + n^\prime)$};
\node (C) at (9.25,0.5) {$F(m+_{b} n)$};
\node (C') at (9.25,-0.5) {$F(m^\prime +_{b^\prime} n^\prime)$};
\path[->,font=\scriptsize,>=angle 90]
(E) edge node [above] {$\phi_{m,n}$} (B)
(E') edge node [above] {$\phi_{m^\prime,n^\prime}$} (B')
(B) edge node [above] {$F(j_{m,n})$} (C)
(B') edge node [above] {$F(j_{m^\prime,n^\prime})$} (C')
(C) edge node [right] {$F(h_1 +_g h_2)$} (C')
(B) edge node [right] {$F(h_1 + h_2)$} (B')
(D) edge node [above] {$x \times y$} (E)
(D) edge node [below] {$x' \times y'$} (E')
(E) edge node [right] {$F(h_1) \times F(h_2)$} (E');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (E) at (-1,0) {$a$};
\node (F) at (-.5,0) {$\mapsto$};
\node (A) at (0,0) {$a$};
\node (B) at (1,0) {$a$};
\node (C) at (2,0) {$a$};
\node (D) at (3,0) {$!_a \in F(a)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1$} (B)
(C) edge node[above]{$1$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (G) at (-1,0.5) {$a$};
\node (G') at (-1,-0.5) {$a^\prime$};
\node (A) at (0,0.5) {$a$};
\node (A') at (0,-0.5) {$a^\prime$};
\node (B) at (1,0.5) {$a$};
\node (C) at (2,0.5) {$a$};
\node (C') at (2,-0.5) {$a^\prime$};
\node (D) at (1,-0.5) {$a^\prime$};
\node (E) at (3,0.5) {$!_a \in F(a)$};
\node (F) at (3,-0.5) {$!_{a^\prime} \in F(a^\prime)$};
\node (H) at (-0.5,0) {$\mapsto$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1$} (B)
(C) edge node[above]{$1$} (B)
(A) edge node[left]{$f$} (A')
(C) edge node[right]{$f$} (C')
(A') edge node[above] {$1$} (D)
(C') edge node[above] {$1$} (D)
(B) edge node [left] {$f$} (D)
(G) edge node [left] {$f$} (G');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a$};
\node (B) at (1,0) {$m$};
\node (C) at (2,0) {$b$};
\node (D) at (3,0) {$x \in F(m)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a$};
\node (A') at (0,-0.5) {$a^\prime$};
\node (B) at (1,0.5) {$m$};
\node (C) at (2,0.5) {$b$};
\node (C') at (2,-0.5) {$b^\prime$};
\node (D) at (1,-0.5) {$m^\prime$};
\node (E) at (3,0.5) {$x \in F(m)$};
\node (F) at (3,-0.5) {$x^\prime \in F(m^\prime)$};
\node (G) at (5,0) {$\iota \colon F(h)(x) \to x^\prime$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B)
(A) edge node[left]{$f$} (A')
(C) edge node[right]{$g$} (C')
(A') edge node[above] {$i'$} (D)
(C') edge node[above] {$o'$} (D)
(B) edge node [left] {$h$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a$};
\node (B) at (1,0) {$m$};
\node (C) at (2,0) {$b$};
\node (D) at (1,-0.5) {$x \in F(m)$};
\node (E) at (3,0) {$b$};
\node (F) at (4,0) {$n$};
\node (G) at (5,0) {$c$};
\node (H) at (4,-0.5) {$y \in F(n)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B)
(E) edge node[above]{$i^\prime$} (F)
(G) edge node[above]{$o^\prime$} (F);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a$};
\node (B) at (1,1) {$m$};
\node (C) at (2,0) {$b$};
\node (D) at (3,1) {$n$};
\node (E) at (4,0) {$c$};
\node (F) at (2,2) {$m+n$};
\node (G) at (2,3) {$m+_{b} n$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B)
(C) edge node [above] {$i^\prime$} (D)
(E) edge node [above] {$o^\prime$} (D)
(B) edge node [above] {$j$} (F)
(D) edge node [above] {$j^\prime$} (F)
(F) edge node [left] {$\psi$} (G)
(A) edge[bend left] node [left] {$\psi j i$} (G)
(E) edge[bend right] node [right] {$\psi j^\prime o^\prime$} (G);
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a$};
\node (B) at (1,0) {$m$};
\node (C) at (2,0) {$b$};
\node (D) at (3,0) {$x \in F(m)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a$};
\node (B) at (1,0) {$m$};
\node (C) at (2,0) {$b$};
\node (D) at (1,-0.5) {$x \in F(m)$};
\node (E) at (3,0) {$b$};
\node (F) at (4,0) {$b$};
\node (G) at (5,0) {$b$};
\node (H) at (4,-0.5) {$!_{b} \in F(b)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B)
(E) edge node[above]{$1$} (F)
(G) edge node[above]{$1$} (F);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a$};
\node (B) at (1,0) {$m+_{b} b$};
\node (C) at (2,0) {$b$};
\node (D) at (3.5,0) {$x \odot !_b \in F(m +_{b} b)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$j \psi_m i$} (B)
(C) edge node[above]{$j \psi_{b}$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a$};
\node (A') at (0,-0.5) {$a$};
\node (B) at (1.5,0.5) {$m+_{b} b$};
\node (C) at (3,0.5) {$b$};
\node (C') at (3,-0.5) {$b$};
\node (D) at (1.5,-0.5) {$m$};
\node (E) at (4.5,0.5) {$x \odot !_b \in F(m+_{b} b)$};
\node (F) at (4.5,-0.5) {$x \in F(m)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$j \psi_m i$} (B)
(C) edge node[above]{$j \psi_{b}$} (B)
(A) edge node[left]{$1$} (A')
(C) edge node[right]{$1$} (C')
(A') edge node [above]{$i$} (D)
(C') edge node [above]{$o$} (D)
(B) edge node [left] {$r$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a$};
\node (A') at (0,-0.5) {$a'$};
\node (B) at (1,0.5) {$m$};
\node (C) at (2,0.5) {$b$};
\node (C') at (2,-0.5) {$b^\prime$};
\node (D) at (1,-0.5) {$m^\prime$};
\node (E) at (3,0.5) {$x \in F(m)$};
\node (F) at (3,-0.5) {$x' \in F(m^\prime)$};
\node (G) at (4,0.5) {$b$};
\node (H) at (5,0.5) {$n$};
\node (I) at (6,0.5) {$c$};
\node (G') at (4,-0.5) {$b^\prime$};
\node (H') at (5,-0.5) {$n^\prime$};
\node (I') at (6,-0.5) {$c^\prime$};
\node (J) at (7,0.5) {$y \in F(n)$};
\node (K) at (7,-0.5) {$y' \in F(n^\prime)$};
\node (L) at (1,-1) {$\iota_\alpha \colon F(h_1)(x) \to x'$};
\node (M) at (5,-1) {$\iota_\beta \colon F(h_2)(y) \to y'$};
\node (A'') at (0,-1.5) {$a^\prime$};
\node (A''') at (0,-2.5) {$a''$};
\node (B'') at (1,-1.5) {$m^\prime$};
\node (C'') at (2,-1.5) {$b^\prime$};
\node (C''') at (2,-2.5) {$b''$};
\node (D'') at (1,-2.5) {$m''$};
\node (E'') at (3,-1.5) {$x' \in F(m^\prime)$};
\node (F'') at (3,-2.5) {$x'' \in F(m'')$};
\node (G'') at (4,-1.5) {$b^\prime$};
\node (H'') at (5,-1.5) {$n^\prime$};
\node (I'') at (6,-1.5) {$c^\prime$};
\node (G''') at (4,-2.5) {$b''$};
\node (H''') at (5,-2.5) {$n''$};
\node (I''') at (6,-2.5) {$c''$};
\node (J'') at (7,-1.5) {$y' \in F(n^\prime)$};
\node (K'') at (7,-2.5) {$y'' \in F(n'')$};
\node (L'') at (1,-3) {$\iota_{\alpha^\prime} \colon F(h_1^\prime)(x') \to x''$};
\node (M'') at (5,-3) {$\iota_{\beta^\prime} \colon F(h_2^\prime)(y') \to y''$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i_1$} (B)
(C) edge node[above]{$o_1$} (B)
(A) edge node[left]{$f$} (A')
(C) edge node[right]{$g$} (C')
(A') edge node[above] {$i_1^\prime$} (D)
(C') edge node[above] {$o_1^\prime$} (D)
(B) edge node [left] {$h_1$} (D)
(G) edge node [above] {$i_2$} (H)
(G) edge node [left] {$g$} (G')
(H) edge node [left] {$h_2$} (H')
(G') edge node [above] {$i_2^\prime$} (H')
(I) edge node [above] {$o_2$} (H)
(I) edge node [right] {$k$} (I')
(I') edge node [above] {$o_2^\prime$} (H')
(A'') edge node[above]{$i_1^\prime$} (B'')
(C'') edge node[above]{$o_1^\prime$} (B'')
(A'') edge node[left]{$f^\prime$} (A''')
(C'') edge node[right]{$g^\prime$} (C''')
(A''') edge node[above] {$i_1''$} (D'')
(C''') edge node[above] {$o_1''$} (D'')
(B'') edge node [left] {$h_1^\prime$} (D'')
(G'') edge node [above] {$i_2^\prime$} (H'')
(G'') edge node [left] {$g^\prime$} (G''')
(H'') edge node [left] {$h_2^\prime$} (H''')
(G''') edge node [above] {$i_2''$} (H''')
(I'') edge node [above] {$o_2^\prime$} (H'')
(I'') edge node [right] {$k^\prime$} (I''')
(I''') edge node [above] {$o_2''$} (H''');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a$};
\node (A') at (0,-0.5) {$a^\prime$};
\node (B) at (1.5,0.5) {$m+_{b} n$};
\node (C) at (3,0.5) {$c$};
\node (C') at (3,-0.5) {$c^\prime$};
\node (D) at (1.5,-0.5) {$m' +_{b'} n^\prime$};
\node (E) at (4.5,0.5) {$x \odot y \in F(m+_{b} n)$};
\node (F) at (4.5,-0.5) {$x' \odot y' \in F(m^\prime +_{b'} n^\prime)$};
\node (G) at (1.5,-1) {$\iota_{\alpha \odot \beta} \colon F(h_1 +_g h_2)(x \odot y) \to x' \odot y'$};
\node (A'') at (0,-1.5) {$a^\prime$};
\node (A''') at (0,-2.5) {$a''$};
\node (B'') at (1.5,-1.5) {$m^\prime +_{b\prime} n^\prime$};
\node (C'') at (3,-1.5) {$c^\prime$};
\node (C''') at (3,-2.5) {$c''$};
\node (D'') at (1.5,-2.5) {$m'' +_{b''} n''$};
\node (E'') at (4.5,-1.5) {$x' \odot y' \in F(m^\prime+_{b^\prime} n^\prime)$};
\node (F'') at (4.5,-2.5) {$x'' \odot y'' \in F(m'' +_{b''} n'')$};
\node (G'') at (1.5,-3) {$\iota_{\alpha^\prime \odot \beta^\prime} \colon F(h_1^\prime +_{g^\prime} h_2^\prime)(x' \odot y') \to x'' \odot y''.$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$j \psi_{m} i_1$} (B)
(C) edge node[above]{$j \psi_{n} o_2$} (B)
(A) edge node[left]{$f$} (A')
(C) edge node[right]{$k$} (C')
(A') edge node [above]{$j \psi_{m^\prime} i_1^\prime$} (D)
(C') edge node [above]{$j \psi_{n^\prime} o_2^\prime$} (D)
(B) edge node [left] {$h_1 +_g h_2$} (D)
(A'') edge node[above]{$j \psi_{m^\prime} i_1^\prime$} (B'')
(C'') edge node[above]{$j \psi_{n^\prime} o_2^\prime$} (B'')
(A'') edge node[left]{$f^\prime$} (A''')
(C'') edge node[right]{$k^\prime$} (C''')
(A''') edge node [above]{$j \psi_{m''} i_1''$} (D'')
(C''') edge node [above]{$j \psi_{n''} o_2''$} (D'')
(B'') edge node [left] {$h_1^\prime +_{g^\prime} h_2^\prime$} (D'');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (4,0) {$\iota_\alpha \SWarrow$};
\node (D) at (3,0) {$1$};
\node (E) at (4.5,0.5) {$F(m)$};
\node (E') at (4.5,-0.5) {$F(m^\prime)$};
\node (A') at (6.5,0) {$\iota_\beta \SWarrow$};
\node (D') at (5.5,0) {$1$};
\node (E'') at (7,0.5) {$F(n)$};
\node (E''') at (7,-0.5) {$F(n^\prime)$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node [above] {$x$} (E)
(D) edge node [below] {$x'$} (E')
(E) edge node [right] {$F(h_1)$} (E')
(D') edge node [above] {$y$} (E'')
(D') edge node [below] {$y'$} (E''')
(E'') edge node [right] {$F(h_2)$} (E''');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (4.75,0) {$\iota_\alpha \times \iota_\beta \SWarrow$};
\node (D) at (3,0) {$1 \xrightarrow{\lambda^{-1}} 1 \times 1$};
\node (E) at (5.5,0.5) {$F(m) \times F(n)$};
\node (E') at (5.5,-0.5) {$F(m^\prime) \times F(n^\prime)$};
\node (B) at (7.5,0.5) {$F(m+n)$};
\node (B') at (7.5,-0.5) {$F(m^\prime + n^\prime)$};
\node (C) at (9.25,0.5) {$F(m+_{b} n)$};
\node (C') at (9.25,-0.5) {$F(m^\prime +_{b^\prime} n^\prime)$};
\path[->,font=\scriptsize,>=angle 90]
(E) edge node [above] {$\phi_{m,n}$} (B)
(E') edge node [above] {$\phi_{m^\prime,n^\prime}$} (B')
(B) edge node [above] {$F(j_{m,n})$} (C)
(B') edge node [above] {$F(j_{m^\prime,n^\prime})$} (C')
(C) edge node [right] {$F(h_1 +_g h_2)$} (C')
(B) edge node [right] {$F(h_1 + h_2)$} (B')
(D) edge node [above] {$x \times y$} (E)
(D) edge node [below] {$x' \times y'$} (E')
(E) edge node [right] {$F(h_1) \times F(h_2)$} (E');
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a$};
\node (A') at (0,-0.5) {$a''$};
\node (B) at (2.5,0.5) {$m+_{b} n$};
\node (C) at (5,0.5) {$c$};
\node (C') at (5,-0.5) {$c''$};
\node (D) at (2.5,-0.5) {$m'' +_{b''} n''$};
\node (E) at (6.5,0.5) {$x \odot y \in F(m+_{b} n)$};
\node (F) at (6.5,-0.5) {$x'' \odot y'' \in F(m'' +_{b''} n'')$};
\node (G) at (2.5,-1) {$\iota_{(a^\prime \odot \beta^\prime)(\alpha \odot \beta)} \colon F((h_1^\prime +_{g^\prime} h_2^\prime)(h_1 +_g h_2))(x \odot y) \to x'' \odot y''.$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$j \psi_{m} i_1$} (B)
(C) edge node[above]{$j \psi_{n} o_2$} (B)
(A) edge node[left]{$f^\prime f$} (A')
(C) edge node[right]{$k^\prime k$} (C')
(A') edge node [above]{$j \psi_{m''} i_1''$} (D)
(C') edge node [above]{$j \psi_{n''} o_2''$} (D)
(B) edge node [left] {$(h_1^\prime +_{g^\prime} h_2^\prime)(h_1 +_g h_2)$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a$};
\node (A') at (0,-0.5) {$a''$};
\node (B) at (1,0.5) {$m$};
\node (C) at (2,0.5) {$b$};
\node (C') at (2,-0.5) {$b''$};
\node (D) at (1,-0.5) {$m''$};
\node (E) at (3,0.5) {$x \in F(m)$};
\node (F) at (3,-0.5) {$x'' \in F(m'')$};
\node (G) at (4,0.5) {$b$};
\node (H) at (5,0.5) {$n$};
\node (I) at (6,0.5) {$c$};
\node (G') at (4,-0.5) {$b''$};
\node (H') at (5,-0.5) {$n''$};
\node (I') at (6,-0.5) {$c''$};
\node (J) at (7,0.5) {$y \in F(n)$};
\node (K) at (7,-0.5) {$y'' \in F(n'')$};
\node (L) at (1,-1) {$\iota_{\alpha^\prime \alpha} \colon F(h_1^\prime h_1)(x) \to x''$};
\node (M) at (5,-1) {$\iota_{\beta^\prime \beta} \colon F(h_2^\prime h_2)(y) \to y''$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i_1$} (B)
(C) edge node[above]{$o_1$} (B)
(A) edge node[left]{$f^\prime f$} (A')
(C) edge node[right]{$g^\prime g$} (C')
(A') edge node[above] {$i_1''$} (D)
(C') edge node[above] {$o_1''$} (D)
(B) edge node [left] {$h_1^\prime h_1$} (D)
(G) edge node [above] {$i_2$} (H)
(G) edge node [left] {$g^\prime g$} (G')
(H) edge node [left] {$h_2^\prime h_2$} (H')
(G') edge node [above] {$i_2''$} (H')
(I) edge node [above] {$o_2$} (H)
(I) edge node [right] {$k^\prime k$} (I')
(I') edge node [above] {$o_2''$} (H');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a$};
\node (A') at (0,-0.5) {$a''$};
\node (B) at (2,0.5) {$m+_{b} n$};
\node (C) at (4,0.5) {$c$};
\node (C') at (4,-0.5) {$c''$};
\node (D) at (2,-0.5) {$m'' +_{b''} n''$};
\node (E) at (5.5,0.5) {$x \odot y \in F(m+_{b} n)$};
\node (F) at (5.5,-0.5) {$x'' \odot y'' \in F(m'' +_{b''} n'')$};
\node (G) at (2,-1) {$\iota_{(\alpha^\prime \alpha) \odot (\beta^\prime \beta)} \colon F((h_1^\prime h_1)+_{g^\prime g} (h_2^\prime h_2))(x \odot y) \to x'' \odot y''.$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$j \psi_{m} i_1$} (B)
(C) edge node[above]{$j \psi_{n} o_2$} (B)
(A) edge node[left]{$f^\prime f$} (A')
(C) edge node[right]{$k^\prime k$} (C')
(A') edge node [above]{$j \psi_{m''} i_1''$} (D)
(C') edge node [above]{$j \psi_{n''} o_2''$} (D)
(B) edge node [left] {$(h_1^\prime h_1) +_{g^\prime g} (h_2^\prime h_2)$} (D);
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[scale=1.5]
\node (E) at (3,0) {$a_1$};
\node (F) at (3,-1) {$b_1$};
\node (G) at (4,0) {$a_2$};
\node (G') at (4,-1) {$b_2$};
\node (A) at (5.5,0) {$a_1 + a_2$};
\node (B) at (5.5,-1) {$b_1 +  b_2$};
\node (D) at (3.45,-0.5) {$\otimes$};
\node (C) at (4.4,-0.5) {$=$};
\path[->,font=\scriptsize,>=angle 90]
(E) edge node[left]{$f_1$} (F)
(G) edge node[left]{$f_2$} (G')
(A) edge node[left]{$f_1 + f_2$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a_1$};
\node (B) at (1,0) {$m_1$};
\node (C) at (2,0) {$b_1$};
\node (D) at (1,-0.5) {$x_1 \in F(m_1)$};
\node (E) at (3,0) {$a_2$};
\node (F) at (4,0) {$m_2$};
\node (G) at (5,0) {$b_2$};
\node (H) at (4,-0.5) {$x_2 \in F(m_2)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i_1$} (B)
(C) edge node[above]{$o_1$} (B)
(E) edge node[above]{$i_2$} (F)
(G) edge node[above]{$o_2$} (F);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (-1,0) {$a_1+a_2$};
\node (B) at (.75,0) {$m_1+m_2$};
\node (C) at (2.5,0) {$b_1+b_2$};
\node (D) at (4.25,0) {$x_1+x_2 \in F(m_1+m_2)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i_1+i_2$} (B)
(C) edge node[above]{$o_1+o_2$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a_1$};
\node (A') at (0,-0.5) {$a_1'$};
\node (B) at (1,0.5) {$m_1$};
\node (C) at (2,0.5) {$b_1$};
\node (C') at (2,-0.5) {$b_1'$};
\node (D) at (1,-0.5) {$m_1'$};
\node (E) at (3,0.5) {$x_1 \in F(m_1)$};
\node (F) at (3,-0.5) {$x_1' \in F(m_1')$};
\node (G) at (4,0.5) {$a_2$};
\node (H) at (5,0.5) {$m_2$};
\node (I) at (6,0.5) {$b_2$};
\node (G') at (4,-0.5) {$a_2'$};
\node (H') at (5,-0.5) {$m_2'$};
\node (I') at (6,-0.5) {$b_2'$};
\node (J) at (7,0.5) {$x_2 \in F(m_2)$};
\node (K) at (7,-0.5) {$x_2' \in F(m_2')$};
\node (L) at (1,-1) {$\iota_{\alpha_1} \colon F(h_1)(x_1) \to x_1'$};
\node (M) at (5,-1) {$\iota_{\alpha_2} \colon F(h_2)(x_2) \to x_2'$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i_1$} (B)
(C) edge node[above]{$o_1$} (B)
(A) edge node[left]{$f_1$} (A')
(C) edge node[right]{$g_1$} (C')
(A') edge node[above] {$i_1'$} (D)
(C') edge node[above] {$o_1'$} (D)
(B) edge node [left] {$h_1$} (D)
(G) edge node [above] {$i_2$} (H)
(G) edge node [left] {$f_2$} (G')
(H) edge node [left] {$h_2$} (H')
(G') edge node [above] {$i_2'$} (H')
(I) edge node [above] {$o_2$} (H)
(I) edge node [right] {$g_2$} (I')
(I') edge node [above] {$o_2'$} (H');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a_1+a_2$};
\node (A') at (0,-0.5) {$a_1'+a_2'$};
\node (B) at (2.5,0.5) {$m_1+m_2$};
\node (C) at (5,0.5) {$b_1+b_2$};
\node (C') at (5,-0.5) {$b_1'+b_2'$};
\node (D) at (2.5,-0.5) {$m_1'+m_2'$};
\node (E) at (7,0.5) {$x_1+x_2 \in F(m_1+m_2)$};
\node (F) at (7,-0.5) {$x_1'+x_2' \in F(m_1'+m_2')$};
\node (L) at (2.5,-1) {$\iota_{\alpha_1+\alpha_2} \colon F(h_1+h_2)(x_1+x_2) \to x_1'+x_2'$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i_1+i_2$} (B)
(C) edge node[above]{$o_1+o_2$} (B)
(A) edge node[left]{$f_1+f_2$} (A')
(C) edge node[right]{$g_1+g_2$} (C')
(A') edge node[above] {$i_1'+i_2'$} (D)
(C') edge node[above] {$o_1'+o_2'$} (D)
(B) edge node [left] {$h_1+h_2$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (4.75,0) {$\iota_{\alpha_1} \times \iota_{\alpha_2} \SWarrow$};
\node (D) at (3,0) {$1 \xrightarrow{\lambda^{-1}} 1 \times 1$};
\node (E) at (5.5,0.5) {$F(m_1) \times F(m_2)$};
\node (E') at (5.5,-0.5) {$F(m_1') \times F(m_2')$};
\node (B) at (7.5,0.5) {$F(m_1+m_2)$};
\node (B') at (7.5,-0.5) {$F(m_1' + m_2')$};
\path[->,font=\scriptsize,>=angle 90]
(E) edge node [above] {$\phi_{m_1,m_2}$} (B)
(E') edge node [above] {$\phi_{m_1^\prime,m_2^\prime}$} (B')
(B) edge node [right] {$F(h_1 + h_2)$} (B')
(D) edge node [above] {$x_1 \times x_2$} (E)
(D) edge node [below] {$x_1' \times x_2'$} (E')
(E) edge node [right] {$F(h_1) \times F(h_2)$} (E');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a$};
\node (B) at (1,0) {$m$};
\node (C) at (2,0) {$b$};
\node (D) at (3,0) {$x \in F(m)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a$};
\node (A') at (0,-0.5) {$a^\prime$};
\node (B) at (1,0.5) {$m$};
\node (C) at (2,0.5) {$b$};
\node (C') at (2,-0.5) {$b^\prime$};
\node (D) at (1,-0.5) {$m^\prime$};
\node (E) at (3,0.5) {$x \in F(m)$};
\node (F) at (3,-0.5) {$x^\prime \in F(m^\prime)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B)
(A) edge node[left]{$f$} (A')
(C) edge node[right]{$g$} (C')
(A') edge node [above]{$i^\prime$} (D)
(C') edge node [above]{$o^\prime$} (D)
(B) edge node [left] {$h$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a_1$};
\node (B) at (1,0) {$m_1$};
\node (C) at (2,0) {$b_1$};
\node (D) at (1,-0.5) {$x_1 \in F(m_1)$};
\node (E) at (3,0) {$a_2$};
\node (F) at (4,0) {$m_2$};
\node (G) at (5,0) {$b_2$};
\node (H) at (4,-0.5) {$x_2 \in F(m_2)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i_1$} (B)
(C) edge node[above]{$o_1$} (B)
(E) edge node[above]{$i_2$} (F)
(G) edge node[above]{$o_2$} (F);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a_1+a_2$};
\node (B) at (1.25,0) {$m_1+m_2$};
\node (C) at (2.5,0) {$b_1+b_2$};
\node (D) at (4.25,0) {$x_1+x_2 \in F(m_1+m_2)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i_1+i_2$} (B)
(C) edge node[above]{$o_1+o_2$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$0$};
\node (B) at (1,0) {$0$};
\node (C) at (2,0) {$0$};
\node (D) at (3,0) {$!_0 \in F(0)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$!$} (B)
(C) edge node[above]{$!$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$0$};
\node (B) at (1,0) {$0$};
\node (C) at (2,0) {$0$};
\node (D) at (1,-0.5) {$!_0 \in F(0)$};
\node (E) at (3,0) {$a$};
\node (F) at (4,0) {$m$};
\node (G) at (5,0) {$b$};
\node (H) at (4,-0.5) {$x \in F(m)$};
\node (I) at (2.5,0) {$\otimes$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$!$} (B)
(C) edge node[above]{$!$} (B)
(E) edge node[above]{$i$} (F)
(G) edge node[above]{$o$} (F);
\end{tikzpicture}
\]
results in:
\[
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$0+a$};
\node (B) at (1,0) {$0+m$};
\node (C) at (2,0) {$0+b$};
\node (D) at (3.5,0) {$!_0 + x \in F(0+m)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$!+i$} (B)
(C) edge node[above]{$!+o$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$0+a$};
\node (A') at (0,-0.5) {$a$};
\node (B) at (1,0.5) {$0+m$};
\node (C) at (2,0.5) {$0+b$};
\node (C') at (2,-0.5) {$b$};
\node (D) at (1,-0.5) {$m$};
\node (E) at (3.5,0.5) {$!_0 + x \in F(0+m)$};
\node (F) at (3.5,-0.5) {$x \in F(m)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$!+i$} (B)
(C) edge node[above]{$!+o$} (B)
(A) edge node[left]{$\ell$} (A')
(C) edge node[right]{$\ell$} (C')
(A') edge node [above]{$i$} (D)
(C') edge node [above]{$o$} (D)
(B) edge node [left] {$\ell$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a_1$};
\node (B) at (1,0) {$m_1$};
\node (C) at (2,0) {$b_1$};
\node (D) at (1,-0.5) {$x_1 \in F(m_1)$};
\node (E) at (3,0) {$a_2$};
\node (F) at (4,0) {$m_2$};
\node (G) at (5,0) {$b_2$};
\node (H) at (4,-0.5) {$x_2 \in F(m_2)$};
\node (I) at (6,0) {$a_3$};
\node (J) at (7,0) {$m_3$};
\node (K) at (8,0) {$b_3$};
\node (L) at (7,-0.5) {$x_3 \in F(m_3)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i_1$} (B)
(C) edge node[above]{$o_1$} (B)
(E) edge node[above]{$i_2$} (F)
(G) edge node[above]{$o_2$} (F)
(I) edge node[above]{$i_3$} (J)
(K) edge node[above]{$o_3$} (J);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$(a_1+a_2)+a_3$};
\node (B) at (2.25,0){$(m_1+m_2)+m_3$};
\node (C) at (4.5,0) {$(b_1+b_2)+b_3$};
\node (D) at (2.25,-0.5) {$(x_1+x_2)+x_3 \in F((m_1+m_2)+m_3)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$(i_1+i_2)+i_3$} (B)
(C) edge node[above]{$(o_1+o_2)+o_3$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a_1+(a_2+a_3)$};
\node (B) at (2.25,0) {$m_1+(m_2+m_3)$};
\node (C) at (4.5,0) {$b_1+(b_2+b_3)$};
\node (D) at (2.25,-0.5) {$x_1+(x_2+x_3) \in F(m_1+(m_2+m_3))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i_1+(i_2+i_3)$} (B)
(C) edge node[above]{$o_1+(o_2+o_3)$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$(a_1+a_2)+a_3$};
\node (A') at (0,-0.5) {$a_1+(a_2+a_3)$};
\node (B) at (2.25,0.5) {$(m_1+m_2)+m_3$};
\node (C) at (4.5,0.5) {$(b_1+b_2)+b_3$};
\node (C') at (4.5,-0.5) {$b_1+(b_2+b_3)$};
\node (D) at (2.25,-0.5) {$m_1+(m_2+m_3)$};
\node (E) at (7.5,0.5) {$(x_1+x_2)+x_3 \in F((m_1+m_2)+m_3)$};
\node (F) at (7.5,-0.5) {$x_1+(x_2+x_3) \in F(m_1+(m_2+m_3))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$(i_1+i_2)+i_3$} (B)
(C) edge node[above]{$(o_1+o_2)+o_3$} (B)
(A) edge node[left]{$a$} (A')
(C) edge node[right]{$a$} (C')
(A') edge node [above]{$i_1+(i_2+i_3)$} (D)
(C') edge node [above]{$o_1+(o_2+o_3)$} (D)
(B) edge node [left] {$a$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a_1$};
\node (B) at (1,0) {$m_1$};
\node (C) at (2,0) {$b_1$};
\node (D) at (1,-0.5) {$x_1 \in F(m_1)$};
\node (E) at (3,0) {$a_2$};
\node (F) at (4,0) {$m_2$};
\node (G) at (5,0) {$b_2$};
\node (H) at (4,-0.5) {$x_2 \in F(m_2)$};
\node (I) at (0,-1.5) {$a_3$};
\node (J) at (1,-1.5) {$m_3$};
\node (K) at (2,-1.5) {$b_3$};
\node (L) at (1,-2) {$x_3 \in F(m_3)$};
\node (M) at (3,-1.5) {$a_4$};
\node (N) at (4,-1.5) {$m_4$};
\node (O) at (5,-1.5) {$b_4$};
\node (P) at (4,-2) {$x_4 \in F(m_4)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i_1$} (B)
(C) edge node[above]{$o_1$} (B)
(E) edge node[above]{$i_2$} (F)
(G) edge node[above]{$o_2$} (F)
(I) edge node[above]{$i_3$} (J)
(K) edge node[above]{$o_3$} (J)
(M) edge node[above]{$i_4$} (N)
(O) edge node[above]{$o_4$} (N);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$((M_1 \otimes M_2) \otimes M_3) \otimes M_4$};
\node (B) at (2.25,1) {$(M_1 \otimes M_2) \otimes (M_3 \otimes M_4)$};
\node (C) at (4.5,0) {$M_1 \otimes (M_2 \otimes (M_3 \otimes M_4))$};
\node (D) at (.75,-1.5) {$(M_1 \otimes (M_2 \otimes M_3)) \otimes M_4$};
\node (E) at (3.75,-1.5) {$M_1 \otimes ((M_2 \otimes M_3) \otimes M_4)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$a$} (B)
(B) edge node[above]{$a$} (C)
(A) edge node[left]{$a \otimes 1$} (D)
(D) edge node[above]{$a$} (E)
(E) edge node[right]{$1 \otimes a$} (C);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (-.5,0) {$F(aa)(((x_1+x_2)+x_3)+x_4) $};
\node (B) at (2.25,1) {$F(a)((x_1+x_2)+(x_3+x_4))$};
\node (C) at (5,0) {$x_1+(x_2+(x_3+x_4))$};
\node (D) at (-.5,-1) {$F((1 \otimes a)a)((x_1+(x_2+x_3))+x_4) $};
\node (E) at (5,-1) {$F(1 \otimes a)(x_1+((x_2+x_3)+x_4)) $};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$F(a)(\iota_a)$} (B)
(B) edge node[above]{$\iota_a$} (C)
(A) edge node[left]{$F((1 \otimes a)a)(\iota_{a \otimes 1})$} (D)
(D) edge node[above]{$F(1 \otimes a)(\iota_a)$} (E)
(E) edge node[right]{$\iota_{1 \otimes a}$} (C);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$(M_1 \otimes 0) \otimes M_2$};
\node (B) at (2.25,1) {$M_1 \otimes M_2$};
\node (C) at (4.5,0) {$M_1 \otimes (0 \otimes M_2)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\rho \otimes 1$} (B)
(C) edge node[above]{$1 \otimes \lambda$} (B)
(A) edge node[above]{$a$} (C);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$F(\rho \otimes 1)((x_1+0)+x_2)$};
\node (B) at (2.25,1) {$x_1+x_2$};
\node (C) at (4.5,0) {$F(1 \otimes \lambda)(x_1+(0+x_2)) $};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[left]{$\iota_{\rho \otimes 1}$} (B)
(C) edge node[right]{$\iota_{1 \otimes \lambda}$} (B)
(A) edge node[above]{$F(1 \otimes \lambda)(\iota_a)$} (C);
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a_1+a_2$};
\node (A') at (0,-0.5) {$a_2+a_1$};
\node (B) at (2,0.5) {$m_1+m_2$};
\node (C) at (4,0.5) {$b_1+b_2$};
\node (C') at (4,-0.5) {$b_2+b_1$};
\node (D) at (2,-0.5) {$m_2+m_1$};
\node (E) at (6.5,0.5) {$x_1+x_2 \in F(m_1+m_2)$};
\node (F) at (6.5,-0.5) {$x_2+x_1 \in F(m_2+m_1)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i_1+i_2$} (B)
(C) edge node[above]{$o_1+o_2$} (B)
(A) edge node[left]{$\beta_{a_1,a_2}$} (A')
(C) edge node[left]{$\beta_{b_1,b_2}$} (C')
(A') edge node [above]{$i_2+i_1$} (D)
(C') edge node [above]{$o_2+o_1$} (D)
(B) edge node [left] {$\beta_{m_1,m_2}$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$M_1 \otimes M_2$};
\node (B) at (2.25,1) {$M_1 \otimes M_2$};
\node (C) at (4.5,0) {$M_2 \otimes M_1$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1$} (B)
(C) edge node[above]{$\beta_{M_2,M_1}$} (B)
(A) edge node[above]{$\beta_{M_1,M_2}$} (C);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$x_1+x_2$};
\node (B) at (2.25,1) {$x_1+x_2$};
\node (C) at (4.5,0) {$F(\beta_{m_2,m_1})(x_2+x_1)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1$} (B)
(C) edge node[right]{$\iota_{\beta_{M_2,M_1}}$} (B)
(A) edge node[above]{$F(\beta_{m_2,m_1})(\iota_{\beta_{M_1,M_2}})$} (C);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a$};
\node (B) at (1,0) {$m_1$};
\node (C) at (2,0) {$b$};
\node (D) at (1,-0.5) {$x_1 \in F(m_1)$};
\node (E) at (3,0) {$b$};
\node (F) at (4,0) {$m_2$};
\node (G) at (5,0) {$c$};
\node (H) at (4,-0.5) {$x_2 \in F(m_2)$};
\node (I) at (0,-1.5) {$a'$};
\node (J) at (1,-1.5) {$n_1$};
\node (K) at (2,-1.5) {$b'$};
\node (L) at (1,-2) {$y_1 \in F(n_1)$};
\node (M) at (3,-1.5) {$b'$};
\node (N) at (4,-1.5) {$n_2$};
\node (O) at (5,-1.5) {$c'$};
\node (P) at (4,-2) {$y_2 \in F(n_2)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i_1$} (B)
(C) edge node[above]{$o_1$} (B)
(E) edge node[above]{$i_2$} (F)
(G) edge node[above]{$o_2$} (F)
(I) edge node[above]{$i_1^\prime$} (J)
(K) edge node[above]{$o_1^\prime$} (J)
(M) edge node[above]{$i_2^\prime$} (N)
(O) edge node[above]{$o_2^\prime$} (N);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a+a'$};
\node (B) at (3,0) {$(m_1+n_1)+_{b+b'}(m_2+n_2)$};
\node (C) at (6,0) {$c+c'$};
\node (D) at (3,-0.5) {$(x_1+y_1)\odot(x_2+y_2) \in F((m_1+n_1)+_{b+b'}(m_2+n_2))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$j \psi(i_1+i_1')$} (B)
(C) edge node[above]{$j \psi(o_2 + o_2^\prime)$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$1$};
\node (B) at (0,-1) {$1 \times 1$};
\node (C) at (0,-2) {$(1 \times 1) \times (1 \times 1)$};
\node (D) at (0,-3) {$(F(m_1) \times F(n_1)) \times (F(m_2) \times F(n_2))$};
\node (E) at (0,-4) {$F(m_1+n_1) \times F(m_2+n_2)$};
\node (F) at (0,-5) {$F((m_1+n_1)+(m_2+n_2))$};
\node (G) at (0,-6) {$F((m_1+n_1)+_{b+b'}(m_2+n_2))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[left]{$\lambda^{-1}$} (B)
(B) edge node[left]{$\lambda^{-1} \times \lambda^{-1}$} (C)
(C) edge node[left]{$(x_1 \times y_1) \times (x_2 \times y_2)$} (D)
(D) edge node[left]{$\phi_{m_1,n_1} \times \phi_{m_2,n_2}$} (E)
(E) edge node[left]{$\phi_{m_1+n_1,m_2+n_2}$} (F)
(F) edge node[left]{$F(j_{m_1+n_1,m_2+n_2})$} (G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a+a'$};
\node (B) at (3,0) {$(m_1+_{b} m_2) + (n_1 +_{b'} n_2)$};
\node (C) at (6,0) {$c+c'$};
\node (D) at (3,-0.5) {$(x_1 \odot x_2) + (y_1 \odot y_2) \in F((m_1+_{b}m_2)+(n_1+_{b'}n_2))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$(j \psi i_1)+(j \psi i_1')$} (B)
(C) edge node[above]{$(j \psi o_2)+(j \psi o_2^\prime)$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$1$};
\node (B) at (0,-1) {$1 \times 1$};
\node (C) at (0,-2) {$(1 \times 1) \times (1 \times 1)$};
\node (D) at (0,-3) {$(F(m_1) \times F(m_2)) \times (F(n_1) \times F(n_2))$};
\node (E) at (0,-4) {$F(m_1+m_2) \times F(n_1+n_2)$};
\node (F) at (0,-5) {$F(m_1+_{b}m_2) \times F(n_1+_{b'}n_2)$};
\node (G) at (0,-6) {$F((m_1+_{b}m_2)+(n_1+_{b'}n_2))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[left]{$\lambda^{-1}$} (B)
(B) edge node[left]{$\lambda^{-1} \times \lambda^{-1}$} (C)
(C) edge node[left]{$(x_1 \times x_2) \times (y_1 \times y_2)$} (D)
(D) edge node[left]{$\phi_{m_1,m_2} \times \phi_{n_1,n_2}$} (E)
(E) edge node[left]{$F(j_{m_1,m_2}) \times F(j_{n_1,n_2})$} (F)
(F) edge node[left]{$\phi_{m_1+_{b}m_2,n_1+_{b'}n_2}$} (G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a+a'$};
\node (A') at (0,-0.5) {$a+a'$};
\node (B) at (3,0.5) {$(m_1+n_1)+_{b+b'}(m_2+n_2)$};
\node (C) at (6,0.5) {$c+c'$};
\node (C') at (6,-0.5) {$c+c'$};
\node (D) at (3,-0.5) {$(m_1+_{b}m_2)+(n_1+_{b'}n_2)$};
\node (E) at (3,1) {$(x_1+y_1) \odot (x_2+y_2) \in F((m_1+n_1)+_{b+b'}(m_2+n_2))$};
\node (F) at (3,-1) {$(x_1 \odot x_2)+(y_1 \odot y_2) \in F((m_1+_{b}m_2)+(n_1+_{b'}n_2))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$j \psi (i_1+i_1')$} (B)
(C) edge node[above]{$j \psi (o_2 + o_2^\prime)$} (B)
(A) edge node[left]{$1$} (A')
(C) edge node[right]{$1$} (C')
(A') edge node [above]{$(j \psi i_1)+(j \psi i_1')$} (D)
(C') edge node [above]{$(j \psi o_2)+(j \psi o_2^\prime)$} (D)
(B) edge node [left] {$\hat{\chi}$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a+b$};
\node (B) at (1,0) {$a+b$};
\node (C) at (2,0) {$a+b$};
\node (D) at (1,-0.5) {$!_{a+b} \in F(a+b)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1_{a+b}$} (B)
(C) edge node[above]{$1_{a+b}$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a$};
\node (B) at (1,0) {$a$};
\node (C) at (2,0) {$a$};
\node (D) at (1,-0.5) {$!_a \in F(a)$};
\node (E) at (3,0) {$b$};
\node (F) at (4,0) {$b$};
\node (G) at (5,0) {$b$};
\node (H) at (4,-0.5) {$!_b \in F(b)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1_a$} (B)
(C) edge node[above]{$1_a$} (B)
(E) edge node[above]{$1_b$} (F)
(G) edge node[above]{$1_b$} (F);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a+b$};
\node (B) at (1.25,0) {$a+b$};
\node (C) at (2.5,0) {$a+b$};
\node (D) at (1.25,-0.5) {$!_a + !_b \in F(a+b)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1_a + 1_b$} (B)
(C) edge node[above]{$1_a + 1_b$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a+b$};
\node (A') at (0,-0.5) {$a+b$};
\node (B) at (2,0.5) {$a+b$};
\node (C) at (4,0.5) {$a+b$};
\node (C') at (4,-0.5) {$a+b$};
\node (D) at (2,-0.5) {$a+b$};
\node (E) at (5.5,0.5) {$!_{a+b} \in F(a+b)$};
\node (F) at (5.5,-0.5) {$!_a + !_b \in F(a+b)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1_{a+b}$} (B)
(C) edge node[above]{$1_{a+b}$} (B)
(A) edge node[left]{$1$} (A')
(C) edge node[right]{$1$} (C')
(A') edge node [above]{$1_a + 1_b$} (D)
(C') edge node [above]{$1_a + 1_b$} (D)
(B) edge node [left] {$1$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$((M_1 \otimes N_1) \otimes P_1) \odot ((M_2 \otimes N_2) \otimes P_2)$};
\node (A') at (4.5,0.5) {$(M_1 \otimes (N_1 \otimes P_1)) \odot (M_2 \otimes (N_2 \otimes P_2))$};
\node (B) at (0,-0.25) {$((M_1 \otimes N_1) \odot (M_2 \otimes N_2)) \otimes (P_1 \odot P_2)$};
\node (C) at (4.5,-0.25) {$(M_1 \odot M_2) \otimes ((N_1 \otimes P_1) \odot (N_2 \otimes P_2))$};
\node (C') at (0,-1) {$((M_1 \odot M_2) \otimes (N_1 \odot N_2)) \otimes (P_1 \odot P_2)$};
\node (D) at (4.5,-1) {$(M_1 \odot M_2) \otimes ((N_1 \odot N_2) \otimes (P_1 \odot P_2))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$a \odot a$} (A')
(A) edge node[left]{$\chi$} (B)
(A') edge node[right]{$\chi$} (C)
(B) edge node[left]{$\chi \otimes 1$} (C')
(C) edge node [right] {$1 \otimes \chi$} (D)
(C') edge node [above] {$a$} (D);
\end{tikzpicture}
\begin{tikzpicture}
			\node (k) at (0,0) {$a$};
			\node (l) at (1,0) {$m_1$};
			\node (m) at (2,0) {$b$};
			\node (M1) at (-1,0) {$M_1 =$};
			\node (N1) at (3,0) {$N_1 =$};
			\node (q) at (4,0) {$a'$};
			\node (r) at (5,0) {$n_1$};
			\node (s) at (6,0) {$b'$};
			\node (P1) at (7,0) {$P_1 =$};
			\node (v) at (8,0) {$a''$};
			\node (w) at (9,0) {$p_1$};
			\node (x) at (10,0) {$b''$};
			\node (m2) at (0,-1.5) {$b$};
			\node (n) at (1,-1.5) {$m_2$};
			\node (p) at (2,-1.5) {$c$};
			\node (M2) at (-1,-1.5) {$M_2 =$};
			\node (N2) at (3,-1.5) {$N_2 =$};
			\node (s2) at (4,-1.5) {$b'$};
			\node (t) at (5,-1.5) {$n_2$};
			\node (u) at (6,-1.5) {$c'$};
			\node (P2) at (7,-1.5) {$P_2 =$};
			\node (x2) at (8,-1.5) {$b''$};
			\node (y) at (9,-1.5) {$p_2$};
			\node (z) at (10,-1.5) {$c''$};
\node (dM1) at (1,-0.5) {$x_1 \in F(m_1)$};
\node (dM2) at (1,-2) {$x_2 \in F(m_2)$};
\node (dN1) at (5,-0.5) {$y_1 \in F(n_1)$};
\node (dN2) at (5,-2) {$y_2 \in F(n_2)$};
\node (dP1) at (9,-0.5) {$z_1 \in F(p_1)$};
\node (dP2) at (9,-2) {$z_2 \in F(p_2)$};
			\path[->,font=\scriptsize,>=angle 90]
			(k) edge node[above]{$$} (l)
			(m) edge node[above]{$$} (l)
			(q) edge node[above]{$$} (r)
			(s) edge node[above]{$$} (r)
			(v) edge node[above]{$$} (w)
			(x) edge node[above]{$$} (w)
			(m2) edge node[above]{$$} (n)
			(p) edge node[above]{$$} (n)
			(s2) edge node[above]{$$} (t)
			(u) edge node[above]{$$} (t)
			(x2) edge node[above]{$$} (y)
			(z) edge node[above]{$$} (y);
		\end{tikzpicture}
\begin{tikzpicture}
			\node (a) at (-4,0) {$(a+a')+a''$};
			\node (b) at (1,0) {$((m_1+n_1)+p_1) +_{((b+b')+b'')}((m_2+n_2)+p_2)$};
			\node (c) at (6,0) {$(c+c')+c''$};
			\node (a2) at (-4,1) {$a+(a'+a'')$};
			\node (b2) at (1,1) {$(m_1+(n_1+p_1)) +_{(b+(b'+b''))}(m_2+(n_2+p_2))$};
			\node (c2) at (6,1) {$c+(c'+c'')$};
                                \node (a3) at (-4,2) {$a+(a'+a'')$};
			\node (b3) at (1,2) {$(m_1+_b m_2)+((n_1+p_1)+_{(b'+b'')}(n_2+p_2))$};
			\node (c3) at (6,2) {$c+(c'+c'')$};
                                \node (a4) at (-4,3) {$a+(a'+a'')$};
			\node (b4) at (1,3) {$(m_1+_b m_2)+((n_1+_{b'} n_2)+(p_1+_{b''} p_2))$};
			\node (c4) at (6,3) {$c+(c'+c'')$};
                                \node (a5) at (-4,-1) {$(a+a')+a''$};
			\node (b5) at (1,-1) {$((m_1+n_1)+_{(b+b')}(m_2+n_2))+(p_1+_{b''} p_2)$};
			\node (c5) at (6,-1) {$(c+c')+c''$};
                                \node (a6) at (-4,-2) {$(a+a')+a''$};
			\node (b6) at (1,-2) {$((m_1+_b m_2)+(n_1+_{b'} n_2))+(p_1+_{b''} p_2)$};
			\node (c6) at (6,-2) {$(c+c')+c''$};
                                \node (a7) at (-4,-3) {$a+(a'+a'')$};
			\node (b7) at (1,-3) {$(m_1+_b m_2)+((n_1+_{b'} n_2)+(p_1+_{b''} p_2))$};
			\node (c7) at (6,-3) {$c+(c'+c'')$};
			\path[->,font=\scriptsize,>=angle 90]
			(a) edge node[above]{$$} (b)
			(c) edge node[above]{$$} (b)
                                (a2) edge node[above]{$$} (b2)
			(c2) edge node[above]{$$} (b2)
                                (a) edge node[left]{$$} (a2)
                                (b) edge node[left]{$a \odot a$} (b2)
(b) edge node[right]{$\iota_1$} (b2)
			(c) edge node[above]{$$} (c2)
                                (a3) edge node[above]{$$} (b3)
			(c3) edge node[above]{$$} (b3)
                                (a2) edge node[above]{$$} (a3)
                                (b2) edge node[left]{$\chi$} (b3)
(b2) edge node[right]{$\iota_2$} (b3)
			(c2) edge node[above]{$$} (c3)
                                (a4) edge node[above]{$$} (b4)
			(c4) edge node[above]{$$} (b4)
                                (a3) edge node[above]{$$} (a4)
                                (b3) edge node[left]{$1 \otimes \chi$} (b4)
(b3) edge node[right]{$\iota_3$} (b4)
			(c3) edge node[above]{$$} (c4)
                                (a5) edge node[above]{$$} (b5)
			(c5) edge node[above]{$$} (b5)
                                (a) edge node[above]{$$} (a5)
                                (b) edge node[left]{$\chi$} (b5)
(b) edge node[right]{$\iota_4$} (b5)
			(c) edge node[above]{$$} (c5)
                                (a6) edge node[above]{$$} (b6)
			(c6) edge node[above]{$$} (b6)
                                (a5) edge node[above]{$$} (a6)
                                (b5) edge node[left]{$\chi \otimes 1$} (b6)
 (b5) edge node[right]{$\iota_5$} (b6)
			(c5) edge node[above]{$$} (c6)
                                (a7) edge node[above]{$$} (b7)
			(c7) edge node[above]{$$} (b7)
                                (a6) edge node[above]{$$} (a7)
                                (b6) edge node[left]{$a$} (b7)
(b6) edge node[right]{$\iota_6$} (b7)
			(c6) edge node[above]{$$} (c7);
		\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$(M_1 \odot M_2) \otimes (N_1 \odot N_2)$};
\node (B) at (3,0) {$(N_1 \odot N_2) \otimes (M_1 \odot M_2)$};
\node (C) at (0,-.75) {$(M_1 \otimes N_1) \odot (M_2 \otimes N_2)$};
\node (D) at (3,-.75) {$(N_1 \otimes M_1) \odot (N_2 \otimes M_2)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\beta$} (B)
(B) edge node[right]{$\chi$} (D)
(A) edge node[left]{$\chi$} (C)
(C) edge node[above]{$\beta \odot \beta$} (D);
\end{tikzpicture}
\begin{tikzpicture}
			\node (a) at (-4,0) {$a+a'$};
			\node (b) at (1,0) {$(m_1+_b m_2) + (n_1+_{b'} n_2)$};
			\node (c) at (6,0) {$c+c'$};
			\node (a2) at (-4,1) {$a'+a$};
			\node (b2) at (1,1) {$(n_1 +_{b'} n_2) + (m_1 +_b m_2)$};
			\node (c2) at (6,1) {$c'+c$};
                                \node (a3) at (-4,2) {$a'+a$};
			\node (b3) at (1,2) {$(n_1+m_1) +_{(b'+b)} (n_2+m_2)$};
			\node (c3) at (6,2) {$c'+c$};
                                \node (a5) at (-4,-1) {$a+a'$};
			\node (b5) at (1,-1) {$(m_1+n_1) +_{(b+b')} (m_2+n_2)$};
			\node (c5) at (6,-1) {$c+c'$};
                                \node (a6) at (-4,-2) {$a'+a$};
			\node (b6) at (1,-2) {$(n_1+m_1) +_{(b'+b)} (n_2+m_2)$};
			\node (c6) at (6,-2) {$c'+c$};
			\path[->,font=\scriptsize,>=angle 90]
			(a) edge node[above]{$$} (b)
			(c) edge node[above]{$$} (b)
                                (a2) edge node[above]{$$} (b2)
			(c2) edge node[above]{$$} (b2)
                                (a) edge node[above]{$$} (a2)
                                (b) edge node[left]{$\beta$} (b2)
(b) edge node[right]{$\iota_1$} (b2)
			(c) edge node[above]{$$} (c2)
                                (a3) edge node[above]{$$} (b3)
			(c3) edge node[above]{$$} (b3)
                                (a2) edge node[above]{$$} (a3)
                                (b2) edge node[left]{$\chi$} (b3)
(b2) edge node[right]{$\iota_2$} (b3)
			(c2) edge node[above]{$$} (c3)
                                (a5) edge node[above]{$$} (b5)
			(c5) edge node[above]{$$} (b5)
                                (a) edge node[above]{$$} (a5)
                                (b) edge node[left]{$\chi$} (b5)
(b) edge node[right]{$\iota_3$} (b5)
			(c) edge node[above]{$$} (c5)
                                (a6) edge node[above]{$$} (b6)
			(c6) edge node[above]{$$} (b6)
                                (a5) edge node[above]{$$} (a6)
                                (b5) edge node[left]{$\beta \odot \beta$} (b6)
 (b5) edge node[right]{$\iota_4$} (b6)
			(c5) edge node[above]{$$} (c6);
		\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$F(\chi \beta)((x_1 \odot x_2)+(y_1 \odot y_2))$};
\node (B) at (4,0) {$F(\chi)((y_1 \odot y_2)+(x_1 \odot x_2))$};
\node (C) at (0,-1) {$F(\beta \odot \beta)((x_1+y_1) \odot (x_2 + y_2))$};
\node (D) at (4,-1) {$(y_1+x_1) \odot (y_2+x_2)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$F(\chi)(\iota_1)$} (B)
(B) edge node[right]{$\iota_2$} (D)
(A) edge node[left]{$F(\beta \odot \beta)(\iota_3)$} (C)
(C) edge node[above]{$\iota_4$} (D);
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a$};
\node (B) at (1,0) {$c$};
\node (C) at (2,0) {$b$};
\node (D) at (1,-0.5) {$d \in F(c)$};
\node (E) at (2.75,0) {$\mapsto$};
\node (A') at (3.5,0) {$H(a)$};
\node (B') at (4.5,0) {$H(c)$};
\node (C') at (5.5,0) {$H(b)$};
\node (D') at (4.5,-0.5) {$\theta_c E(d) \phi \in F^\prime(H(c))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B)
(A') edge node[above]{$H(i)$} (B')
(C') edge node[above]{$H(o)$} (B');
\end{tikzpicture}
\]
and on 2-morphisms by:
\[
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a$};
\node (A') at (0,-0.5) {$a^\prime$};
\node (B) at (1,0.5) {$c$};
\node (C) at (2,0.5) {$b$};
\node (C') at (2,-0.5) {$b^\prime$};
\node (D) at (1,-0.5) {$c^\prime$};
\node (E) at (3,0.5) {$d \in F(c)$};
\node (F) at (3,-0.5) {$d^\prime \in F(c^\prime)$};
\node (G) at (1,-1) {$\iota \colon F(h)(d) \to d^\prime$};
\node (A'') at (4.25,0.5) {$H(a)$};
\node (A''') at (4.25,-0.5) {$H(a^\prime)$};
\node (B'') at (5.25,0.5) {$H(c)$};
\node (C'') at (6.25,0.5) {$H(b)$};
\node (C''') at (6.25,-0.5) {$H(b^\prime)$};
\node (D'') at (5.25,-0.5) {$H(c^\prime)$};
\node (E'') at (8,0.5) {$\theta_c E(d) \phi \in F^\prime(H(c))$};
\node (F'') at (8,-0.5) {$\theta_{c'} E(d^\prime) \phi \in F^\prime(H(c^\prime))$};
\node (G'') at (5.25,-1) {$E(\iota) \colon F^\prime(H(h))(\theta_c E(d)\phi) \to (\theta_{c'}E(d^\prime)\phi)$};
\node (H) at (3.5,0) {$\mapsto$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$$} (B)
(C) edge node[above]{$$} (B)
(A) edge node[left]{$f$} (A')
(C) edge node[right]{$g$} (C')
(A') edge node {$$} (D)
(C') edge node {$$} (D)
(B) edge node [left] {$h$} (D)
(A'') edge node[above]{$$} (B'')
(C'') edge node[above]{$$} (B'')
(A'') edge node[left]{$H(f)$} (A''')
(C'') edge node[right]{$H(g)$} (C''')
(A''') edge node {$$} (D'')
(C''') edge node {$$} (D'')
(B'') edge node [left] {$H(h)$} (D'');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$\mathsf{A}$};
\node (B) at (1,0) {$\mathbf{Cat}$};
\node (C) at (0,-1) {$\mathsf{A^\prime}$};
\node (D) at (1,-1) {$\mathbf{Cat}$};
\node (E) at (0.5,-0.5) {$\SWarrow \theta$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$F$} (B)
(A) edge node[left]{$H$} (C)
(B) edge node[right]{$E$} (D)
(C) edge node[above]{$F^\prime$} (D);
\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$\mathsf{A}$};
\node (B) at (1,0) {$\mathbf{Cat}$};
\node (C) at (0,-1) {$\mathsf{A^\prime}$};
\node (D) at (1,-1) {$\mathbf{Cat}$};
\node (E) at (0.5,-0.5) {$\SWarrow \theta$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$F$} (B)
(A) edge node[left]{$H$} (C)
(B) edge node[right]{$E$} (D)
(C) edge node[above]{$F^\prime$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,-0.5) {$1$};
\node (B) at (1,0) {$F(c)$};
\node (D) at (1,-1) {$F(c^\prime)$};
\node (C) at (0.75,-0.5) {$\SWarrow \iota$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$d$} (B)
(A) edge node[below]{$d^\prime$} (D)
(B) edge node[right]{$F(h)$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,-0.5) {$1 \xrightarrow{\phi} E(1)$};
\node (B) at (2,0) {$E(F(c))$};
\node (D) at (2,-1) {$E(F(c^\prime))$};
\node (C) at (1.5,-0.5) {$\SWarrow E(\iota)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$E(d)$} (B)
(A) edge node[below]{$E(d^\prime)$} (D)
(B) edge node[right]{$E(F(h))$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,-0.5) {$1 \xrightarrow{\phi} E(1)$};
\node (B) at (2,0) {$E(F(c))$};
\node (D) at (2,-1) {$E(F(c'))$};
\node (C) at (1.5,-0.5) {$\SWarrow E(\iota)$};
\node (E) at (4,0) {$F^\prime(H(c))$};
\node (F) at (4,-1) {$F^\prime(H(c'))$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node [above] {$\theta_c$} (E)
(D) edge node [above] {$\theta_{c'}$} (F)
(E) edge node [right] {$F'(H(h))$} (F)
(A) edge node[above]{$E(d)$} (B)
(A) edge node[below]{$E(d^\prime)$} (D)
(B) edge node[right]{$E(F((h))$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a$};
\node (A') at (0,-0.5) {$a^\prime$};
\node (B) at (1.5,0.5) {$c$};
\node (C) at (3,0.5) {$b$};
\node (C') at (3,-0.5) {$b^\prime$};
\node (D) at (1.5,-0.5) {$c^\prime$};
\node (E) at (4.5,0.5) {$d \in F(c)$};
\node (F) at (4.5,-0.5) {$d^\prime \in F(c^\prime)$};
\node (G) at (1.5,-1) {$\iota \colon F(h)(d) \to d^\prime$};
\node (A'') at (0,-1.5) {$a^\prime$};
\node (A''') at (0,-2.5) {$a''$};
\node (B'') at (1.5,-1.5) {$c^\prime$};
\node (C'') at (3,-1.5) {$b^\prime$};
\node (C''') at (3,-2.5) {$b''$};
\node (D'') at (1.5,-2.5) {$c''$};
\node (E'') at (4.5,-1.5) {$d^\prime \in F(c^\prime)$};
\node (F'') at (4.5,-2.5) {$d'' \in F(c'')$};
\node (G'') at (1.5,-3) {$\iota^\prime \colon F(h^\prime)(d^\prime) \to d''$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$$} (B)
(C) edge node[above]{$$} (B)
(A) edge node[left]{$f$} (A')
(C) edge node[right]{$g$} (C')
(A') edge node [above]{$$} (D)
(C') edge node [above]{$$} (D)
(B) edge node [left] {$h$} (D)
(A'') edge node[above]{$$} (B'')
(C'') edge node[above]{$$} (B'')
(A'') edge node[left]{$f^\prime$} (A''')
(C'') edge node[right]{$g^\prime$} (C''')
(A''') edge node [above]{$$} (D'')
(C''') edge node [above]{$$} (D'')
(B'') edge node [left] {$h^\prime$} (D'');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$a$};
\node (A') at (0,-0.5) {$a''$};
\node (B) at (1.5,0.5) {$c$};
\node (C) at (3,0.5) {$b$};
\node (C') at (3,-0.5) {$b''$};
\node (D) at (1.5,-0.5) {$c''$};
\node (E) at (4.5,0.5) {$d \in F(c)$};
\node (F) at (4.5,-0.5) {$d'' \in F(c'')$};
\node (G) at (1.5,-1) {$\iota ^\prime \iota \colon F(h^\prime h)(d) \to d''$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$$} (B)
(C) edge node[above]{$$} (B)
(A) edge node[left]{$f^\prime f$} (A')
(C) edge node[right]{$g^\prime g$} (C')
(A') edge node [above]{$$} (D)
(C') edge node [above]{$$} (D)
(B) edge node [left] {$h^\prime h$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$H(a)$};
\node (A') at (0,-0.5) {$H(a'')$};
\node (B) at (1.5,0.5) {$H(c)$};
\node (C) at (3,0.5) {$H(b)$};
\node (C') at (3,-0.5) {$H(b'')$};
\node (D) at (1.5,-0.5) {$H(c'')$};
\node (E) at (5,0.5) {$\theta_c E(d) \phi \in F^\prime(H(c))$};
\node (F) at (5,-0.5) {$\theta_{c''} E(d'') \phi \in F^\prime(H(c''))$};
\node (G) at (1.5,-1) {$E(\iota ^\prime \iota) \colon F^\prime(H(h^\prime h))(\theta_c E(d)\phi) \to (\theta_{c''}E(d'')\phi).$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$$} (B)
(C) edge node[above]{$$} (B)
(A) edge node[left]{$H(f^\prime f)$} (A')
(C) edge node[right]{$H(g^\prime g)$} (C')
(A') edge node [above]{$$} (D)
(C') edge node [above]{$$} (D)
(B) edge node [left] {$H(h^\prime h)$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$H(a)$};
\node (A') at (0,-0.5) {$H(a^\prime)$};
\node (B) at (1.5,0.5) {$H(c)$};
\node (C) at (3,0.5) {$H(b)$};
\node (C') at (3,-0.5) {$H(b^\prime)$};
\node (D) at (1.5,-0.5) {$H(c^\prime)$};
\node (E) at (5,0.5) {$\theta_c E(d) \phi \in F^\prime(H(c))$};
\node (F) at (5,-0.5) {$\theta_{c'} E(d^\prime) \phi \in F^\prime(H(c^\prime))$};
\node (G) at (1.5,-1) {$E(\iota) \colon F^\prime(H(h))(\theta_c E(d)\phi) \to (\theta_{c'} E(d^\prime)\phi)$};
\node (A'') at (0,-1.5) {$H(a^\prime)$};
\node (A''') at (0,-2.5) {$H(a'')$};
\node (B'') at (1.5,-1.5) {$H(c^\prime)$};
\node (C'') at (3,-1.5) {$H(b^\prime)$};
\node (C''') at (3,-2.5) {$H(b'')$};
\node (D'') at (1.5,-2.5) {$H(c'')$};
\node (E'') at (5,-1.5) {$\theta_{c'} E(d^\prime) \phi \in F^\prime(H(c^\prime))$};
\node (F'') at (5,-2.5) {$\theta_{c''} E(d'') \phi \in F^\prime(H(c''))$};
\node (G'') at (1.5,-3) {$E(\iota^\prime) \colon F^\prime(H(h^\prime))(\theta_{c'} E(d^\prime)\phi) \to (\theta_{c''}E(d'')\phi)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$$} (B)
(C) edge node[above]{$$} (B)
(A) edge node[left]{$H(f)$} (A')
(C) edge node[right]{$H(g)$} (C')
(A') edge node [above]{$$} (D)
(C') edge node [above]{$$} (D)
(B) edge node [left] {$H(h)$} (D)
(A'') edge node[above]{$$} (B'')
(C'') edge node[above]{$$} (B'')
(A'') edge node[left]{$H(f^\prime)$} (A''')
(C'') edge node[right]{$H(g^\prime)$} (C''')
(A''') edge node [above]{$$} (D'')
(C''') edge node [above]{$$} (D'')
(B'') edge node [left] {$H(h^\prime)$} (D'');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$H(a)$};
\node (A') at (0,-0.5) {$H(a'')$};
\node (B) at (1.5,0.5) {$H(c)$};
\node (C) at (3,0.5) {$H(b)$};
\node (C') at (3,-0.5) {$H(b'')$};
\node (D) at (1.5,-0.5) {$H(c'')$};
\node (E) at (5,0.5) {$\theta_c E(d) \phi \in F^\prime(H(c))$};
\node (F) at (5,-0.5) {$\theta_{c''} E(d'') \phi \in F^\prime(H(c''))$};
\node (G) at (1.5,-1) {$E(\iota ^\prime \iota) \colon F^\prime(H(h^\prime h))(\theta_c E(d)\phi) \to (\theta_{c''}E(d'')\phi).$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$$} (B)
(C) edge node[above]{$$} (B)
(A) edge node[left]{$H(f^\prime f)$} (A')
(C) edge node[right]{$H(g^\prime g)$} (C')
(A') edge node [above]{$$} (D)
(C') edge node [above]{$$} (D)
(B) edge node [left] {$H(h^\prime h)$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a_1$};
\node (B) at (1,0) {$c_1$};
\node (C) at (2,0) {$b$};
\node (D) at (1,-0.5) {$d_M \in F(c_1)$};
\node (E) at (3,0) {$b$};
\node (F) at (4,0) {$c_2$};
\node (G) at (5,0) {$a_2$};
\node (H) at (4,-0.5) {$d_N \in F(c_2)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i_1$} (B)
(C) edge node[above]{$o_1$} (B)
(E) edge node[above]{$i_2$} (F)
(G) edge node[above]{$o_2$} (F);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a_1$};
\node (B) at (1.5,0) {$c_1+_b c_2$};
\node (C) at (3,0) {$a_2$};
\node (D) at (1.5,-0.5) {$d_{M \odot N} \in F(c_1 +_b c_2)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\psi j_{c_1} i_1$} (B)
(C) edge node[above]{$\psi j_{c_2} o_2$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$H(a_1)$};
\node (B) at (2,0) {$H(c_1+_b c_2)$};
\node (C) at (4,0) {$H(a_2)$};
\node (D) at (2,-0.5) {$d_{\mathbb{H}(M \odot N)} = \theta_{c_1 +_b c_2}E(d_{M \odot N}) \phi \in F^\prime(H(c_1 +_b c_2))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$H(\psi j_{c_1} i_1)$} (B)
(C) edge node[above]{$H(\psi j_{c_2} o_2)$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$H(a_1)$};
\node (B) at (1,0) {$H(c_1)$};
\node (C) at (2,0) {$H(b)$};
\node (D) at (1,-0.5) {$\theta_{c_1} E(d_M)\phi \in F^\prime(H(c_1))$};
\node (E) at (3,0) {$H(b)$};
\node (F) at (4,0) {$H(c_2)$};
\node (G) at (5,0) {$H(a_2)$};
\node (H) at (4,-0.5) {$\theta_{c_2} E(d_N) \phi \in F^\prime(H(c_2))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$H(i_1)$} (B)
(C) edge node[above]{$H(o_1)$} (B)
(E) edge node[above]{$H(i_2)$} (F)
(G) edge node[above]{$H(o_2)$} (F);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$H(a_1)$};
\node (B) at (2.25,0) {$H(c_1)+_{H(b)} H(c_2)$};
\node (C) at (4.5,0) {$H(a_2)$};
\node (D) at (2.25,-0.5) {$d_{\mathbb{H}(M) \odot \mathbb{H}(N)} \in F^\prime(H(c_1) +_{H(b)} H(c_2))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\Psi j_{H(c_1)} H(i_1)$} (B)
(C) edge node[above]{$\Psi j_{H(c_2)} H(o_2)$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$H(a_1)$};
\node (A') at (0,-0.5) {$H(a_1)$};
\node (B) at (2.5,0.5) {$H(c_1)+_{H(b)} H(c_2)$};
\node (C) at (5,0.5) {$H(a_2)$};
\node (C') at (5,-0.5) {$H(a_2)$};
\node (D) at (2.5,-0.5) {$H(c_1 +_b c_2)$};
\node (E) at (7.5,0.5) {$d_{\mathbb{H}(M) \odot \mathbb{H}(N)} \in F^\prime(H(c_1)+_{H(b_1)}H(c_2))$};
\node (F) at (7.5,-0.5) {$d_{\mathbb{H}(M \odot N)} \in F^\prime(H(c_1 +_b c_2))$};
\node (G) at (2.5,-1) {$\iota_{\kappa^{-1}} \colon F^\prime(\kappa^{-1})(d_{\mathbb{H}(M) \odot \mathbb{H}(N)}) \to d_{\mathbb{H}(M \odot N)}.$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\Psi j_{H(c_1)} H(i_1)$} (B)
(C) edge node[above]{$\Psi j_{H(c_2)} H(o_2)$} (B)
(A) edge node[left]{$1$} (A')
(C) edge node[right]{$1$} (C')
(A') edge node [above]{$H(\psi j_{c_1} i_1)$} (D)
(C') edge node [above]{$H(\psi j_{c_2} o_2)$} (D)
(B) edge node [left] {$\kappa^{-1}$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$H(c)$};
\node (A') at (0,-0.5) {$H(c)$};
\node (B) at (1.5,0.5) {$H(c)$};
\node (C) at (3,0.5) {$H(c)$};
\node (C') at (3,-0.5) {$H(c)$};
\node (D) at (1.5,-0.5) {$H(c)$};
\node (E) at (4.5,0.5) {$!_{H(c)} \in F^\prime(H(c))$};
\node (F) at (4.5,-0.5) {$\theta_c E(!_c) \phi \in F^\prime(H(c))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1$} (B)
(C) edge node[above]{$1$} (B)
(A) edge node[left]{$1$} (A')
(C) edge node[right]{$1$} (C')
(A') edge node [above]{$1$} (D)
(C') edge node [above]{$1$} (D)
(B) edge node [left] {$1$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$(\mathbb{H}(M) \odot \mathbb{H}(N)) \odot \mathbb{H}(P)$};
\node (B) at (0,-0.5) {$\mathbb{H}(M \odot N) \odot \mathbb{H}(P)$};
\node (C) at (0,-1.5) {$\mathbb{H}((M \odot N) \odot P)$};
\node (A') at (3,0.5) {$\mathbb{H}(M) \odot (\mathbb{H}(N) \odot \mathbb{H}(P))$};
\node (B') at (3,-0.5) {$\mathbb{H}(M) \odot \mathbb{H}(N \odot P)$};
\node (C') at (3,-1.5) {$\mathbb{H}(M \odot (N \odot P))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[left]{$\mathbb{H}_{M,N} \odot 1$} (B)
(B) edge node[left]{$\mathbb{H}_{M \odot N,P}$} (C)
(A) edge node[above]{$a$} (A')
(C) edge node [above] {$\mathbb{H}(a^\prime)$} (C')
(B') edge node [right] {$\mathbb{H}_{M,N \odot P}$} (C')
(A') edge node [right]{$1 \odot \mathbb{H}_{N,P}$} (B');
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$U_{\mathbb{H}(a)} \odot \mathbb{H}(M)$};
\node (B) at (2.5,0) {$\mathbb{H}(U_a) \odot \mathbb{H}(M)$};
\node (C) at (0,-1) {$\mathbb{H}(M)$};
\node (D) at (2.5,-1) {$\mathbb{H}(U_a \odot M)$};
\node (A') at (5,0) {$\mathbb{H}(M) \odot U_{\mathbb{H}(b)}$};
\node (B') at (7.5,0) {$\mathbb{H}(M) \odot \mathbb{H}(U_b)$};
\node (C') at (5,-1) {$\mathbb{H}(M)$};
\node (D') at (7.5,-1) {$\mathbb{H}(M \odot U_b)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\mathbb{H}_U \odot 1$} (B)
(A) edge node[left]{$\lambda$} (C)
(B) edge node[right]{$\mathbb{H}_{U_a,M}$} (D)
(D) edge node[above]{$\mathbb{H}(\lambda^\prime)$} (C)
(A') edge node[above]{$1 \odot \mathbb{H}_U$} (B')
(A') edge node[left]{$\rho$} (C')
(B') edge node[right]{$\mathbb{H}_{M,U_b}$} (D')
(D') edge node[above]{$\mathbb{H}(\rho^\prime)$} (C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a_1$};
\node (B) at (1,0) {$c_1$};
\node (C) at (2,0) {$b_1$};
\node (D) at (1,-0.5) {$d_{M_1}\in F(c_1)$};
\node (E) at (3,0) {$a_2$};
\node (F) at (4,0) {$c_2$};
\node (G) at (5,0) {$b_2$};
\node (H) at (4,-0.5) {$d_{M_2} \in F(c_2)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i_1$} (B)
(C) edge node[above]{$o_1$} (B)
(E) edge node[above]{$i_2$} (F)
(G) edge node[above]{$o_2$} (F);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a_1+a_2$};
\node (B) at (1.5,0) {$c_1+c_2$};
\node (C) at (3,0) {$b_1+b_2$};
\node (D) at (1.5,-0.5) {$d_{M_1 \otimes M_2} \in F(c_1+c_2)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i_1+i_2$} (B)
(C) edge node[above]{$o_1+o_2$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$H(a_1+a_2)$};
\node (B) at (2,0) {$H(c_1+c_2)$};
\node (C) at (4,0) {$H(b_1+b_2)$};
\node (D) at (2,-0.5) {$d_{\mathbb{H}(M_1 \otimes M_2)} = \theta_{c_1+c_2} E(d_{M_1 \otimes M_2})\phi \in F^\prime(H(c_1+c_2)).$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$H(i_1+i_2)$} (B)
(C) edge node[above]{$H(o_1+o_2)$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$H(a_1)$};
\node (B) at (1.5,0) {$H(c_1)$};
\node (C) at (3,0) {$H(b_1)$};
\node (D) at (1.5,-0.5) {$d_{\mathbb{H}(M_1)} = \theta_{c_1}E(d_{M_1})\phi \in F^\prime(H(c_1))$};
\node (E) at (4.5,0) {$H(a_2)$};
\node (F) at (6,0) {$H(c_2)$};
\node (G) at (7.5,0) {$H(b_2)$};
\node (H) at (6,-0.5) {$d_{\mathbb{H}(M_2)} = \theta_{c_2}E(d_{M_2})\phi \in F^\prime(H(c_2))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$H(i_1)$} (B)
(C) edge node[above]{$H(o_1)$} (B)
(E) edge node[above]{$H(i_2)$} (F)
(G) edge node[above]{$H(o_2)$} (F);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$H(a_1)+H(a_2)$};
\node (B) at (2.5,0) {$H(c_1)+H(c_2)$};
\node (C) at (5,0) {$H(b_1)+H(b_2)$};
\node (D) at (2.5,-0.5) {$d_{\mathbb{H}(M_1) \otimes \mathbb{H}(M_2)} \in F^\prime(H(c_1)+H(c_2))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$H(i_1)+H(i_2)$} (B)
(C) edge node[above]{$H(o_1)+H(o_2)$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$H(a_1)+H(a_2)$};
\node (A') at (0,-0.5) {$H(a_1+a_2)$};
\node (B) at (2.5,0.5) {$H(c_1)+H(c_2)$};
\node (C) at (5,0.5) {$H(b_1)+H(b_2)$};
\node (C') at (5,-0.5) {$H(b_1+b_2)$};
\node (D) at (2.5,-0.5) {$H(c_1+c_2)$};
\node (E) at (2.5,1) {$d_{\mathbb{H}(M_1) \otimes \mathbb{H}(M_2)} \in F^\prime(H(c_1)+H(c_2))$};
\node (F) at (2.5,-1) {$d_{\mathbb{H}(M_1 \otimes M_2)} \in F^\prime(H(c_1+c_2))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$H(i_1)+H(i_2)$} (B)
(C) edge node[above]{$H(o_1)+H(o_2)$} (B)
(A) edge node[left]{$\kappa$} (A')
(C) edge node[left]{$\kappa$} (C')
(A') edge node [above]{$H(i_1+i_2)$} (D)
(C') edge node [above]{$H(o_1+o_2)$} (D)
(B) edge node [left] {$\kappa$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$(\mathbb{H}(M_1) \otimes \mathbb{H}(M_2)) \otimes \mathbb{H}(M_3)$};
\node (B) at (0,-0.5) {$\mathbb{H}(M_1 \otimes M_2) \otimes \mathbb{H}(M_3)$};
\node (C) at (0,-1.5) {$\mathbb{H}((M_1 \otimes M_2) \otimes M_3)$};
\node (A') at (4,0.5) {$\mathbb{H}(M_1) \otimes (\mathbb{H}(M_2) \otimes \mathbb{H}(M_3))$};
\node (B') at (4,-0.5) {$\mathbb{H}(M_1) \otimes \mathbb{H}(M_2 \otimes M_3)$};
\node (C') at (4,-1.5) {$\mathbb{H}(M_1 \otimes (M_2 \otimes M_3))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[left]{$\mu_{M_1,M_2} \otimes 1$} (B)
(B) edge node[left]{$\mu_{M_1 \otimes M_2,M_3}$} (C)
(A) edge node[above]{$\alpha^\prime$} (A')
(C) edge node [above] {$\mathbb{H}(\alpha)$} (C')
(B') edge node [right] {$\mu_{M_1,M_2 \otimes M_3}$} (C')
(A') edge node [right]{$1 \otimes \mu_{M_2 \otimes M_3}$} (B');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$F^\prime(\alpha \kappa (\kappa+1))(d_{(\mathbb{H}(M_1) \otimes \mathbb{H}(M_2)) \otimes \mathbb{H}(M_3)})$};
\node (B) at (0,-0.5) {$F^\prime(\alpha \kappa)(d_{\mathbb{H}(M_1 \otimes M_2) \otimes \mathbb{H}(M_3)})$};
\node (C) at (0,-1.5) {$F^\prime(\alpha)(d_{\mathbb{H}((M_1 \otimes M_2) \otimes M_3)})$};
\node (A') at (5,0.5) {$F^\prime(\kappa (1+\kappa))(d_{\mathbb{H}(M_1) \otimes (\mathbb{H}(M_2) \otimes \mathbb{H}(M_3))})$};
\node (B') at (5,-0.5) {$F^\prime(\kappa)(d_{\mathbb{H}(M_1) \otimes \mathbb{H}(M_2 \otimes M_3)})$};
\node (C') at (5,-1.5) {$d_{\mathbb{H}(M_1 \otimes (M_2 \otimes M_3))}$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[left]{$F^\prime(\alpha \kappa)(\iota_\kappa + 1)$} (B)
(B) edge node[left]{$F^\prime(\alpha)(\iota_\kappa)$} (C)
(A) edge node[above]{$F^\prime(\kappa (1+\kappa))(\iota_{\alpha^\prime})$} (A')
(C) edge node [above] {$\iota_\alpha$} (C')
(B') edge node [right] {$\iota_\kappa$} (C')
(A') edge node [right]{$F^\prime(\kappa)(1+\iota_\kappa)$} (B');
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$1_\mathsf{A}$};
\node (B) at (1,0) {$1_\mathsf{A}$};
\node (C) at (2,0) {$1_\mathsf{A}$};
\node (D) at (1,-0.5) {$!_{1_\mathsf{A}} \in F(1_\mathsf{A})$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1$} (B)
(C) edge node[above]{$1$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$H(1_\mathsf{A})$};
\node (B) at (1,0) {$H(1_\mathsf{A})$};
\node (C) at (2,0) {$H(1_\mathsf{A})$};
%\node (E) at (3,0) {$=$};
%\node (F) at (4,0) {$1_\mathsf{A^\prime}$};
%\node (G) at (5,0) {$1_\mathsf{A^\prime}$};
%\node (H) at (6,0) {$1_\mathsf{A^\prime}$};
%\node (I) at (5,-0.5) {$!_{1_{\mathsf{A^\prime}}} \in F^\prime(1_{\mathsf{A^\prime}})$};
\node (D) at (1,-0.5) {$\theta_{1_\mathsf{A}}E(!_{1_\mathsf{A}}) \phi \in F^\prime(H(1_\mathsf{A}))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1$} (B)
(C) edge node[above]{$1$} (B);
%(F) edge node[above]{$1$} (G)
%(H) edge node[above]{$1$} (G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$1_{\mathsf{A^\prime}}$};
\node (A') at (0,-0.5) {$H(1_\mathsf{A})$};
\node (B) at (1.5,0.5) {$1_{\mathsf{A^\prime}}$};
\node (C) at (3,0.5) {$1_{\mathsf{A^\prime}}$};
\node (C') at (3,-0.5) {$H(1_\mathsf{A})$};
\node (D) at (1.5,-0.5) {$H(1_\mathsf{A})$};
\node (E) at (5,0.5) {$!_{1_\mathsf{A^\prime}} \in F^\prime(1_\mathsf{A^\prime})$};
\node (F) at (5,-0.5) {$\theta_{1_\mathsf{A}} E(!_{1_\mathsf{A}}) \phi \in F^\prime(H(1_\mathsf{A}))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1$} (B)
(C) edge node[above]{$1$} (B)
(A) edge node[left]{$\kappa$} (A')
(C) edge node[right]{$\kappa$} (C')
(A') edge node [above]{$1$} (D)
(C') edge node [above]{$1$} (D)
(B) edge node [left] {$\kappa$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$1_\mathsf{A^\prime} \otimes \mathbb{H}(M)$};
\node (B) at (2.5,0) {$\mathbb{H}(1_\mathsf{A}) \otimes \mathbb{H}(M)$};
\node (C) at (0,-1) {$\mathbb{H}(M)$};
\node (D) at (2.5,-1) {$\mathbb{H}(1_\mathsf{A} \otimes M)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\mu \otimes 1$} (B)
(A) edge node[left]{$\ell$} (C)
(B) edge node[right]{$\mu_{1_\mathrm{A},M}$} (D)
(D) edge node[above]{$\mathbb{H}(\ell^\prime)$} (C);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$F^\prime(\ell)(d_{!_{1_\mathsf{A^\prime}}} \otimes d_{\mathbb{H}(M)})$};
\node (B) at (0,-0.5) {$d_{\mathbb{H}(M)}$};
\node (A') at (4,0.5) {$F^\prime(H(\ell^\prime) \kappa)(d_{!_{\mathbb{H}(1_\mathsf{A})}}\otimes d_{\mathbb{H}(M)})$};
\node (B') at (4,-0.5) {$F^\prime(H(\ell^\prime))(d_{\mathbb{H}(1_\mathsf{A} \otimes M)})$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[left]{$\iota_\ell$} (B)
(A) edge node[above]{$F^\prime(H(\ell^\prime)\kappa)(\iota_{\mu \otimes 1})$} (A')
(A') edge node [right]{$F^\prime(H(\ell^\prime))(\iota_\kappa)$} (B')
(B') edge node [above] {$\iota_{H(\ell^\prime)}$} (B);
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(c)$};
\node (B) at (1,0) {$x$};
\node (C) at (2,0) {$L(c^\prime)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$c$};
\node (B) at (1,0) {$R(x)$};
\node (C) at (2,0) {$c^\prime$};
\node (D) at (3,0) {$x \in F(R(x))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$R(i) {\eta_c}$} (B)
(C) edge node[above]{$R(o) {\eta_{c^\prime}}$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(c_1)$};
\node (B) at (1,0) {$x$};
\node (C) at (2,0) {$L(c_2)$};
\node (A') at (0,-1) {$L(c_1^\prime)$};
\node (B') at (1,-1) {$x^\prime$};
\node (C') at (2,-1) {$L(c_2^\prime)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B)
(A') edge node[above]{$i^\prime$} (B')
(C') edge node[above]{$o^\prime$} (B')
(A) edge node [left]{$L(f)$} (A')
(B) edge node [left]{$\alpha$} (B')
(C) edge node [right]{$L(g)$} (C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$c_1$};
\node (B) at (1,0) {$R(x)$};
\node (C) at (2,0) {$c_2$};
\node (A') at (0,-1) {$c_1^\prime$};
\node (B') at (1,-1) {$R(x^\prime)$};
\node (C') at (2,-1) {$c_2^\prime$};
\node (D) at (3,0) {$x \in F(R(x))$};
\node (D') at (3,-1) {$x^\prime \in F(R(x^\prime))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$R(i) \eta_{c_1}$} (B)
(C) edge node[above]{$R(o) \eta_{c_2}$} (B)
(A') edge node[above]{$R(i^\prime) \eta_{c_1^\prime}$} (B')
(C') edge node[above]{$R(o^\prime) \eta_{c_2^\prime}$} (B')
(A) edge node [left]{$f$} (A')
(B) edge node [left]{$R(\alpha)$} (B')
(C) edge node [right]{$g$} (C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(c_1)$};
\node (B) at (1,0) {$x$};
\node (C) at (2,0) {$L(c_2)$};
\node (A') at (0,-1) {$L(c_1^\prime)$};
\node (B') at (1,-1) {$x^\prime$};
\node (C') at (2,-1) {$L(c_2^\prime)$};
\node (A'') at (0,-2) {$L(c_1^\prime)$};
\node (B'') at (1,-2) {$x'$};
\node (C'') at (2,-2) {$L(c_2')$};
\node (A''') at (0,-3) {$L(c_1'')$};
\node (B''') at (1,-3) {$x''$};
\node (C''') at (2,-3) {$L(c_2'')$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B)
(A') edge node[above]{$i^\prime$} (B')
(C') edge node[above]{$o^\prime$} (B')
(A) edge node [left]{$L(f)$} (A')
(B) edge node [left]{$\alpha$} (B')
(C) edge node [right]{$L(g)$} (C')
(A'') edge node[above]{$i'$} (B'')
(C'') edge node[above]{$o'$} (B'')
(A''') edge node[above]{$i''$} (B''')
(C''') edge node[above]{$o''$} (B''')
(A'') edge node [left]{$L(f')$} (A''')
(B'') edge node [left]{$\alpha'$} (B''')
(C'') edge node [right]{$L(g')$} (C''');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(c_1)$};
\node (B) at (1,0) {$x$};
\node (C) at (2,0) {$L(c_2)$};
\node (A') at (0,-1) {$L(c_1'')$};
\node (B') at (1,-1) {$x''$};
\node (C') at (2,-1) {$L(c_2'')$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B)
(A') edge node[above]{$i''$} (B')
(C') edge node[above]{$o''$} (B')
(A) edge node [left]{$L(f'f)$} (A')
(B) edge node [left]{$\alpha' \alpha$} (B')
(C) edge node [right]{$L(g' g)$} (C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$c_1$};
\node (B) at (1.5,0) {$R(x)$};
\node (C) at (3,0) {$c_2$};
\node (A') at (0,-1) {$c_1''$};
\node (B') at (1.5,-1) {$R(x'')$};
\node (C') at (3,-1) {$c_2''$};
\node (D) at (4,0) {$x \in F(R(x))$};
\node (D') at (4,-1) {$x'' \in F(R(x''))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$R(i) \eta_{c_1}$} (B)
(C) edge node[above]{$R(o) \eta_{c_2}$} (B)
(A') edge node[above]{$R(i'') \eta_{c_1''}$} (B')
(C') edge node[above]{$R(o'') \eta_{c_2''}$} (B')
(A) edge node [left]{$f'f$} (A')
(B) edge node [left]{$R(\alpha' \alpha)$} (B')
(C) edge node [right]{$g'g$} (C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$c_1$};
\node (B) at (1.5,0) {$R(x)$};
\node (C) at (3,0) {$c_2$};
\node (A') at (0,-1) {$c_1'$};
\node (B') at (1.5,-1) {$R(x')$};
\node (C') at (3,-1) {$c_2'$};
\node (D) at (4,0) {$x \in F(R(x))$};
\node (D') at (4,-1) {$x' \in F(R(x'))$};
\node (A'') at (0,-2) {$c_1'$};
\node (B'') at (1.5,-2) {$R(x')$};
\node (C'') at (3,-2) {$c_2'$};
\node (A''') at (0,-3) {$c_1''$};
\node (B''') at (1.5,-3) {$R(x'')$};
\node (C''') at (3,-3) {$c_2''$};
\node (D'') at (4,-2) {$x' \in F(R(x'))$};
\node (D''') at (4,-3) {$x'' \in F(R(x''))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$R(i) \eta_{c_1}$} (B)
(C) edge node[above]{$R(o) \eta_{c_2}$} (B)
(A') edge node[above]{$R(i') \eta_{c_1'}$} (B')
(C') edge node[above]{$R(o') \eta_{c_2'}$} (B')
(A) edge node [left]{$f$} (A')
(B) edge node [left]{$R(\alpha)$} (B')
(C) edge node [right]{$g$} (C')
(A'') edge node[above]{$R(i') \eta_{c_1'}$} (B'')
(C'') edge node[above]{$R(o') \eta_{c_2'}$} (B'')
(A''') edge node[above]{$R(i'') \eta_{c_1''}$} (B''')
(C''') edge node[above]{$R(o'') \eta_{c_2''}$} (B''')
(A'') edge node [left]{$f'$} (A''')
(B'') edge node [left]{$R(\alpha')$} (B''')
(C'') edge node [right]{$g'$} (C''');
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$c$};
\node (B) at (1,0) {$c$};
\node (C) at (2,0) {$c$};
\node (D) at (3,0) {$!_c \in F(c)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1$} (B)
(C) edge node[above]{$1$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(c)$};
\node (B) at (1,0) {$L(c)$};
\node (C) at (2,0) {$L(c)$};
%\node (D) at (3,0.5) {$!_c \in F(c)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1$} (B)
(C) edge node[above]{$1$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$c$};
\node (B) at (1,0) {$R(L(c))$};
\node (C) at (2,0) {$c$};
\node (D) at (3.25,0) {$!_c \in F(R(L(c)))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\eta_c$} (B)
(C) edge node[above]{$\eta_c$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$c$};
\node (B) at (1,0) {$c$};
\node (C) at (2,0) {$c$};
\node (A') at (0,-1) {$c$};
\node (B') at (1,-1) {$R(L(c))$};
\node (C') at (2,-1) {$c$};
\node (D) at (3,0) {$!_c \in F(c)$};
\node (D') at (3.5,-1) {$!_{R(L(c))} \in F(R(L(c)))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1$} (B)
(C) edge node[above]{$1$} (B)
(A') edge node[above]{$\eta_c$} (B')
(C') edge node[above]{$\eta_c$} (B')
(A) edge node [left]{$1$} (A')
(B) edge node [left]{$\eta_c$} (B')
(C) edge node [right]{$1$} (C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(c_1)$};
\node (B) at (1,0) {$x$};
\node (C) at (2,0) {$L(c_2)$};
\node (D) at (3,0) {$L(c_2)$};
\node (E) at (4,0) {$x^\prime$};
\node (F) at (5,0) {$L(c_3)$};
%\node (D) at (3,0.5) {$!_c \in F(c)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B)
(D) edge node[above]{$i^\prime$} (E)
(F) edge node[above]{$o^\prime$} (E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$c_1$};
\node (B) at (1,0) {$R(x)$};
\node (C) at (2,0) {$c_2$};
\node (D) at (3,0) {$c_2$};
\node (E) at (4,0) {$R(x^\prime)$};
\node (F) at (5,0) {$c_3$};
\node (G) at (1,-0.5) {$x \in F(R(x))$};
\node (H) at (4,-0.5) {$x^\prime \in F(R(x^\prime))$};
%\node (D) at (3,0.5) {$!_c \in F(c)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$R(i) \eta_{c_1}$} (B)
(C) edge node[above]{$R(o) \eta_{c_2}$} (B)
(D) edge node[above]{$R(i^\prime) \eta_{c_2}$} (E)
(F) edge node[above]{$R(o^\prime) \eta_{c_3}$} (E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$c_1$};
\node (B) at (2,0) {$R(x)+_{c_2}R(x^\prime)$};
\node (C) at (4,0) {$c_3$};
\node (G) at (2,-0.5) {$d_{\mathbb{E}(M) \odot \mathbb{E}(N)} \in F(R(x)+_{c_2}R(x^\prime))$};
%\node (D) at (3,0.5) {$!_c \in F(c)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$j \psi R(i) \eta_{c_1}$} (B)
(C) edge node[above]{$j \psi R(o^\prime) \eta_{c_3}$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(c_1)$};
\node (B) at (1.25,0) {$x+_{L(c_2)}x^\prime$};
\node (C) at (2.5,0) {$L(c_3)$};
%\node (G) at (1,-0.5) {$\hat{d} \in F(R(d)+_{c_2}R(d^\prime))$};
%\node (D) at (3,0.5) {$!_c \in F(c)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$J \zeta i$} (B)
(C) edge node[above]{$J \zeta o^\prime$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$c_1$};
\node (B) at (2,0) {$R(x+_{L(c_2)}x^\prime)$};
\node (C) at (4,0) {$c_3$};
\node (G) at (2,-0.5) {$d_{\mathbb{E}(M \odot N)} = x+_{L(c_2)} x^\prime \in F(R(x+_{L(c_2)}x^\prime))$};
%\node (D) at (3,0.5) {$!_c \in F(c)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$R(J \zeta i) \eta_{c_1}$} (B)
(C) edge node[above]{$R(J \zeta o^\prime) \eta_{c_3}$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (-1,0) {$c_1$};
\node (B) at (1,0) {$R(x)+_{c_2}R(x^\prime)$};
\node (C) at (3,0) {$c_3$};
\node (A') at (-1,-1) {$c_1$};
\node (B') at (1,-1) {$R(x+_{L(c_2)}x^\prime)$};
\node (C') at (3,-1) {$c_3$};
\node (D) at (5.5 ,0) {$d_{\mathbb{E}(M) \odot \mathbb{E}(N)} \in F(R(x)+_{c_2}R(x^\prime))$};
\node (D') at (5.5,-1) {$d_{\mathbb{E}(M \odot N)} \in F(R(x+_{L(c_2)}x^\prime))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$j \psi R(i) \eta_{c_1}$} (B)
(C) edge node[above]{$j \psi R(o^\prime) \eta_{c_3}$} (B)
(A') edge node[above]{$R(J \zeta i) \eta_{c_1}$} (B')
(C') edge node[above]{$R(J \zeta o^\prime) \eta_{c_3}$} (B')
(A) edge node [left]{$1$} (A')
(B) edge node [left]{$\sigma$} (B')
(C) edge node [right]{$1$} (C');
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$1_\mathsf{A}$};
\node (B) at (1,0) {$1_\mathsf{A}$};
\node (C) at (2,0) {$1_\mathsf{A}$};
\node (D) at (3,0) {$!_{1_{\mathsf{A}}} \in F(1_\mathsf{A})$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1$} (B)
(C) edge node[above]{$1$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(1_\mathsf{A})$};
\node (B) at (1,0) {$L(1_\mathsf{A})$};
\node (C) at (2,0) {$L(1_\mathsf{A})$};
%\node (D) at (3,0.5) {$I \in F(1_\mathrm{A})$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1$} (B)
(C) edge node[above]{$1$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$1_\mathsf{A}$};
\node (B) at (1.25,0) {$R(L(1_\mathsf{A}))$};
\node (C) at (2.5,0) {$1_\mathsf{A}$};
\node (D) at (4.5,0) {$!_{R(L(1_\mathsf{A}))} \in F(R(L(1_\mathsf{A})))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{${\eta_{1_\mathsf{A}}}$} (B)
(C) edge node[above]{${\eta_{1_\mathsf{A}}}$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$1_\mathsf{A}$};
\node (B) at (1,0) {$1_{\mathsf{A}}$};
\node (C) at (2,0) {$1_\mathsf{A}$};
\node (A') at (0,-1) {$1_\mathsf{A}$};
\node (B') at (1,-1) {$R(L(1_\mathsf{A}))$};
\node (C') at (2,-1) {$1_\mathsf{A}$};
\node (D) at (3,0) {$!_{1_\mathsf{A}} \in F(1_\mathsf{A})$};
\node (D') at (3.75,-1) {$!_{R(L(1_\mathsf{A}))} \in F(R(L(1_\mathsf{A})))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1$} (B)
(C) edge node[above]{$1$} (B)
(A') edge node[above]{${\eta_{1_\mathsf{A}}}$} (B')
(C') edge node[above]{${\eta_{1_\mathsf{A}}}$} (B')
(A) edge node [left]{$1$} (A')
(B) edge node [left]{${\eta_{1_\mathsf{A}}}$} (B')
(C) edge node [right]{$1$} (C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(c_1)$};
\node (B) at (1,0) {$x$};
\node (C) at (2,0) {$L(c_2)$};
\node (D) at (3,0) {$L(c_1^\prime)$};
\node (E) at (4,0) {$x^\prime$};
\node (F) at (5,0) {$L(c_2^\prime)$};
%\node (D) at (3,0.5) {$!_c \in F(c)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B)
(D) edge node[above]{$i^\prime$} (E)
(F) edge node[above]{$o^\prime$} (E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$c_1$};
\node (B) at (1,0) {$R(x)$};
\node (C) at (2,0) {$c_2$};
\node (D) at (3,0) {$c_1^\prime$};
\node (E) at (4,0) {$R(x^\prime)$};
\node (F) at (5,0) {$c_2^\prime$};
\node (G) at (1,-0.5) {$x \in F(R(x))$};
\node (H) at (4,-0.5) {$x^\prime \in F(R(x^\prime))$};
%\node (D) at (3,0.5) {$!_c \in F(c)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$R(i) \eta_{c_1}$} (B)
(C) edge node[above]{$R(o) \eta_{c_2}$} (B)
(D) edge node[above]{$R(i^\prime) \eta_{c_1^\prime}$} (E)
(F) edge node[above]{$R(o^\prime) \eta_{c_2^\prime}$} (E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$c_1+c_1^\prime$};
\node (B) at (3.25,0) {$R(x)+R(x^\prime)$};
\node (C) at (6.5,0) {$c_2+c_2^\prime$};
\node (D) at (3.25,-0.5) {$d_{\mathbb{E}(M) \otimes \mathbb{E}(N)} \in F(R(x)+R(x^\prime))$}; 
%\node (D) at (3,0.5) {$!_c \in F(c)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$R(i) \eta_{c_1} +R(i^\prime) \eta_{c_1^\prime}$} (B)
(C) edge node[above]{$R(o) \eta_{c_2} + R(o) \eta_{c_2^\prime}$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(c_1+c_1^\prime)$};
\node (B) at (2,0) {$x+x^\prime$};
\node (C) at (4,0) {$L(c_2+c_2^\prime)$};
%\node (D) at (3,0.5) {$!_c \in F(c)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$(i+i^\prime)\phi_{c_1,c_1'}^{-1}$} (B)
(C) edge node[above]{$(o+o^\prime)\phi_{c_2,c_2'}^{-1}$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$c_1+c_1^\prime$};
\node (B) at (4,0) {$R(x+x^\prime)$};
\node (C) at (8,0) {$c_2+c_2^\prime$};
\node (D) at (4,-0.5) {$d_{\mathbb{E}(M \otimes N)} = x+x' \in F(R(x+x^\prime)).$};
%\node (D) at (3,0.5) {$!_c \in F(c)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$R((i+i^\prime)\phi_{c_1,c_1'}^{-1}) \eta_{c_1+c_1^\prime}$} (B)
(C) edge node[above]{$R((o+o^\prime)\phi_{c_2,c_2'}^{-1}) \eta_{c_2+c_2^\prime}$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (-2.5,0) {$c_1+c_1^\prime$};
\node (B) at (1,0) {$R(x)+R(x^\prime)$};
\node (C) at (4.5,0) {$c_2+c_2^\prime$};
\node (A') at (-2.5,-1) {$c_1+c_1^\prime$};
\node (B') at (1,-1) {$R(x+x^\prime)$};
\node (C') at (4.5,-1) {$c_2+c_2^\prime$};
\node (D) at (6.55,0) {$d_{\mathbb{E}(M) \otimes \mathbb{E}(N)} \in F(R(x)+R(x^\prime))$};
\node (D') at (6.55,-1) {$d_{\mathbb{E}(M \otimes N)} \in F(R(x+x^\prime))$};
\node (E) at (2,-1.5) {$\iota_\mu \colon F(\kappa)(d_{\mathbb{E}(M) \otimes \mathbb{E}(N)}) \to d_{\mathbb{E}(M \otimes N)}$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$R(i)\eta_{c_1} + R(i^\prime)\eta_{c_1^\prime}$} (B)
(C) edge node[above]{$R(o)\eta_{c_2} + R(o^\prime)\eta_{c_2^\prime}$} (B)
(A') edge node[above]{$R((i+i^\prime)\phi_{c_1,c_1'}^{-1}) \eta_{c_1+c_1^\prime}$} (B')
(C') edge node[above]{$R((o+o^\prime)\phi_{c_2,c_2'}^{-1}) \eta_{c_2+c_2^\prime}$} (B')
(A) edge node [left]{$1$} (A')
(B) edge node [left]{$\kappa$} (B')
(C) edge node [right]{$1$} (C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(c_1)$};
\node (B) at (1,0) {$x_1$};
\node (C) at (2,0) {$L(c_1^\prime)$};
\node (D) at (3,0) {$L(c_2)$};
\node (E) at (4,0) {$x_2$};
\node (F) at (5,0) {$L(c_2^\prime)$};
\node (G) at (6,0) {$L(c_3)$};
\node (H) at (7,0) {$x_3$};
\node (I) at (8,0) {$L(c_3^\prime)$};
%\node (D) at (3,0.5) {$!_c \in F(c)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i_1$} (B)
(C) edge node[above]{$o_1$} (B)
(D) edge node[above]{$i_2$} (E)
(F) edge node[above]{$o_2$} (E)
(G) edge node[above]{$i_3$} (H)
(I) edge node[above]{$o_3$} (H);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$1_{F\mathbb{C}\mathbf{sp}} \otimes \mathbb{E}(M_1)$};
\node (B) at (3,0) {$\mathbb{E}(1_{ _L \mathbb{C}\mathbf{sp}(\mathsf{X})}) \otimes \mathbb{E}(M_1)$};
\node (C) at (0,-1) {$\mathbb{E}(M_1)$};
\node (D) at (3,-1) {$\mathbb{E}(1_{ _L \mathbb{C}\mathbf{sp}(\mathsf{X})} \otimes M_1)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\delta \otimes 1$} (B)
(B) edge node[right]{$\mu_{1,M_1}$} (D)
(A) edge node[left]{$\lambda'$} (C)
(D) edge node[above]{$\mathbb{E}(\lambda)$} (C);
\end{tikzpicture}
\begin{tikzpicture}
			\node (d) at (7.5,0) {$\mathbb{E}(1_{ _L \mathbb{C}\mathbf{sp}(\mathsf{X})}) \otimes \mathbb{E}(M_1)$};
			\node (a) at (-6,0) {$1_\mathsf{A}+c_1$};
			\node (b) at (-0.5,0) {$R(L(1_\mathsf{A})) + R(x_1)$};
			\node (c) at (5,0) {$1_\mathsf{A}+c_1^\prime$};
			\node (d2) at (7.5,1) {$1_{F\mathbb{C}\mathbf{sp}} \otimes \mathbb{E}(M_1)$};
			\node (a2) at (-6,1) {$1_\mathsf{A}+c_1$};
			\node (b2) at (-0.5,1) {$1_\mathsf{A}+R(x_1)$};
			\node (c2) at (5,1) {$1_\mathsf{A}+c_1^\prime$};
			\node (d3) at (7.5,2) {$\mathbb{E}(M_1)$};
                                \node (a3) at (-6,2) {$c_1$};
			\node (b3) at (-0.5,2) {$R(x_1)$};
			\node (c3) at (5,2) {$c_1^\prime$};
			\node (d4) at (7.5,-1) {$\mathbb{E}(1_{ _L \mathbb{C}\mathbf{sp}(\mathsf{X})} \otimes M_1)$};
                                \node (a5) at (-6,-1) {$1_\mathsf{A}+c_1^\prime$};
			\node (b5) at (-0.5,-1) {$R(L(1_\mathsf{A})+x_1)$};
			\node (c5) at (5,-1) {$1_\mathsf{A}+c_1^\prime$};
			\node (d5) at (7.5,-2) {$\mathbb{E}(M_1)$};
                                \node (a6) at (-6,-2) {$c_1$};
			\node (b6) at (-0.5,-2) {$R(x_1)$};
			\node (c6) at (5,-2) {$c_1^\prime$};
			\path[->,font=\scriptsize,>=angle 90]
			(d2) edge node [left]{$\lambda$} (d3)
			(d2) edge node [left] {$\delta \otimes 1$} (d)
			(d) edge node [left] {$\mu_{1,M_1}$} (d4)
			(d4) edge node [left] {$\mathbb{E}(\lambda)$} (d5)
			(a) edge node[above]{$\eta_{1_\mathsf{A}}+R(i_1)\eta_{c_1}$} (b)
			(c) edge node[above]{$\eta_{1_\mathsf{A}}+R(o_1)\eta_{c_1^\prime}$} (b)
                                (a2) edge node[above]{$1+R(i_1)\eta_{c_1}$} (b2)
			(c2) edge node[above]{$1+R(o_1)\eta_{c_1^\prime}$} (b2)
                                (a2) edge node[left]{$1$} (a)
                                (b2) edge node[left]{$\eta_{1_\mathsf{A}}+1$} (b)
(b2) edge node[right]{$\iota_2$} (b)
			(c2) edge node[right]{$1$} (c)
                                (a3) edge node[above]{$R(i_1)\eta_{c_1}$} (b3)
			(c3) edge node[above]{$R(o_1)\eta_{c_1^\prime}$} (b3)
                                (a2) edge node[left]{$\lambda_{\mathsf{A}}$} (a3)
                                (b2) edge node[left]{$\lambda_{\mathsf{A}}$} (b3)
(b2) edge node[right]{$\iota_1$} (b3)
			(c2) edge node[right]{$\lambda_{\mathsf{A}}$} (c3)
                                (a5) edge node[above]{$(\mu_{L(1_\mathsf{A}),d_1})(\eta_{1_\mathsf{A}}+R(i_1)\eta_{c_1})$} (b5)
			(c5) edge node[above]{$(\mu_{L(1_\mathsf{A}),d_1})(\eta_{1_\mathsf{A}}+R(o_1)\eta_{c_1^\prime})$} (b5)
                                (a) edge node[left]{$1$} (a5)
                                (b) edge node[left]{$\mu_{L(1_\mathsf{A}),x_1}$} (b5)
(b) edge node[right]{$\iota_3$} (b5)
			(c) edge node[right]{$1$} (c5)
                                (a6) edge node[above]{$R(i_1)\eta_{c_1}$} (b6)
			(c6) edge node[above]{$R(o_1)\eta_{c_1^\prime}$} (b6)
                                (a5) edge node[left]{$\lambda_{\mathsf{A}}$} (a6)
                                (b5) edge node[left]{$R(\lambda_{\mathsf{X}})$} (b6)
 (b5) edge node[right]{$\iota_4$} (b6)
			(c5) edge node[right]{$\lambda_{\mathsf{A}}$} (c6);
		\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (-.5,0) {$F(\lambda_{\mathsf{A}})(!_{1_\mathsf{A}}+x_1)$};
\node (C) at (4,0) {$F(R(\lambda_{\mathsf{X}})(\mu_{L(1_\mathsf{A}),x_1}))(!_{R(L(1_\mathsf{A}))} +x_1$)};
\node (D) at (-.5,-1) {$x_1$};
\node (E) at (4,-1) {$F(R(\lambda_\mathsf{X}))(x_{!+1})$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$F(R(\lambda_{\mathsf{X}})(\mu_{L(1_\mathsf{A}),x_1}))(\iota_2)$} (C)
(A) edge node[left]{$\iota_1$} (D)
(E) edge node[above]{$\iota_4$} (D)
(C) edge node[right]{$F(R(\lambda_\mathsf{X}))(\iota_3)$} (E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$(\mathbb{E}(M_1) \otimes \mathbb{E}(M_2)) \otimes \mathbb{E}(M_3)$};
\node (B) at (3.5,0) {$\mathbb{E}(M_1 \otimes M_2) \otimes \mathbb{E}(M_3)$};
\node (C) at (7,0) {$\mathbb{E}((M_1 \otimes M_2) \otimes M_3)$};
\node (A') at (0,-1) {$\mathbb{E}(M_1) \otimes (\mathbb{E}(M_2) \otimes \mathbb{E}(M_3))$};
\node (B') at (3.5,-1) {$\mathbb{E}(M_1) \otimes \mathbb{E}(M_2 \otimes M_3)$};
\node (C') at (7,-1) {$\mathbb{E}(M_1 \otimes (M_2 \otimes M_3))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\mu_{M_1,M_2} \otimes 1$} (B)
(B) edge node[above]{$\mu_{M_1 \otimes M_2,M_3}$} (C)
(A') edge node[above]{$1 \otimes \mu_{M_2,M_3}$} (B')
(B') edge node[above]{$\mu_{M_1,M_2 \otimes M_3}$} (C')
(A) edge node [left]{$a^\prime$} (A')
(C) edge node [right]{$\mathbb{E}(a)$} (C');
\end{tikzpicture}
\begin{tikzpicture}
\node(d) at (1.5,7) {$(\mathbb{E}(M_1) \otimes \mathbb{E}(M_2)) \otimes \mathbb{E}(M_3)$};
\node (d2) at (1.5,8) {$\mathbb{E}(M_1 \otimes M_2) \otimes \mathbb{E}(M_3)$};
\node (d3) at (1.5,9) {$\mathbb{E}((M_1 \otimes M_2) \otimes M_3)$};
\node (d4) at (1.5,10) {$\mathbb{E}(M_1 \otimes (M_2 \otimes M_3))$};
\node (d5) at (1.5,6) {$\mathbb{E}(M_1) \otimes (\mathbb{E}(M_2) \otimes \mathbb{E}(M_3))$};
\node (d6) at (1.5,5) {$\mathbb{E}(M_1) \otimes \mathbb{E}(M_2 \otimes M_3)$};
\node (d7) at (1.5,4) {$\mathbb{E}(M_1 \otimes (M_2 \otimes M_3))$};
			\node (a) at (-4.25,0) {$(c_1+c_2)+c_3$};
			\node (b) at (2.5,0) {$(R(x_1)+R(x_2))+R(x_3)$};
			\node (c) at (9.25,0) {$(c_1^\prime+c_2^\prime)+c_3^\prime$};
			\node (a2) at (-4.25,1) {$(c_1+c_2)+c_3$};
			\node (b2) at (2.5,1) {$R(x_1+x_2)+R(x_3)$};
			\node (c2) at (9.25,1) {$(c_1^\prime+c_2^\prime)+c_3^\prime$};
                                \node (a3) at (-4.25,2) {$(c_1+c_2)+c_3$};
			\node (b3) at (2.5,2) {$R((x_1+x_2)+x_3)$};
			\node (c3) at (9.25,2) {$(c_1^\prime+c_2^\prime)+c_3^\prime$};
                                \node (a4) at (-4.25,3) {$c_1+(c_2+c_3)$};
			\node (b4) at (2.5,3) {$R(x_1+(x_2+x_3))$};
			\node (c4) at (9.25,3) {$c_1^\prime + (c_2^\prime + c_3^\prime)$};
                                \node (a5) at (-4.25,-1) {$c_1+(c_2+c_3)$};
			\node (b5) at (2.5,-1) {$R(x_1)+(R(x_2)+R(x_3))$};
			\node (c5) at (9.25,-1) {$c_1^\prime + (c_2^\prime + c_3^\prime)$};
                                \node (a6) at (-4.25,-2) {$c_1+(c_2+c_3)$};
			\node (b6) at (2.5,-2) {$R(x_1)+R(x_2+x_3)$};
			\node (c6) at (9.25,-2) {$c_1^\prime + (c_2^\prime + c_3^\prime)$};
                                \node (a7) at (-4.25,-3) {$c_1+(c_2+c_3)$};
			\node (b7) at (2.5,-3) {$R(x_1+(x_2+x_3))$};
			\node (c7) at (9.25,-3) {$c_1^\prime + (c_2^\prime + c_3^\prime)$};
			\path[->,font=\scriptsize,>=angle 90]
(d) edge node[left] {$\mu_{M_1,M_2} \otimes 1$} (d2)
(d2) edge node[left] {$\mu_{M_1 \otimes M_2,M_3}$} (d3)
(d3) edge node[left] {$\mathbb{E}(a)$} (d4)
(d) edge node[left] {$a^\prime$} (d5)
(d5) edge node[left] {$1 \otimes \mu_{M_2,M_3}$} (d6)
(d6) edge node[left] {$\mu_{M_1,M_2 \otimes M_3}$} (d7)
			(a) edge node[above]{$(R(i_1)\eta_{c_1}+R(i_2)\eta_{c_2})+R(i_3)\eta_{c_3}$} (b)
			(c) edge node[above]{$(R(o_1)\eta_{c_1^\prime}+R(o_2)\eta_{c_2^\prime})+R(o_3)\eta_{c_3^\prime}$} (b)
                                (a2) edge node[above]{$R(i_1+i_2)\eta_{c_1+c_2}+R(i_3)\eta_{c_3}$} (b2)
			(c2) edge node[above]{$R(o_1+o_2)\eta_{c_1^\prime+c_2^\prime}+R(o_3)\eta_{c_3^\prime}$} (b2)
                                (a) edge node[left]{$1$} (a2)
                                (b) edge node[left]{$\kappa + 1$} (b2)
(b) edge node[right]{$\iota_1$} (b2)
			(c) edge node[right]{$1$} (c2)
                                (a3) edge node[above]{$R((i_1+i_2)+i_3)\eta_{(c_1+c_2)+c_3}$} (b3)
			(c3) edge node[above]{$R((o_1+o_2)+o_3)\eta_{(c_1^\prime+c_2^\prime)+c_3^\prime}$} (b3)
                                (a2) edge node[left]{$1$} (a3)
                                (b2) edge node[left]{$\kappa$} (b3)
(b2) edge node[right]{$\iota_2$} (b3)
			(c2) edge node[right]{$1$} (c3)
                                (a4) edge node[above]{$R(i_1+(i_2+i_3))\eta_{c_1+(c_2+c_3)}$} (b4)
			(c4) edge node[above]{$R(o_1+(o_2+o_3))\eta_{c_1^\prime+(c_2^\prime+c_3^\prime)}$} (b4)
                                (a3) edge node[left]{$a_\mathsf{A}$} (a4)
                                (b3) edge node[left]{$R(a_\mathsf{X})$} (b4)
(b3) edge node[right]{$\iota_3$} (b4)
			(c3) edge node[right]{$a_\mathsf{A}$} (c4)
                                (a5) edge node[above]{$R(i_1)\eta_{c_1}+(R(i_2)\eta_{c_2}+R(i_3)\eta_{c_3})$} (b5)
			(c5) edge node[above]{$R(o_1)\eta_{c_1^\prime}+(R(o_2)\eta_{c_2^\prime}+R(o_3)\eta_{c_3^\prime})$} (b5)
                                (a) edge node[left]{$a_\mathsf{A}$} (a5)
                                (b) edge node[left]{$a_\mathsf{A}$} (b5)
(b) edge node[right]{$\iota_4$} (b5)
			(c) edge node[right]{$a_\mathsf{A}$} (c5)
                                (a6) edge node[above]{$R(i_1)\eta_{c_1}+R(i_2+i_3)\eta_{c_2+c_3}$} (b6)
			(c6) edge node[above]{$R(o_1)\eta_{c_1^\prime}+R(o_2+o_3)\eta_{c_2^\prime+c_3^\prime}$} (b6)
                                (a5) edge node[left]{$1$} (a6)
                                (b5) edge node[left]{$1+\kappa$} (b6)
 (b5) edge node[right]{$\iota_5$} (b6)
			(c5) edge node[right]{$1$} (c6)
                                (a7) edge node[above]{$R(i_1+(i_2+i_3))\eta_{c_1+(c_2+c_3)}$} (b7)
			(c7) edge node[above]{$R(o_1+(o_2+o_3))\eta_{c_1^\prime+(c_2^\prime+c_3^\prime)}$} (b7)
                                (a6) edge node[left]{$1$} (a7)
                                (b6) edge node[left]{$\kappa$} (b7)
(b6) edge node[right]{$\iota_6$} (b7)
			(c6) edge node[right]{$1$} (c7);
		\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$F((\kappa)(1+\kappa)(a_\mathsf{A}))((x_1+x_2)+x_3)$};
\node (B) at (5,0) {$F((R(a_\mathrm{X}))(\kappa))((x_1+x_2)+x_3)$};
\node (C) at (5,-1) {$F(R(a_\mathrm{X}))((x_1+x_2)+x_3)$};
\node (D) at (5,-2) {$x_1+(x_2+x_3)$};
\node (E) at (0,-1) {$F((\kappa)(1+\kappa))((x_1+x_2)+x_3)$};
\node (F) at (0,-2) {$F(\kappa)(x_1+(x_2+x_3))$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$F((R(a_\mathsf{X}))(\kappa))(\iota_1)$} (B)
(B) edge node[right]{$F(R(a_\mathsf{X}))(\iota_2)$} (C)
(C) edge node[right]{$\iota_3$} (D)
(A) edge node[left]{$F((\kappa)(1+\kappa))(\iota_4)$} (E)
(E) edge node[left]{$F(\kappa)(\iota_5)$} (F)
(F) edge node[above]{$\iota_6$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$\mathbb{E}(M_1) \otimes \mathbb{E}(M_2)$};
\node (B) at (3,0) {$\mathbb{E}(M_2) \otimes \mathbb{E}(M_1)$};
\node (C) at (0,-1) {$\mathbb{E}(M_1 \otimes M_2)$};
\node (D) at (3,-1) {$\mathbb{E}(M_2 \otimes M_1)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$\beta^\prime$} (B)
(B) edge node[right]{$\mu_{M_2,M_1}$} (D)
(A) edge node[left]{$\mu_{M_1,M_2}$} (C)
(C) edge node[above]{$\mathbb{E}(\beta)$} (D);
\end{tikzpicture}
\begin{tikzpicture}
\node (d) at (7,0) {$\mathbb{E}(M_1) \otimes \mathbb{E}(M_2)$};
\node (d2) at (7,1) {$\mathbb{E}(M_2) \otimes \mathbb{E}(M_1)$};
\node (d3) at (7,2) {$\mathbb{E}(M_2 \otimes M_1)$};
\node (d4) at (7,-1) {$\mathbb{E}(M_1 \otimes M_2)$};
\node (d5) at (7,-2) {$\mathbb{E}(M_2 \otimes M_1)$};
			\node (a) at (-4,0) {$c_1+c_2$};
			\node (b) at (0.5,0) {$R(x_1)+R(x_2)$};
			\node (c) at (5,0) {$c_1^\prime+c_2^\prime$};
			\node (a2) at (-4,1) {$c_2+c_1$};
			\node (b2) at (0.5,1) {$R(x_2)+R(x_1)$};
			\node (c2) at (5,1) {$c_2^\prime+c_1^\prime$};
                                \node (a3) at (-4,2) {$c_2+c_1$};
			\node (b3) at (0.5,2) {$R(x_2+x_1)$};
			\node (c3) at (5,2) {$c_2^\prime + c_1^\prime$};
                                \node (a5) at (-4,-1) {$c_1+c_2$};
			\node (b5) at (0.5,-1) {$R(x_1+x_2)$};
			\node (c5) at (5,-1) {$c_1^\prime+c_2^\prime$};
                                \node (a6) at (-4,-2) {$c_2+c_1$};
			\node (b6) at (0.5,-2) {$R(x_2+x_1)$};
			\node (c6) at (5,-2) {$c_2^\prime + c_1^\prime$};
			\path[->,font=\scriptsize,>=angle 90]
(d) edge node[left]{$\beta^\prime$} (d2)
(d2) edge node[left]{$\mu_{M_2,M_1}$}(d3)
(d) edge node[left] {$\mu_{M_1,M_2}$}(d4)
(d4)edge node[left]{$\mathbb{E}(\beta)$}(d5)
			(a) edge node[above]{$R(i_1) \eta_{c_1} + R(i_2)\eta_{c_2}$} (b)
			(c) edge node[above]{$R(o_1) \eta_{c_1^\prime} + R(o_2) \eta_{c_2^\prime}$} (b)
                                (a2) edge node[above]{$R(i_2) \eta_{c_2} + R(i_1) \eta_{c_1}$} (b2)
			(c2) edge node[above]{$R(o_2) \eta_{c_2^\prime} + R(o_1) \eta_{c_1^\prime}$} (b2)
                                (a) edge node[left]{$\beta_\mathsf{A}$} (a2)
                                (b) edge node[left]{$\beta_\mathsf{A}$} (b2)
(b) edge node[right]{$\iota_1$} (b2)
			(c) edge node[right]{$\beta_\mathsf{A}$} (c2)
                                (a3) edge node[above]{$R(i_2+i_1)\eta_{c_2+c_1}$} (b3)
			(c3) edge node[above]{$R(o_2+o_1)\eta_{c_2^\prime+c_1^\prime}$} (b3)
                                (a2) edge node[left]{$1$} (a3)
                                (b2) edge node[left]{$\kappa$} (b3)
(b2) edge node[right]{$\iota_2$} (b3)
			(c2) edge node[right]{$1$} (c3)
                                (a5) edge node[above]{$R(i_1+i_2)\eta_{c_1+c_2}$} (b5)
			(c5) edge node[above]{$R(o_1+o_2)\eta_{c_1^\prime+c_2^\prime}$} (b5)
                                (a) edge node[left]{$1$} (a5)
                                (b) edge node[left]{$\kappa$} (b5)
(b) edge node[right]{$\iota_3$} (b5)
			(c) edge node[right]{$1$} (c5)
                                (a6) edge node[above]{$R(i_2+i_1)\eta_{c_2+c_1}$} (b6)
			(c6) edge node[above]{$R(o_2+o_1)\eta_{c_2^\prime+c_1^\prime}$} (b6)
                                (a5) edge node[left]{$\beta_\mathsf{A}$} (a6)
                                (b5) edge node[left]{$R(\beta_\mathsf{X})$} (b6)
 (b5) edge node[right]{$\iota_4$} (b6)
			(c5) edge node[right]{$\beta_\mathsf{A}$} (c6);
		\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (-.5,0) {$F((\kappa)(\beta_\mathsf{A}))(x_1+x_2)$};
\node (C) at (4,0) {$F(\kappa)(x_2+x_1)$};
\node (D) at (-.5,-1) {$F(R(\beta_\mathsf{X}))(x_1+x_2)$};
\node (E) at (4,-1) {$x_2+x_1$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$F(\kappa)(\iota_1)$} (C)
(A) edge node[left]{$F(R(\beta_\mathsf{X}))(\iota_3)$} (D)
(D) edge node[above]{$\iota_4$} (E)
(C) edge node[right]{$\iota_2$} (E);
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$x$};
\node (B) at (1,0) {$y$};
\node (C) at (2,0) {$y.$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$f$} (B)
(C)edge node[above]{$1$}(B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$x$};
\node (B) at (1,0) {$x$};
\node (C) at (2,0) {$x$};
\node (X) at (3,0) {and};
\node (A') at (4,0) {$y$};
\node (B') at (5,0) {$y$};
\node (C') at (6,0) {$y$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1$} (B)
(C) edge node [above]{$1$} (B)
(A') edge node[above]{$1$} (B')
(C') edge node [above]{$1$} (B');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (E) at (3,0) {$x$};
\node (F) at (5,0) {$y$};
\node (G) at (4,0) {$y$};
\node (E') at (3,-1) {$y$};
\node (F') at (5,-1) {$y$};
\node (G') at (4,-1) {$y$};
\node (X) at (6,-0.5) {and};
\node (E'') at (7,0) {$x$};
\node (F'') at (9,0) {$x$};
\node (G'') at (8,0) {$x$};
\node (E''') at (7,-1) {$x$};
\node (F''') at (9,-1) {$y$};
\node (G''') at (8,-1) {$y$};
\path[->,font=\scriptsize,>=angle 90]
(F) edge node[above]{$1$} (G)
(E) edge node[left]{$f$} (E')
(F) edge node[right]{$1$} (F')
(G) edge node[left]{$1$} (G')
(E) edge node[above]{$f$} (G)
(E') edge node[below]{$1$} (G')
(F') edge node[below]{$1$} (G')
(F'') edge node[above]{$1$} (G'')
(E'') edge node[left]{$1$} (E''')
(F'') edge node[right]{$f$} (F''')
(G'') edge node[left]{$f$} (G''')
(E'') edge node[above]{$1$} (G'')
(E''') edge node[below]{$f$} (G''')
(F''') edge node[below]{$1$} (G''');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a)$};
\node (B) at (1,0) {$x$};
\node (C) at (2,0) {$L(b)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above,left]{$$} (B)
(C)edge node[above]{$$}(B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (E) at (3,0) {$L(a)$};
\node (F) at (5,0) {$L(b)$};
\node (G) at (4,0.5) {$x$};
\node (G') at (4,-0.5) {$x'$};
\path[->,font=\scriptsize,>=angle 90]
(F) edge node[above]{$$} (G)
(G) edge node[left]{$\alpha$} (G')
(E) edge node[above]{$$} (G)
(E) edge node[above]{$$} (G')
(F) edge node[above]{$$} (G');
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a)$};
\node (B) at (1,0) {$x$};
\node (C) at (2,0) {$L(b)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above,left]{$$} (B)
(C)edge node[above]{$$}(B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (E) at (3,-0.5) {$L(a)$};
\node (F) at (5,-0.5) {$L(b)$};
\node (G) at (4,0) {$x$};
\node (G') at (4,-1) {$y$};
\path[->,font=\scriptsize,>=angle 90]
(F) edge node[above]{$$} (G)
(G) edge node[left]{$h$} (G')
(E) edge node[above]{$$} (G)
(E) edge node[below]{$$} (G')
(F) edge node[below]{$$} (G');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a)$};
\node (B) at (1,0) {$x$};
\node (C) at (2,0) {$L(b)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above,left]{$$} (B)
(C)edge node[above]{$$}(B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (E) at (3,-0.5) {$L(a)$};
\node (F) at (5,-0.5) {$L(b)$};
\node (G) at (4,0) {$x$};
\node (G') at (4,-1) {$y$};
\path[->,font=\scriptsize,>=angle 90]
(F) edge node[above]{$$} (G)
(G) edge node[left]{$h$} (G')
(G) edge node[right] {$\sim$} (G')
(E) edge node[above]{$$} (G)
(E) edge node[below]{$$} (G')
(F) edge node[below]{$$} (G');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (C) at (4,0) {$x$};
\node (C') at (4,-1) {$y$};
\node (A) at (5,0) {$E$};
\node (A') at (5,-1) {$E'$};
\node (E) at (6,0) {$N$};
\node (E') at (6,-1) {$N'$};
\node (B) at (7,0) {$E$};
\node (B') at (7,-1) {$E'$};
\node (F) at (8,0) {$N$};
\node (F') at (8,-1) {$N'$};
\path[->,font=\scriptsize,>=angle 90]
(C) edge node [left] {$h$} (C')
(E) edge node [right] {$f$} (E')
(F) edge node [right] {$f$} (F')
(A) edge node[above]{$s$}(E)
(A') edge node [below] {$s'$} (E')
(A) edge node [left] {$g$} (A')
(B) edge node [left] {$g$} (B')
(B) edge node[above]{$t$}(F)
(B') edge node [below] {$t'$} (F');
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,-0.5) {$L(a)$};
\node (B) at (1,0.5) {$N$};
\node (C) at (2,-0.5) {$L(b)$};
\node (B') at (1,-1.5) {$N'$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C)edge node[above]{$o$}(B)
(A) edge node[below]{$i'$} (B')
(C)edge node[below]{$o'$}(B')
(B) edge node [left] {$f$} (B')
(B) edge node [right] {$\sim$} (B');
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[scale=1.5]
\node (C) at (3,-0.5) {$k^+$};
\node (D) at (4,0) {$E$};
\node (D') at (4,-1) {$E'$};
\node (A) at (5,0) {$E$};
\node (A') at (5,-1) {$E'$};
\node (E) at (6,0) {$N$};
\node (E') at (6,-1) {$N'$};
\node (B) at (7,0) {$E$};
\node (B') at (7,-1) {$E'$};
\node (F) at (8,0) {$N$};
\node (F') at (8,-1) {$N'$};
\path[->,font=\scriptsize,>=angle 90]
(E) edge node [right] {$f$} (E')
(F) edge node [right] {$f$} (F')
(D) edge node[above]{$r$} (C)
(A) edge node[above]{$s$}(E)
(A') edge node [below] {$s'$} (E')
(D') edge node[below]{$r'$} (C)
(D) edge node [left] {$g$} (D')
(A) edge node [left] {$g$} (A')
(B) edge node [left] {$g$} (B')
(B) edge node[above]{$t$}(F)
(B') edge node [below] {$t'$} (F');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a$};
\node (B) at (1,0) {$N$};
\node (C) at (2,0) {$b$};
\node (A') at (3,0) {$a$};
\node (B') at (4,0) {$N$};
\node (C') at (5,0) {$b$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C)edge node[above]{$o$}(B)
(A') edge node[above]{$i$} (B')
(C')edge node[above]{$o$}(B');
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$k^+$};
\node (B) at (1,0) {$E$};
\node (C) at (2,0) {$N$};
\node (A') at (3,0) {$k^+$};
\node (B') at (4,0) {$E'$};
\node (C') at (5,0) {$N$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node[above]{$r$} (A)
(B)edge[bend left] node[above]{$s$}(C)
(B)edge[bend right] node[below]{$t$}(C)
(B') edge node[above]{$r'$} (A')
(B')edge[bend left] node[above]{$s'$}(C')
(B')edge[bend right] node[below]{$t'$}(C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,-1) {$D(\mathbf{OpenFinGraph}_k)$};
\node (B) at (0,0) {$F\Cospan$};
\node (C) at (2,0) {$\mathsf{LagRel}_k$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node[left]{$G$} (A)
(A)edge [dashed] node[below]{$\blacksquare$}(C)
(B) edge node [above] {$\blacksquare$}(C);
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$L(a)$};
\node (B) at (1,0) {$S$};
\node (C) at (2,0) {$L(b)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C)edge node[above]{$o$}(B);
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[scale=1.5]
\node (B) at (1,0) {$T$};
\node (C) at (2,0) {$\mathbb{N}[S]$};
\node (A) at (0,0) {$[0,\infty)$};
\path[->,font=\scriptsize,>=angle 90]
(B)edge node[above] {$r$} (A)
(B)edge[bend left] node[above]{$s$}(C)
(B)edge[bend right] node[below]{$t$}(C);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (G) at (-3,-0.5) {$L(a)$};
\node (H) at (-2,0.5) {$S$};
\node (I) at (-2,-1.5) {$S'$};
\node (J) at (-1,-0.5) {$L(b)$};
\path[->,font=\scriptsize,>=angle 90]
(G) edge node [above] {$i$} (H)
(G) edge node [below] {$i'$} (I)
(H) edge node [left] {$f$} (I)
(J) edge node [above] {$o$} (H)
(J) edge node [below] {$o'$} (I);
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[scale=1.5]
\node (C) at (3,-0.5) {$[0,\infty)$};
\node (D) at (4,0) {$T$};
\node (D') at (4,-1) {$T'$};
\node (A) at (5,0) {$T$};
\node (A') at (5,-1) {$T'$};
\node (E) at (6,0) {$\mathbb{N}[S]$};
\node (E') at (6,-1) {$\mathbb{N}[S]$};
\node (B) at (7,0) {$T$};
\node (B') at (7,-1) {$T'$};
\node (F) at (8,0) {$\mathbb{N}[S]$};
\node (F') at (8,-1) {$\mathbb{N}[S]$};
\path[->,font=\scriptsize,>=angle 90]
(E) edge node [right] {$\mathbb{N}[f]$} (E')
(F) edge node [right] {$\mathbb{N}[f]$} (F')
(D) edge node[above]{$r$} (C)
(A) edge node[above]{$s$}(E)
(A') edge node [below] {$s'$} (E')
(D') edge node[below]{$r'$} (C)
(D) edge node [left] {$g$} (D')
(A) edge node [left] {$g$} (A')
(B) edge node [left] {$g$} (B')
(B) edge node[above]{$t$}(F)
(B') edge node [below] {$t'$} (F');
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$c$};
\node (B) at (1,0) {$c^\prime$};
\node (C) at (2,0) {$c^\prime$};
\node (D) at (1,-0.5) {$!_{c^\prime} \in F(c^\prime)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$f$} (B)
(C) edge node[above]{$1$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0.5) {$c$};
\node (A') at (0,-0.5) {$c^\prime$};
\node (B) at (1,0.5) {$c^\prime$};
\node (C) at (2,0.5) {$c^\prime$};
\node (C') at (2,-0.5) {$c^\prime$};
\node (D) at (1,-0.5) {$c^\prime$};
\node (E) at (3,0.5) {$!_{c^\prime} \in F(c^\prime)$};
\node (F) at (3,-0.5) {$!_{c^\prime} \in F(c^\prime)$};
\node (G) at (4,0.5) {$c$};
\node (H) at (5,0.5) {$c$};
\node (I) at (6,0.5) {$c$};
\node (G') at (4,-0.5) {$c$};
\node (H') at (5,-0.5) {$c^\prime$};
\node (I') at (6,-0.5) {$c^\prime$};
\node (J) at (7,0.5) {$!_{c} \in F(c)$};
\node (K) at (7,-0.5) {$!_{c^\prime} \in F(c^\prime)$};
\node (L) at (1,-1) {$\iota_{1_{c^\prime}} = 1_{!_{c^\prime}}$};
\node (M) at (5,-1) {$\iota_f \colon F(f)(!_c) \to !_{c^\prime}$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$f$} (B)
(C) edge node[above]{$1$} (B)
(A) edge node[left]{$f$} (A')
(C) edge node[right]{$1$} (C')
(A') edge node[above] {$1$} (D)
(C') edge node[above] {$1$} (D)
(B) edge node [left] {$1$} (D)
(G) edge node [above] {$1$} (H)
(G) edge node [left] {$1$} (G')
(H) edge node [left] {$f$} (H')
(G') edge node [above] {$f$} (H')
(I) edge node [above] {$1$} (H)
(I) edge node [right] {$f$} (I')
(I') edge node [above] {$1$} (H');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (N) at (0,1.5) {$c$};
\node (O) at (1,1.5) {$c$};
\node (P) at (2,1.5) {$c$};
\node (Q) at (-1,1.5) {$!_c \in F(c)$};
\node (A) at (0,0.5) {$c$};
\node (A') at (0,-0.5) {$c^\prime$};
\node (B) at (1,0.5) {$c^\prime$};
\node (C) at (2,0.5) {$c^\prime$};
\node (C') at (2,-0.5) {$c^\prime$};
\node (D) at (1,-0.5) {$c^\prime$};
\node (E) at (-1,0.5) {$!_{c^\prime} \in F(c^\prime)$};
\node (F) at (-1,-0.5) {$!_{c^\prime} \in F(c^\prime)$};
\node (G) at (4,1) {$c$};
\node (H) at (5,1) {$c$};
\node (I) at (6,1) {$c$};
\node (G') at (4,0) {$c^\prime$};
\node (H') at (5,0) {$c^\prime$};
\node (I') at (6,0) {$c^\prime$};
\node (J) at (7,1) {$!_{c} \in F(c)$};
\node (K) at (7,0) {$!_{c^\prime} \in F(c^\prime)$};
\node (Q) at (1,-1) {$\iota_f \colon F(f)(!_c) \to !_{c^\prime}$};
\node (L) at (1,-1.5) {$\iota_{c^\prime} = 1_{!_{c^\prime}}$};
\node (M) at (5,-0.5) {$\iota_f \colon F(f)(!_c) \to !_{c^\prime}$};
\node (R) at (3,0.5) {$=$};
\path[->,font=\scriptsize,>=angle 90]
(N) edge node[above]{$1$} (O)
(P) edge node[above]{$1$} (O)
(N) edge node[left]{$1$} (A)
(O) edge node[left]{$f$} (B)
(P) edge node[right]{$f$} (C)
(A) edge node[above]{$f$} (B)
(C) edge node[above]{$1$} (B)
(A) edge node[left]{$f$} (A')
(C) edge node[right]{$1$} (C')
(A') edge node[above] {$1$} (D)
(C') edge node[above] {$1$} (D)
(B) edge node [left] {$1$} (D)
(G) edge node [above] {$1$} (H)
(G) edge node [left] {$f$} (G')
(H) edge node [left] {$f$} (H')
(G') edge node [above] {$1$} (H')
(I) edge node [above] {$1$} (H)
(I) edge node [right] {$f$} (I')
(I') edge node [above] {$1$} (H');
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[scale=1.5]
\node (G) at (-1,0.5) {$c$};
\node (H) at (-1,-0.5)  {$c^\prime$};
\node (I) at (-2,0.5) {$c$};
\node (J) at (-2,-0.5) {$c$};
\node (A) at (0,0.5) {$c$};
\node (A') at (0,-0.5) {$c^\prime$};
\node (B) at (1,0.5) {$c^\prime$};
\node (C) at (2,0.5) {$c^\prime$};
\node (C') at (2,-0.5) {$c^\prime$};
\node (D) at (1,-0.5) {$c^\prime$};
\node (E) at (1,1) {$!_{c^\prime} \in F(c^\prime)$};
\node (F) at (1,-1) {$!_{c^\prime} \in F(c^\prime)$};

\node (L) at (1,-1.5) {$\iota_{c^\prime} = 1_{!_{c^\prime}}$};
\node (E') at (-1,1) {$!_{c} \in F(c)$};
\node (F') at (-1,-1) {$!_{c^\prime} \in F(c^\prime)$};

\node (L') at (-1,-1.5) {$\iota_{f} \colon F(f)(!_c) \to !_{c^\prime}$};

\node (M) at (2.5,0) {$\cong$};
\node (N) at (3,0.5) {$c$};
\node (O) at (3,-0.5) {$c$};
\node (P) at (4,0.5) {$c^\prime$};
\node (Q) at (4,-0.5) {$c^\prime$};
\node (R) at (5,0.5) {$c^\prime$};
\node (S) at (5,-0.5) {$c^\prime$};
\node (T) at (4,1) {$!_{c^\prime} \in F(c^\prime)$};
\node (U) at (4,-1) {$!_{c^\prime} \in F(c^\prime)$};
\node (V) at (4,-1.5) {$\iota_{c^\prime} = 1_{!_{c^\prime}}$};

\path[->,font=\scriptsize,>=angle 90]
(N) edge node[left]{$1$} (O)
(P) edge node[left]{$1$} (Q)
(R) edge node[right]{$1$} (S)
(N) edge node[above]{$f$} (P)
(O) edge node[above]{$f$} (Q)
(R) edge node[above]{$1$} (P)
(S) edge node[above]{$1$} (Q)

(A) edge node[above]{$f$} (B)
(C) edge node[above]{$1$} (B)
(A) edge node[left]{$f$} (A')
(C) edge node[right]{$1$} (C')
(A') edge node[above] {$1$} (D)
(C') edge node[above] {$1$} (D)
(B) edge node [left] {$1$} (D)
(A) edge node[above]{$1$} (G)
(G) edge node[left]{$f$} (H)
(A') edge node[above]{$1$} (H)
(J) edge node[above] {$f$} (H)
(I) edge node[left] {$1$} (J)
(I) edge node [above] {$1$} (G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$c^\prime$};
\node (B) at (1,0) {$c^\prime$};
\node (C) at (2,0) {$c$};
\node (D) at (4,0) {$!_{c^\prime} \in F(c^\prime)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1$} (B)
(C) edge node[above]{$f$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a$};
\node (B) at (1,0) {$c$};
\node (C) at (2,0) {$b$};
\node (D) at (4,0) {$d \in F(c)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$a$};
\node (B) at (1,0.5) {$c$};
\node (C) at (2,0) {$b$};
\node (E) at (1,-0.5) {$c^\prime$};
\node (D) at (3,0.5) {$d \in F(c)$};
\node (F) at (3,-0.5) {$d^\prime \in F(c^\prime)$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i$} (B)
(C) edge node[above]{$o$} (B)
(A) edge node[below]{$i^\prime$} (E)
(B) edge node[left]{$h$} (E)
(C) edge node[below]{$o^\prime$} (E);
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,thick,scale=1]
  \node[main node] (4) at (0,1) {$$};
  \node[main node](5) at (2,-1) {$$};
  \node[main node](6) at (4,1) {$$};
\node(input) [color=purple] at (-2,1) {\small{\textsf{inputs}}};
\node(output) [color=purple] at (6,1) {\small{\textsf{outputs}}};
  \path[every node/.style={font=\sffamily\small}, shorten >=1pt]
    (4) edge [bend left=12] node[above] {$2$} (5)
    (4) edge [bend left=12] node[above] {$12$} (6)
    (5) edge [bend left=12] node[below] {$1$} (4) 
    (6) edge [bend left=12] node[below] {$1$} (5);
    
\path[color=purple, very thick, shorten >=10pt, ->, >=stealth] (output) edge (6);
\path[color=purple, very thick, shorten >=10pt, ->, >=stealth] (input) edge (4);
\end{tikzpicture}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,thick,scale=1]
  \node[main node] (1) at (0,2.2) {$$};
  \node[main node](2) at (0,-.2) {$$};
  \node[main node](3) at (2.83,1)  {$$};
  \node[main node](4) at (5.83,1) {$$};
\node(input) [color=purple] at (-2,1) {\small{\textsf{inputs}}};
\node(output) [color=purple] at (7.83,1) {\small{\textsf{outputs}}};
  \path[every node/.style={font=\sffamily\small}, shorten >=1pt]
    (3) edge [bend left=12] node[above] {$4$} (4)
    (4) edge [bend left=12] node[below] {$2$} (3)
    (2) edge [bend left=12] node[above] {$2$} (3) 
    (3) edge [bend left=12] node[below] {$1$} (2)
    (1) edge [bend left=12] node[above] {$1/2$}(3);
    
\path[color=purple, very thick, shorten >=10pt, ->, >=stealth] (output) edge (4);
\path[color=purple, very thick, shorten >=10pt, ->, >=stealth, bend left] (input) edge (1);
\path[color=purple, very thick, shorten >=10pt, ->, >=stealth, bend right]
(input) edge (2);
\end{tikzpicture}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,thick,scale=.9]
  \node[main node] (1) at (0,2.2) {$$};
  \node[main node](2) at (0,-.6) {$$};
  \node[main node](3) at (2.43,1)  {$$};
  \node[main node](4) at (4.83,1) {$$};
  \node[main node](5) at (6.83,-1) {$$};
  \node[main node](6) at (8.83,1) {$$};
\node(input) [color=purple] at (-2,1.1) {\small{\textsf{inputs}}};
\node(output) [color=purple] at (10.83,1.1) {\small{\textsf{outputs}}};
  \path[every node/.style={font=\sffamily\small}, shorten >=1pt]
    (3) edge [bend left=12] node[above] {$4$} (4)
    (4) edge [bend left=12] node[below] {$2$} (3)
    (2) edge [bend left=12] node[above] {$2$} (3) 
    (3) edge [bend left=12] node[below] {$1$} (2)
    (1) edge [bend left=12] node[above] {$1/2$}(3) 
    (4) edge [bend left=12] node[above] {$2$} (5)
    (4) edge [bend left=12] node[above] {$12$} (6)
    (5) edge [bend left=12] node[below] {$1$} (4)  
    (6) edge [bend left=12] node[below] {$1$} (5);
    
\path[color=purple, very thick, shorten >=10pt, ->, >=stealth] (output) edge (6);
\path[color=purple, very thick, shorten >=10pt, ->, >=stealth, bend left] (input) edge (1);
\path[color=purple, very thick, shorten >=10pt, ->, >=stealth, bend right]
(input) edge (2);
\end{tikzpicture}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,thick,scale=1]
  \node[main node] (1) at (0,2.2) {$$};
  \node[main node](2) at (0,-.2) {$$};
  \node[main node](3) at (2.83,1)  {$$};
  \node[main node](4) at (5.83,1) {$$};
  \node[main node](4a) at (1,-1.2) {$$};
  \node[main node](5) at (3,-3) {$$};
  \node[main node](6) at (5,-1.2) {$$};
\node(input)[color=purple] at (-2,-.3) {\small{\textsf{inputs}}};
\node(output) [color=purple] at (7.83,-.3) {\small{\textsf{outputs}}};
  \path[every node/.style={font=\sffamily\small}, shorten >=1pt]
    (3) edge [bend left=12] node[above] {$4$} (4)
    (4) edge [bend left=12] node[below] {$2$} (3)
    (2) edge [bend left=12] node[above] {$2$} (3) 
    (3) edge [bend left=12] node[below] {$1$} (2)
    (1) edge [bend left=12] node[above] {$1/2$}(3) 
    (4a) edge [bend left=12] node[above] {$2$} (5)
    (4a) edge [bend left=12] node[above] {$12$} (6)
    (5) edge [bend left=12] node[below] {$1$} (4a) 
    (6) edge [bend left=12] node[below] {$1$} (5);
    
\path[color=purple, very thick, shorten >=10pt, ->, >=stealth, bend right] (output) edge (4);
\path[color=purple, very thick, shorten >=10pt, ->, >=stealth, bend left] (input) edge (1);
\path[color=purple, very thick, shorten >=10pt, ->, >=stealth] (input) edge (2);
\path[color=purple, very thick, shorten >=10pt, ->, >=stealth, bend left] (output) edge (6);
\path[color=purple, very thick, shorten >=10pt, ->, >=stealth, bend right] (input) edge (4a);
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4.2,-0.5) {$S$};
\node (A) at (-4.2,-2) {$S'$};
\node (B) at (-1.8,-2) {$T'$};
\node (E) at (-3,-0.5) {$X$};
\node (F) at (-1.8,-0.5) {$T$};
\node (G) at (-3,-2) {$X'$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node[above] {$i$}(E)
(A) edge[>->] node[above] {$i'$} (G)
(B) edge[>->] node [above]{$o'$} (G)
(F) edge[>->] node [above]{$o$}(E)
(D) edge node [left]{$f$}(A)
(F) edge node [right]{$g$}(B)
(E) edge node[left] {$p$}(G);
\end{tikzpicture}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3.7cm,
thick,main node/.style={circle,fill=white!20,draw,font=\sffamily\Large\bfseries},terminal/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]]
\node[main node](1) {$\scriptstyle{a}$};
\node[main node](3) [below right=0.7cm and 2.4cm of 1] {$\scriptstyle{b_2}$};
\node[main node](5) [above right=0.7cm and 2.4cm of 1] {$\scriptstyle{b_1}$};
\node[main node](4) [above right=0.7cm and 2.4cm of 3] {$\scriptstyle{c}$};
\node(input) [left=1.25 cm of 1,color=purple] {\small{\textsf{inputs}}};
\node(output) [right=1.25 cm of 4,color=purple] {\small{\textsf{outputs}}};
\path[every node/.style={font=\sffamily\small}, shorten >=1pt]
(3) edge [bend right =15] node[below] {$6$} (4)
(5) edge [bend left =15] node[above] {$6$} (4)
(1) edge [bend left =15] node[above] {$8$} (5)
(5) edge [bend right =15] node[left] {$4$} (3)
(1) edge [bend right =15] node[below] {$7$} (3);
\path[color=purple, very thick, shorten >=10pt, ->, >=stealth] (output) edge (4);
\path[color=purple, very thick, shorten >=10pt, ->, >=stealth] (input) edge (1);
\end{tikzpicture}
\begin{array}{rrrr}
  \!  -15    & 0    & 0    & 0  \\
      8     & -10 & 0    & 0 \\
      7     & 4    & -6   & 0 \\
      0     & 6    & 6    & 0 \\
\end{array}
\begin{array}{r} v_{a}(t) \\ v_{b_1}(t) \\ v_{b_2}(t) \\ v_{c}(t) \end{array}\right]  \;\; = \; \; 
\left[\begin{array}{rrrr}
  \!  -15    & 0    & 0    & 0  \\
      8     & -10 & 0    & 0 \\
      7     & 4    & -6   & 0 \\
      0     & 6    & 6    & 0 \\
\end{array}\right]
\left[\begin{array}{r} v_{a}(t) \\ v_{b_1}(t) \\ v_{b_2}(t) \\ v_{c}(t) \end{array}\right]  \; + \;
\left[\begin{array}{c} I(t) \\ 0 \\0 \\ 0 \end{array}\right] \; - \; 
\left[\begin{array}{c} 0 \\ 0 \\0 \\ O(t) \end{array}

==> (inline-37) <==
\begin{array}{rrr}
1 & 0 & 0  \\
0 & 1/3 & 0 \\
0 & 2/3 & 0 \\
0 & 0 & 1  \\
\end{array}
\begin{array}{rrr}
    -15    & 0   & 0 \\
    15     & -6& 0\\
    0       & 6 & 0\\
    \end{array}
\begin{array}{r;{2pt/2pt}rr;{2pt/2pt}r}
  \!  -15    & 0    & 0    & 0  \\ \hdashline[2pt/2pt]
      8     & -10 & 0    & 0 \\ 
      7     & 4    & -6   & 0 \\  \hdashline[2pt/2pt]
      0     & 6    & 6    & 0 \\ 
\end{array}\right]  \implies 
p_* H = 
\left[\begin{array}{r;{2pt/2pt}rr;{2pt/2pt}r}
  \!  -15    & 0    & 0    & 0  \\ \hdashline[2pt/2pt]
      15     & -6 & -6    & 0 \\  \hdashline[2pt/2pt]
      0     & 6    & 6    & 0 \\ 
\end{array}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3.7cm,
  thick,main node/.style={circle,fill=white!20,draw,font=\sffamily\Large\bfseries},terminal/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]]
  \node[main node](1) {$\scriptstyle{a}$};
  \node[main node](3) [right=2.4cm of 1]  {$\scriptstyle{b}$};
  \node[main node](4) [right=2.4cm of 3] {$\scriptstyle{c}$};
\node(input) [left=1.25 cm of 1,color=purple] {\small{\textsf{inputs}}};
\node(output) [right=1.25 cm of 4,color=purple] {\small{\textsf{outputs}}};
\path[every node/.style={font=\sffamily\small}, shorten >=1pt]
    (3) edge [bend left =15] node[above] {$6$} (4) 
    (1) edge [bend left =15] node[above] {$15$} (3);
\path[color=purple, very thick, shorten >=10pt, ->, >=stealth] (output) edge (4);
\path[color=purple, very thick, shorten >=10pt, ->, >=stealth] (input) edge (1);
\end{tikzpicture}
\begin{array}{r} v_a(t) \\ v_b(t) \\ v_c(t) \end{array}\right]  \;\; = \; \; 
\left[\begin{array}{rrr}
    -15    & 0   & 0 \\
    15     & -6& 0\\
    0       & 6 & 0\\
    \end{array}\right]
\left[\begin{array}{r} v_a(t) \\ v_b(t) \\ v_c(t) \end{array}\right]  \; + \;
\left[\begin{array}{c} I(t) \\ 0 \\ 0 \end{array}\right] \; - \; 
\left[\begin{array}{c} 0 \\ 0 \\ O(t) \end{array}

==> (inline-38) <==
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4,0) {$S$};
\node (E) at (-3,0) {$(X,H)$};
\node (F) at (-2,0) {$T$.};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node[above] {$i$}(E)
(F) edge[>->] node[above] {$o$}(E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4.2,-0.5) {$S$};
\node (A) at (-4.2,-2) {$S'$};
\node (B) at (-1.8,-2) {$T'$.};
\node (E) at (-3,-0.5) {$(X,H)$};
\node (F) at (-1.8,-0.5) {$T$};
\node (G) at (-3,-2) {$(X',H')$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node[above] {$i_1$}(E)
(A) edge[>->] node[above] {$i'_1$} (G)
(B) edge[>->] node [above]{$o'_1$} (G)
(F) edge[>->] node [above]{$o_1$}(E)
(D) edge node [left]{$f$}(A)
(F) edge node [right]{$g$}(B)
(E) edge node[left] {$p$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4.2,-0.5) {$S$};
\node (A) at (-4.2,-2) {$S'$};
\node (B) at (-1.8,-2) {$T'$,};
\node (E) at (-3,-0.5) {$X$};
\node (F) at (-1.8,-0.5) {$T$};
\node (G) at (-3,-2) {$X'$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node[above] {$i_1$}(E)
(A) edge[>->] node[above] {$i'_1$} (G)
(B) edge[>->] node [above]{$o'_1$} (G)
(F) edge[>->] node [above]{$o_1$}(E)
(D) edge node [left]{$f$}(A)
(F) edge node [right]{$g$}(B)
(E) edge node[left] {$p$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4,0) {$S$};
\node (E) at (-3,0) {$(X,H)$};
\node (F) at (-2,0) {$T,$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node[above] {$i_1$}(E)
(F) edge[>->] node[above] {$o_1$}(E);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4,0) {$T$};
\node (E) at (-3,0) {$(Y,G)$};
\node (F) at (-2,0) {$U$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node[above] {$i_2$}(E)
(F) edge[>->] node[above] {$o_2$}(E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-3.5,0) {$S$};
\node (E) at (-2,0) {$(X +_T Y, H \odot G)$};
\node (F) at (-0.5,0) {$U$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node[above] {$j i_1$}(E)
(F) edge[>->] node[above] {$k o_2$}(E);
\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4.2,-0.5) {$S$};
\node (A) at (-4.2,-2) {$S'$};
\node (B) at (-1.8,-2) {$T'$};
\node (E) at (-3,-0.5) {$(X,H)$};
\node (F) at (-1.8,-0.5) {$T$};
\node (D') at (-1.2,-0.5) {$T$};
\node (C) at (-1.2,-2) {$T'$};
\node (H) at (1.2,-2) {$U'$};
\node (E') at (0,-0.5) {$(Y,G)$};
\node (F') at (1.2,-0.5) {$U$};
\node (G) at (-3,-2) {$(X',H')$};
\node (G') at (0,-2) {$(Y',G')$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node[above] {$i_1$}(E)
(A) edge[>->] node[above] {$i'_1$} (G)
(B) edge[>->] node [above]{$o'_1$} (G)
(F) edge[>->] node [above]{$o_1$}(E)
(D) edge node [left]{$f$}(A)
(F) edge node [right]{$g$}(B)
(E) edge node[left] {$p$}(G)
(D') edge[>->] node [above]{$i_2$}(E')
(F') edge[>->] node [above]{$o_2$}(E')
(D') edge node [left]{$g$}(C)
(C) edge[>->] node [above]{$i'_2$} (G')
(H) edge[>->] node [above]{$o'_2$} (G')
(F') edge node[right] {$h$}(H)
(E') edge node[left] {$q$}(G');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-5.5,0) {$S$};
\node (A) at (-5.5,-1.5) {$S'$};
\node (B) at (-0.5,-1.5) {$U'$};
\node (E) at (-3,0) {$(X+_T Y,H \odot G)$};
\node (F) at (-0.5,0) {$U$};
\node (G) at (-3,-1.5) {$(X' +_{T'} Y', H' \odot G')$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node [above]{$i_3$}(E)
(F) edge[>->] node [above]{$o_3$}(E)
(D) edge node [left]{$f$}(A)
(F) edge node [right]{$h$}(B)
(E) edge node[left] {$p+_g q$}(G)
(A) edge[>->] node [above]{$i'_3$} (G)
(B) edge[>->] node [above]{$o'_3$} (G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-6,0) {$S$};
\node (A) at (-6,-1.5) {$S'$};
\node (E) at (-4.8,0) {$X$};
\node (E') at (-3.5,0) {$X+_T Y$};
\node (F) at (-2.2,0) {$Y$};
\node (F') at (-1,0) {$U$};
\node (G) at (-4.8,-1.5) {$X'$};
\node (G') at (-3.5,-1.5) {$X' +_{T'} Y'$};
\node (H) at (-2.2,-1.5) {$Y'$};
\node (H') at (-1,-1.5) {$U'$,};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node [above]{$i_1$}(E)
(E) edge[>->] node [above]{$j$}(E')
(F) edge[>->] node [above]{$k$} (E')
(F') edge[>->] node [above] {$o_2$} (F)
(D) edge node [left]{$f$}(A)
(E') edge node[left] {$p+_g q$}(G')
(F') edge node [right]{$h$} (H')
(A) edge[>->] node [above]{$i'_1$} (G)
(G) edge[>->] node [above]{$j'$} (G')
(H) edge[>->] node [above]{$k'$} (G')
(H') edge[>->] node [above]{$o'_2$} (H);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-6,0) {$S$};
\node (A) at (-6,-1.5) {$S'$};
\node (E) at (-4.8,0) {$X$};
\node (E') at (-3.5,0) {$X+_T Y$};
\node (G) at (-4.8,-1.5) {$X'$};
\node (G') at (-3.5,-1.5) {$X' +_{T'} Y'$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node [above]{$i_1$}(E)
(E) edge[>->] node [above]{$j$}(E')
(D) edge node [left]{$f$}(A)
(E) edge node[left] {$p$}(G)
(E') edge node[right] {$p+_g q$}(G')
(A) edge[>->] node [above]{$i'_1$} (G)
(G) edge[>->] node [above]{$j'$} (G');
\end{tikzpicture}
\begin{tikzpicture}
\node (T) at (2,3) {$T$};
\node (T') at (2,0) {$T'$};
\node (XTY) at (8,3) {$X +_T Y$};
\node (X) at (6,3.75) {$X$};
\node (Y) at (4,2.25) {$Y$};
\node (X'T'Y') at (8,0) {$X' +_{T'} Y'$};
\node (X') at (6,0.75) {$X'$};
\node (Y') at (4,-0.75) {$Y'$};
\draw [>->] (T) edge node[above] {$o_1$} (X);
\draw [>->] (T) edge node[above,pos=0.6] {$i_2$} (Y);
\draw [>->] (T') edge node[above,pos=0.7] {$o'_1$} (X');
\draw [>->] (T') edge node[below,pos=0.4] {$i'_2$} (Y');
\draw [->] (X) edge node[left,pos=0.7] {$p$} (X');
\draw [>->] (X) edge node[above] {$j$} (XTY);
\draw [>->] (Y) edge node[above,pos=0.4] {$k$} (XTY);
\draw [->] (XTY) edge node[right] {$p +_g q$}(X'T'Y');
\draw [>->] (X') edge node[above] {$j'$} (X'T'Y');
\draw [>->] (Y') edge node[below] {$k'$} (X'T'Y');

\draw [->] (T) edge[white,line width=4pt] (T');
\draw [->] (T) edge node[left] {$g$} (T');
\draw [>->] (Y) edge[white,line width=6pt] (XTY);
\draw [->] (Y) edge (XTY);
\draw [->] (Y) edge[white,line width=6pt] (Y');
\draw [->] (Y) edge node[left,pos=0.4] {$q$} (Y');
\end{tikzpicture}
\begin{array}{ccl}
(p +_g q)_* (H \odot G) &=& (p +_g q)_* ( j_* H j^* + k_* G  k^*) \\
&=& (p +_g q)_*  j_* H  j^* \; + \; (p +_g q)_*  k_* G  k^* \\
&=& j'_* p_* H j^* \;\; + \; \; k'_* q_* G k^* . 
\end{array}
\begin{array}{ccl}
 (p +_g q)_* (H \odot G) 
 &=&  j'_* H'   j'^* (p +_g q)_* \; + \; k'_* G'  k'^* (p +_g q)_* \\
 &=& (j'_* H' j'^* + k'_* G' k'^*) (p +_g q)_* \\
 &=& (H' \odot G') (p +_g q)_* 
\end{array}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4,0) {$A$};
\node (E) at (-3,0) {$B$};
\node (G) at (-3,-1) {$D$};
\node (A) at (-4,-1) {$C$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node [left]{$g$}(A)
(D) edge node [above] {$f$}(E)
(A) edge node[left] [below] {$k$} (G)
(E) edge node[right] {$h$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4,0) {$\R^A$};
\node (E) at (-3,0) {$\R^B$};
\node (G) at (-3,-1) {$\R^D$};
\node (A) at (-4,-1) {$\R^C$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node [left]{$g_*$}(A)
(E) edge node [above] {$f^*$}(D)
(G) edge node[left] [below] {$k^*$} (A)
(E) edge node[right] {$h_*$}(G);
\end{tikzpicture}
\]
\end{lemma}

\begin{proof}
Choose $v \in \R^B$ and $c \in C$.  Then
\[ 
\begin{array}{ccl}
(g_* f^* (v))(c) &=& \displaystyle{ \sum_{ \{a: g(a) = c \} } v(f(a)), }\\ \\
(k^* h_* (v))(c) &=& \displaystyle{ \sum_{ \{b:  h(b) = k(c) \} }  v(b) ,  }
\end{array}

==> (inline-40) <==
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4.2,-0.5) {$S$};
\node (A) at (-4.2,-2) {$S'$};
\node (B) at (-1.8,-2) {$T'$.};
\node (E) at (-3,-0.5) {$(X,H)$};
\node (F) at (-1.8,-0.5) {$T$};
\node (G) at (-3,-2) {$(X',H')$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node[above] {$i_1$}(E)
(A) edge[>->] node[above] {$i'_1$} (G)
(B) edge[>->] node [above]{$o'_1$} (G)
(F) edge[>->] node [above]{$o_1$}(E)
(D) edge node [left]{$f$}(A)
(F) edge node [right]{$g$}(B)
(E) edge node[left] {$p$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4,0) {$S$};
\node (E) at (-3,0) {$(S,0_S)$};
\node (F) at (-2,0) {$S$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node[above] {$1_S$}(E)
(F) edge[>->] node[above] {$1_S$}(E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4.5,0.5) {$S$};
\node (E) at (-3,0.5) {$(S,0_S)$};
\node (F) at (-1.5,0.5) {$S$};
\node (A) at (-4.5,-1) {$S'$};
\node (B) at (-1.5,-1) {$S'$};
\node (G) at (-3,-1) {$(S',0_{S'})$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node {$$}(E)
(F) edge[>->] node {$$}(E)
(D) edge node [left]{$f$}(A)
(F) edge node [right]{$f$}(B)
(A) edge[>->] node {$$} (G)
(B) edge[>->] node {$$} (G)
(E) edge node[left] {$f$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4.2,-0.5) {$S$};
\node (A) at (-4.2,-2) {$S'$};
\node (B) at (-1.8,-2) {$T'$};
\node (E) at (-3,-0.5) {$(X,H)$};
\node (F) at (-1.8,-0.5) {$T$};
\node (G) at (-3,-2) {$(X',H')$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node[above] {$i_1$}(E)
(A) edge[>->] node[above] {$i'_1$} (G)
(B) edge[>->] node [above]{$o'_1$} (G)
(F) edge[>->] node [above]{$o_1$}(E)
(D) edge node [left]{$f$}(A)
(F) edge node [right]{$g$}(B)
(E) edge node[left] {$p$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4.2,-0.5) {$S$};
\node (E) at (-3,-0.5) {$(X,H)$};
\node (F) at (-1.8,-0.5) {$T$};
\node (D') at (-1.2,-0.5) {$T$};
\node (E') at (0,-0.5) {$(Y,G)$};
\node (F') at (1.2,-0.5) {$U$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node[above] {$i_1$}(E)
(F) edge[>->] node[above] {$o_1$}(E)
(D') edge[>->] node[above] {$i_2$}(E')
(F') edge[>->] node [above]{$o_2$}(E');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-3.75,0) {$S$};
\node (E) at (-2,0) {$(X +_T Y, H \odot G)$};
\node (F) at (-0.25,0) {$U$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node[above] {$j i_1$}(E)
(F) edge[>->] node[above] {$k o_2$}(E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4.2,-0.5) {$S$};
\node (A) at (-4.2,-2) {$S'$};
\node (B) at (-1.8,-2) {$T'$};
\node (E) at (-3,-0.5) {$(X,H)$};
\node (F) at (-1.8,-0.5) {$T$};
\node (D') at (-1.2,-0.5) {$T$};
\node (C) at (-1.2,-2) {$T'$};
\node (H) at (1.2,-2) {$U'$};
\node (E') at (0,-0.5) {$(Y,G)$};
\node (F') at (1.2,-0.5) {$U$};
\node (G) at (-3,-2) {$(X',H')$};
\node (G') at (0,-2) {$(Y',G')$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node[above] {$i_1$}(E)
(A) edge[>->] node[above] {$i'_1$} (G)
(B) edge[>->] node [above]{$o'_1$} (G)
(F) edge[>->] node [above]{$o_1$}(E)
(D) edge node [left]{$f$}(A)
(F) edge node [right]{$g$}(B)
(E) edge node[left] {$p$}(G)
(D') edge[>->] node [above]{$i_2$}(E')
(F') edge[>->] node [above]{$o_2$}(E')
(D') edge node [left]{$g$}(C)
(C) edge[>->] node [above]{$i'_2$} (G')
(H) edge[>->] node [above]{$o'_2$} (G')
(F') edge node[right] {$h$}(H)
(E') edge node[left] {$q$}(G');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4.2,-0.5) {$S$};
\node (A) at (-4.2,-2) {$S'$};
\node (B) at (-1.8,-2) {$T'$};
\node (E) at (-3,-0.5) {$(X,H)$};
\node (F) at (-1.8,-0.5) {$T$};
\node (D') at (-1.2,-0.5) {$T$};
\node (C) at (-1.2,-2) {$T'$};
\node (H) at (1.2,-2) {$U'$};
\node (E') at (0,-0.5) {$(Y,G)$};
\node (F') at (1.2,-0.5) {$U$};
\node (G) at (-3,-2) {$(X',H')$};
\node (G') at (0,-2) {$(Y',G')$};
\node (D'') at (-4.2,-2.5) {$S'$};
\node (I) at (-4.2,-4) {$S''$};
\node (J) at (-1.8,-4) {$T''$};
\node (E'') at (-3,-2.5) {$(X',H')$};
\node (F'') at (-1.8,-2.5) {$T'$};
\node (D''') at (-1.2,-2.5) {$T'$};
\node (E''') at (0,-2.5) {$(Y',G')$};
\node (F''') at (1.2,-2.5) {$U'$};
\node (K) at (-1.2,-4) {$T''$};
\node (L) at (1.2,-4) {$U''$};
\node (G'') at (-3,-4) {$(X'',H'')$};
\node (G''') at (0,-4) {$(Y'',G'')$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node {$$}(E)
(A) edge[>->] node {$$} (G)
(B) edge[>->] node {$$} (G)
(F) edge[>->] node {$$}(E)
(D) edge node [left]{$f$}(A)
(F) edge node [right]{$g$}(B)
(E) edge node[left] {$p$}(G)
(D') edge[>->] node {$$}(E')
(F') edge[>->] node {$$}(E')
(D') edge node [left]{$g$}(C)
(C) edge[>->] node {$$} (G')
(H) edge[>->] node {$$} (G')
(F') edge node[right] {$h$}(H)
(E') edge node[left] {$q$}(G')
(D'') edge[>->] node {$$}(E'')
(F'') edge[>->] node {$$}(E'')
(D'') edge node [left]{$f'$}(I)
(F'') edge node [right]{$g'$}(J)
(I) edge[>->] node {$$} (G'')
(J) edge[>->] node {$$} (G'')
(E'') edge node[left] {$p'$}(G'')
(D''') edge[>->] node {$$}(E''')
(F''') edge[>->] node {$$}(E''')
(D''') edge node [left]{$g'$}(K)
(F''') edge node [right]{$h'$}(L)
(K) edge[>->] node {$$} (G''')
(L) edge[>->] node {$$} (G''')
(E''') edge node[left] {$q'$}(G''');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-5.5,0) {$S$};
\node (A) at (-5.5,-1.5) {$S'$};
\node (B) at (-0.5,-1.5) {$U'$};
\node (C) at (-5.5,-4) {$S''$};
\node (H) at (-.5,-4) {$U''$,};
\node (E) at (-3,0) {$(X+_T Y,H \odot G)$};
\node (F) at (-0.5,0) {$U$};
\node (G) at (-3,-1.5) {$(X' +_{T'} Y', H' \odot G')$};
\node (D'') at (-5.5,-2.5) {$S'$};
\node (E'') at (-3,-2.5) {$(X' +_{T'} Y', H' \odot G')$};
\node (F'') at (-0.5,-2.5) {$U'$};
\node (G'') at (-3,-4) {$(X'' +_{T''} Y'', H'' \odot G'')$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node {$$}(E)
(F) edge[>->] node {$$}(E)
(D) edge node [left]{$f$}(A)
(F) edge node [right]{$h$}(B)
(E) edge node[left] {$p+_g q$}(G)
(A) edge[>->] node {$$} (G)
(B) edge[>->] node {$$} (G)
(D'') edge[>->] node {$$}(E'')
(F'') edge[>->] node {$$}(E'')
(C) edge[>->] node {$$} (G'')
(H) edge[>->] node {$$} (G'')
(D'') edge node [left]{$f'$}(C)
(F'') edge node [right]{$h'$}(H)
(E'') edge node[left] {$p'+_{g'}q'$}(G'');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-5.5,0.5) {$S$};
\node (A) at (-5.5,-1) {$S''$};
\node (B) at (-0.5,-1) {$U''$.};
\node (E) at (-3,.5) {$(X+_T Y,H \odot G)$};
\node (F) at (-0.5,0.5) {$U$};
\node (G) at (-3,-1) {$(X'' +_{T''} Y'', H'' \odot G'')$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node {$$}(E)
(F) edge[>->] node {$$}(E)
(D) edge node [left]{$f' \circ f$}(A)
(F) edge node [right]{$h' \circ h$}(B)
(A) edge[>->] node {$$} (G)
(B) edge[>->] node {$$} (G)
(E) edge node[left] {$(p' +_{g'}q') \circ (p+_g q)$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4.75,0.5) {$S$};
\node (E) at (-3.5,0.5) {$(X,H)$};
\node (F) at (-2.25,0.5) {$T$};
\node (D') at (-1,0.5) {$T$};
\node (E') at (0.25,.5) {$(Y,G)$};
\node (F') at (1.5,0.5) {$U$};
\node (A) at (-4.75,-1) {$S''$};
\node (B) at (-2.25,-1) {$T''$};
\node (C) at (-1,-1) {$T''$};
\node (H) at (1.5,-1) {$U''$,};
\node (G) at (-3.5,-1) {$(X'',H'')$};
\node (G') at (0.25,-1) {$(Y'',G'')$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node {$$}(E)
(F) edge[>->] node {$$}(E)
(D) edge node [left]{$f' \circ f$}(A)
(F) edge node [right]{$g' \circ g$}(B)
(A) edge[>->] node {$$} (G)
(B) edge[>->] node {$$} (G)
(E) edge node[left] {$p' \circ p$}(G)
(D') edge[>->] node {$$}(E')
(F') edge[>->] node {$$}(E')
(D') edge node [left]{$g' \circ g$}(C)
(F') edge node [right]{$h' \circ h$}(H)
(C) edge[>->] node {$$} (G')
(H) edge[>->] node {$$} (G')
(E') edge node[right] {$q' \circ q$}(G');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-5.5,0.5) {$S$};
\node (A) at (-5.5,-1) {$S''$};
\node (B) at (-0.5,-1) {$U''$.};
\node (E) at (-3,0.5) {$(X+_T Y,H \odot G)$};
\node (F) at (-0.5,0.5) {$U$};
\node (G) at (-3,-1) {$(X'' +_{T''} Y'', H'' \odot G'')$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node {$$}(E)
(F) edge[>->] node {$$}(E)
(D) edge node [left]{$f' \circ f$}(A)
(F) edge node [right]{$h' \circ h$}(B)
(A) edge[>->] node {$$} (G)
(B) edge[>->] node {$$} (G)
(E) edge node[left] {$(p' \circ p) +_{(g' \circ g)} (q' \circ q)$}(G);
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[scale=1.5];
\node (D) at (-4.4,0.5) {$S_1$};
\node (E) at (-3.2,0.5) {$(X_1,H_1)$};
\node (F) at (-2,0.5) {$T_1$};
\node (A) at (-1,0.5) {$S_2$};
\node (B) at (0.2,0.5) {$(X_2,H_2)$};
\node (C) at (1.4,0.5) {$T_2$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node [above] {$i_1$}(E)
(F) edge[>->] node [above] {$o_1$}(E)
(A) edge[>->] node [above] {$i_2$} (B)
(C) edge[>->] node [above] {$o_2$} (B);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5];
\node (D) at (-5.5,0.5) {$S_1+S_2$};
\node (E) at (-3,0.5) {$(X_1 + X_2,H_1 \oplus H_2)$};
\node (F) at (-0.5,0.5) {$T_1+T_2$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node [above] {$i_1 + i_2$}(E)
(F) edge[>->] node [above] {$o_1 + o_2$}(E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4.75,0.5) {$S_1$};
\node (A) at (-4.75,-1) {$S_1'$};
\node (B) at (-2.25,-1) {$T_1'$};
\node (C) at (-1.25,-1) {$S_2'$};
\node (H) at (1.25,-1) {$T_2'$};
\node (E) at (-3.5,0.5) {$(X_1,H_1)$};
\node (F) at (-2.25,0.5) {$T_1$};
\node (D') at (-1.25,0.5) {$S_2$};
\node (E') at (0,.5) {$(X_2,H_2)$};
\node (F') at (1.25,0.5) {$T_2$};
\node (G) at (-3.5,-1) {$(X'_1,H'_1)$};
\node (G') at (0,-1) {$(X'_2,H'_2)$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node [above] {$i_1$}(E)
(F) edge[>->] node [above] {$o_1$}(E)
(D) edge node [left]{$f_1$}(A)
(F) edge node [right]{$g_1$}(B)
(A) edge[>->] node [above] {$i'_1$} (G)
(B) edge[>->] node [above] {$o'_1$} (G)
(E) edge node[left] {$p_1$}(G)
(D') edge[>->] node [above] {$i_2$}(E')
(F') edge[>->] node [above] {$o_2$}(E')
(D') edge node [left]{$f_2$}(C)
(F') edge node [right]{$g_2$}(H)
(C) edge[>->] node [above] {$i'_2$} (G')
(H) edge[>->] node [above] {$o'_2$} (G')
(E') edge node[right]{$p_2$}(G');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-6,0.5) {$S_1+S_2$};
\node (A) at (-6,-1) {$S_1' + S_2'$};
\node (B) at (0,-1) {$T_1' + T_2'.$};
\node (E) at (-3,.5) {$(X_1+X_2,H_1 \oplus H_2)$};
\node (F) at (0,0.5) {$T_1+T_2$};
\node (G) at (-3,-1) {$(X'_1+X'_2, H'_1\oplus H'_2)$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node [above] {$i_1 + i_2$}(E)
(F) edge[>->] node [above] {$o_1 + o_2$}(E)
(D) edge node [left]{$f_1 + f_2$}(A)
(F) edge node [right]{$g_1+g_2$}(B)
(A) edge[>->] node [above] {$i'_1 + i'_2$} (G)
(B) edge[>->] node [above] {$o'_1 + o'_2$} (G)
(E) edge node[left] {$p_1 + p_2$}(G);
\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[scale=1.5];
\node (D) at (-4,0.5) {$S_1$};
\node (E) at (-2.75,0.5) {$(X_1,H_1)$};
\node (F) at (-1.5,0.5) {$T_1$};
\node (A) at (-0.5,0.5) {$S_2$};
\node (B) at (.75,0.5) {$(X_2,H_2)$};
\node (C) at (2,0.5) {$T_2$};
\node (G) at (3,0.5) {$S_3$};
\node (H) at (4.25,0.5) {$(X_3,H_3)$};
\node (I) at (5.5,0.5) {$T_3$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node {$$}(E)
(F) edge[>->] node {$$}(E)
(A) edge[>->] node {$$} (B)
(C) edge[>->] node {$$} (B)
(G) edge[>->] node {$$} (H)
(I) edge[>->] node {$$} (H);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5];
\node (D) at (-6.25,0.5) {$(S_1+S_2)+S_3$};
\node (E) at (-3,0.5) {$((X_1+X_2)+X_3,(H_1 \oplus H_2) \oplus H_3)$};
\node (F) at (0.25,0.5) {$(T_1+T_2)+T_3$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node {$$}(E)
(F) edge[>->] node {$$}(E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5];
\node (D) at (-6.25,0.5) {$S_1+(S_2+S_3)$};
\node (E) at (-3,0.5) {$(X_1+(X_2+X_3),H_1 \oplus (H_2 \oplus H_3))$};
\node (F) at (0.25,0.5) {$T_1+(T_2+T_3)$.};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node {$$}(E)
(F) edge[>->] node {$$}(E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4.5,0.5) {$(S_1+S_2)+S_3$};
\node (E) at (-1,.5) {$((X_1+X_2)+X_3,(H_1 \oplus H_2) \oplus H_3)$};
\node (F) at (2.5,0.5) {$(T_1+T_2)+T_3$};
\node (G) at (-1,-1.0) {$(X_1+(X_2+X_3),H_1 \oplus (H_2 \oplus H_3))$};
\node (A) at (-4.5,-1.0) {$S_1+(S_2+S_3)$};
\node (B) at (2.5,-1.0) {$T_1+(T_2+T_3)$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node [left]{$a$}(A)
(F) edge node [right]{$a$}(B)
(D) edge[>->] node {$$}(E)
(F) edge[>->] node {$$}(E)
(A) edge[>->] node[left] {$$} (G)
(B) edge[>->] node[left] {$$} (G)
(E) edge node[left] {$a$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5];
\node (D) at (-6,-0.5) {$(((X_1,H_1) \oplus (X_2,H_2)) \oplus (X_3,H_3)) \oplus (X_4,H_4)$};
\node (E) at (-3,.5) {$((X_1,H_1) \oplus (X_2,H_2)) \oplus ((X_3,H_3) \oplus (X_4,H_4))$};
\node (F) at (0,-0.5) {$(X_1,H_1) \oplus ((X_2,H_2) \oplus ((X_3,H_3) \oplus (X_4,H_4)))$};
\node (A) at (0,-1.5) {$(X_1,H_1) \oplus (((X_2,H_2) \oplus (X_3,H_3)) \oplus (X_4,H_4))$};
\node (B) at (-6,-1.5) {$((X_1,H_1) \oplus ((X_2,H_2) \oplus (X_3,H_3))) \oplus (X_4,H_4)$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node[above] {$\alpha$}(E)
(E) edge node [above]{$\alpha$}(F)
(D) edge node[below,left] {$\alpha \oplus 1_{(X_4,H_4)}$} (B)
(B) edge node [above]{$\alpha$} (A)
(A) edge node [right]{$1_{(X_1,H_1)} \oplus \alpha$} (F);

\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-5.5,0.5) {$\emptyset + S$};
\node (A) at (-5.5,-1.0) {$S$};
\node (B) at (-1.5,-1.0) {$T$};
\node (C) at (-0.5,-1.0) {$S$};
\node (H) at (3.5,-1.0) {$T$};
\node (E) at (-3.5,.5) {$(\emptyset + X,0_\emptyset \oplus H)$};
\node (F) at (-1.5,0.5) {$\emptyset + T$};
\node (D') at (-0.5,0.5) {$S + \emptyset$};
\node (E') at (1.5,.5) {$(X + \emptyset,H \oplus 0_\emptyset)$};
\node (F') at (3.5,0.5) {$T + \emptyset$};
\node (G) at (-3.5,-1.0) {$(X,H)$};
\node (G') at (1.5,-1.0) {$(X,H)$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node {$$}(E)
(F) edge[>->] node {$$}(E)
(D) edge node [left]{$\ell$}(A)
(F) edge node [right]{$\ell$}(B)
(A) edge[>->] node {$$} (G)
(B) edge[>->] node {$$} (G)
(E) edge node[left] {$\ell$}(G)
(D') edge[>->] node {$$}(E')
(F') edge[>->] node {$$}(E')
(D') edge node [left]{$r$}(C)
(F') edge node [right]{$r$}(H)
(C) edge[>->] node {$$} (G')
(H) edge[>->] node {$$} (G')
(E') edge node[left]{$r$}(G');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5];
\node (D) at (-3.5,-0.5) {$((X,H) \oplus (\emptyset,0_\emptyset)) \oplus (Y,G)$};
\node (E) at (-1,0.5) {$(X,H) \oplus (Y,G)$};
\node (F) at (1.5,-0.5) {$(X,H) \oplus ((\emptyset,0_\emptyset) \oplus (Y,G))$.};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node[above] {$\rho \oplus 1\;$}(E)
(F) edge node [above]{$\; 1 \oplus \lambda$}(E)
(D) edge node [above]{$\alpha$} (F);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-6,0.5) {$S_1+S_2$};
\node (A) at (-6,-1.0) {$S_2+S_1$};
\node (B) at (-1,-1.0) {$T_2+T_1$};
\node (E) at (-3.5,.5) {$(X_1,H_1) \oplus (X_2,H_2)$};
\node (F) at (-1,0.5) {$T_1+T_2$};
\node (G) at (-3.5,-1.0) {$(X_2,H_2) \oplus (X_1,H_1)$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node {$$}(E)
(F) edge[>->] node {$$}(E)
(D) edge node [left]{$b_{S_1,S_2}$}(A)
(F) edge node [left]{$b_{T_1,T_2}$}(B)
(A) edge[>->] node {$$} (G)
(B) edge[>->] node {$$} (G)
(E) edge node[left] {$b_{X_1,X_2}$}(G);
\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[scale=1.5];
\node (D) at (-5,-1.5) {$S_1$};
\node (E) at (-3.5,-1.5) {$(X_1,H_1)$};
\node (F) at (-2,-1.5) {$T_1$};
\node (A) at (-1,-1.5) {$T_1$};
\node (B) at (0.5,-1.5) {$(Y_1,G_1)$};
\node (C) at (2,-1.5) {$U_1$};
\node (D') at (-5,-2) {$S_2$};
\node (E') at (-3.5,-2) {$(X_2,H_2)$};
\node (F') at (-2,-2) {$T_2$};
\node (A') at (-1,-2) {$T_2$};
\node (B') at (0.5,-2) {$(Y_2,G_2)$};
\node (C') at (2,-2) {$U_2$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node [above] {$$}(E)
(A) edge[>->] node [above] {$$} (B)
(C) edge[>->] node [above] {$$} (B)
(F) edge[>->] node [above] {$$}(E)
(D') edge[>->] node [above] {$$}(E')
(A') edge[>->] node [above] {$$} (B')
(C') edge[>->] node [above] {$$} (B')
(F') edge[>->] node [above] {$$}(E');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5];
\node (D) at (-3.5,-0.5) {$S_1$};
\node (E) at (-1.5,-0.5) {$(X_1 +_{T_1} Y_1,H_1 \odot G_1)$};
\node (F) at (0.5,-0.5) {$U_1$};
\node (A) at (1.5,-0.5) {$S_2$};
\node (B) at (3.5,-0.5) {$(X_2 +_{T_2} Y_2,H_2 \odot G_2)$};
\node (C) at (5.5,-0.5) {$U_2$.};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node [above] {$$}(E)
(A) edge[>->] node [above] {$$} (B)
(C) edge[>->] node [above] {$$} (B)
(F) edge[>->] node [above] {$$}(E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5];
\node (D) at (-3.75,-0.5) {$S_1+S_2$};
\node (E) at (-1.75,-0.5) {$(X_1 + X_2, H_1 \oplus H_2)$};
\node (F) at (0.25,-0.5) {$T_1+T_2$};
\node (A) at (1.5,-0.5) {$T_1+T_2$};
\node (B) at (3.5,-0.5) {$(Y_1 + Y_2, G_1 \oplus G_2)$};
\node (C) at (5.5,-0.5) {$U_1+U_2$.};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node [above] {$$}(E)
(A) edge[>->] node [above] {$$} (B)
(C) edge[>->] node [above] {$$} (B)
(F) edge[>->] node [above] {$$}(E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5];
\node (D) at (-8,0.5) {$S_1+S_2$};
\node (E) at (-4,.5) {$((X_1 +_{T_1} Y_1) + (X_2 +_{T_2} Y_2),(H_1 \odot G_1) \oplus (H_2 \odot G_2))$};
\node (F) at (0,0.5) {$U_1 + U_2$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node [above] {$$}(E)
(F) edge[>->] node [above] {$$} (E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5];
\node (D) at (-8,0.5) {$S_1+S_2$};
\node (E) at (-4,0.5) {$((X_1+X_2)+_{T_1 + T_2} (Y_1+Y_2),(H_1 \oplus H_2) \odot (G_1 \oplus G_2))$};
\node (F) at (0,0.5) {$U_1 + U_2$.};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node [above] {$$}(E)
(F) edge[>->] node [above] {$$} (E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-7,0.5) {$S_1+S_2$};
\node (A) at (-7,-1.0) {$S_1+S_2$};
\node (B) at (0,-1.0) {$U_1+U_2$};
\node (E) at (-3.5,.5) {$((X_1,H_1) \odot (Y_1,G_1)) \oplus ((X_2,H_2) \odot (Y_2,G_2))$};
\node (F) at (0,0.5) {$U_1+U_2$};
\node (G) at (-3.5,-1.0) {$ ((X_1,H_1) \oplus (X_2,H_2)) \odot ((Y_1,G_1) \oplus (Y_2,G_2))$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node {$$}(E)
(F) edge node {$$}(E)
(D) edge node [left]{$1_{S_1 + S_2}$}(A)
(F) edge node [right]{$1_{U_1 + U_2}$}(B)
(A) edge node {$$} (G)
(B) edge node {$$} (G)
(E) edge node[left] {$\hat{\chi}$}(G);
\end{tikzpicture}
\begin{tikzpicture}[->,>=stealth',node distance=1.1cm, auto]
 \node(A1) {$S_{1}$};
 \node(C1) [above of=A1,right of=A1] {$X_{1}$};
 \node(B1) [below of=C1,right of=C1] {$T_{1}$};
 \node(D1) [above of=B1,right of=B1] {$Y_{1}$};
 \node(E1) [below of=D1,right of=D1] {$U_{1}$};
 \node(A2) [right of=E1] {$S_{2}$};
 \node(C2) [above of=A2,right of=A2] {$X_{2}$};
 \node(B2) [below of=C2,right of=C2] {$T_{2}$};
 \node(D2) [above of=B2,right of=B2] {$Y_{2}$};
 \node(E2) [below of=D2,right of=D2] {$U_{2}$};
 \draw[->] (A1) to node [swap]{$$} (C1);
 \draw[->] (B1) to node [swap]{$$} (C1);
 \draw[->] (B1) to node [swap]{$$} (D1);
 \draw[->] (E1) to node [swap]{$$} (D1);
 \draw[->] (A2) to node [swap]{$$} (C2);
 \draw[->] (B2) to node [swap]{$$} (C2);
 \draw[->] (B2) to node [swap]{$$} (D2);
 \draw[->] (E2) to node [swap]{$$} (D2);
\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[scale=1.5];
\node (D) at (-4.5,.5) {$S$};
\node (E) at (-3,.5) {$(S',0_{S'})$};
\node (F) at (-1.5,.5) {$S'$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node [above] {$f$}(E)
(F) edge[>->] node [above] {$$}(E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4.5,0.5) {$S$};
\node (E) at (-3.25,0.5) {$(S',0_{S'})$};
\node (F) at (-2,0.5) {$S'$};
\node (A) at (-4.5,-1) {$S'$};
\node (B) at (-2,-1) {$S'$};
\node (G) at (-3.25,-1) {$(S',0_{S'})$};
\node (D') at (-1,0.5) {$S$};
\node (E') at (0.25,0.5) {$(S,0_S)$};
\node (F') at (1.5,0.5) {$S$};
\node (A') at (-1,-1) {$S$};
\node (B') at (1.5,-1) {$S'$};
\node (G') at (0.25,-1) {$(S',0_{S'})$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node [above] {$f$}(E)
(F) edge[>->] node {$$}(E)
(D) edge node [left]{$f$}(A)
(F) edge node [right]{$$}(B)
(A) edge[>->] node {$$} (G)
(B) edge[>->] node {$$} (G)
(E) edge node[left] {$$}(G)
(D') edge[>->] node {$$} (E')
(F') edge[>->] node {$$} (E')
(D') edge node [left]{$$}(A')
(F') edge node [right]{$f$}(B')
(A') edge[>->] node [above] {$f$} (G')
(B') edge[>->] node {$$} (G')
(E') edge node[left] {$f$}(G');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D') at (-1.5,-0.25) {$S$};
\node (E') at (-.25,-0.25) {$(S,0_S)$};
\node (F') at (1,-0.25) {$S$};
\node (A') at (-1.5,-1.5) {$S$};
\node (B') at (1,-1.5) {$S'$};
\node (G') at (-0.25,-1.5) {$(S',0_{S'})$};
\node (A) at (-1.5,-2.75) {$S'$};
\node (B) at (-0.25,-2.75) {$(S',0_{S'})$};
\node (C) at (1,-2.75) {$S'$};
\node (E) at (2.125,-1.5) {$=$};
\node (D) at (3.25,-0.5) {$S$};
\node (F) at (3.25,-2.5) {$S'$};
\node (G) at (4.5,-0.5) {$(S,0_S)$};
\node (H) at (5.75,-0.5) {$S$};
\node (I) at (4.5,-2.5) {$(S',0_{S'})$};
\node (J) at (5.75,-2.5) {$S'$};
\path[->,font=\scriptsize,>=angle 90]
(D') edge[>->] node {$$}(E')
(F') edge[>->] node {$$}(E')
(D') edge node [left]{$$}(A')
(F') edge node [right]{$f$}(B')
(A') edge[>->] node [above]{$f$} (G')
(B') edge[>->] node {$$} (G')
(E') edge node[left] {$f$}(G')
(A') edge node [left] {$f$}(A)
(A) edge[>->] node {$$} (B)
(C) edge[>->] node {$$} (B)
(B') edge node [right]{$$} (C)
(G') edge node [left]{$$} (B)
(D) edge[>->] node {$$} (G)
(D) edge node [left]{$f$} (F)
(F) edge[>->] node {$$} (I)
(J) edge[>->] node {$$} (I)
(H) edge node [right]{$f$} (J)
(H) edge[>->] node {$$} (G)
(G) edge node [left]{$f$} (I);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D') at (-2,0.5) {$S$};
\node (E') at (-0.75,.5) {$(S,0_S)$};
\node (F') at (0.5,0.5) {$S$};
\node (A') at (-2,-1) {$S$};
\node (B') at (0.5,-1) {$S'$};
\node (G') at (-0.75,-1) {$(S',0_{S'})$};
\node (A) at (1.75,0.5) {$(S',0_{S'})$};
\node (B) at (1.75,-1) {$(S',0_{S'})$};
\node (C) at (3,0.5) {$S'$};
\node (D) at (3,-1) {$S'$};
\node (E) at (3.5,-0.25) {$=$};
\node (F) at (4,0.5) {$S$};
\node (G) at (5.25,0.5) {$(S',0_{S'})$};
\node (H) at (6.5,0.5) {$S'$};
\node (I) at (4,-1) {$S$};
\node (J) at (5.25,-1) {$(S',0_{S'})$};
\node (K) at (6.5,-1) {$S'$};
\path[->,font=\scriptsize,>=angle 90]
(D') edge[>->] node {$$}(E')
(F') edge[>->] node {$$}(E')
(D') edge node [left]{$$}(A')
(F') edge node [right]{$f$}(B')
(A') edge[>->] node [above]{$f$} (G')
(B') edge[>->] node {$$} (G')
(E') edge node[left] {$f$}(G')
(F') edge[>->] node [above]{$f$} (A)
(C) edge[>->] node {$$} (A)
(C) edge node [right]{$$} (D)
(D) edge[>->] node {$$} (B)
(B') edge[>->] node {$$} (B)
(A) edge node [left] {$$} (B)
(F) edge[>->] node [above]{$f$} (G)
(H) edge[>->] node [above]{$$} (G)
(G) edge node [left]{$$} (J)
(F) edge node [left]{$$} (I)
(I) edge[>->] node [above]{$f$} (J)
(K) edge[>->] node {$$} (J)
(H) edge node [right]{$$} (K);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5];
\node (D) at (-4.5,.5) {$S'$};
\node (E) at (-3,.5) {$(S',0_{S'})$};
\node (F) at (-1.5,.5) {$S$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node [above] {$$}(E)
(F) edge[>->] node [above] {$f$}(E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4.5,0.5) {$S'$};
\node (E) at (-3.25,0.5) {$(S',0_{S'})$};
\node (F) at (-2,0.5) {$S$};
\node (A) at (-4.5,-1) {$S'$};
\node (B) at (-2,-1) {$S'$};
\node (G) at (-3.25,-1) {$(S',0_{S'})$};
\node (D') at (-1,0.5) {$S$};
\node (E') at (0.25,0.5) {$(S,0_S)$};
\node (F') at (1.5,0.5) {$S$};
\node (A') at (-1,-1) {$S'$};
\node (B') at (1.5,-1) {$S$};
\node (G') at (0.25,-1) {$(S',0_{S'})$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge[>->] node [above]{$$}(E)
(F) edge[>->] node [above]{$f$}(E)
(D) edge node {$$}(A)
(F) edge node [right]{$f$}(B)
(A) edge[>->] node [above]{$$} (G)
(B) edge[>->] node [above]{$$} (G)
(E) edge node[left] {$$}(G)
(D') edge[>->] node [above]{$$}(E')
(F') edge[>->] node [above]{$$}(E')
(D') edge node [left]{$f$}(A')
(F') edge node [right]{$$}(B')
(A') edge[>->] node [above]{$$} (G')
(B') edge[>->] node [above]{$f$} (G')
(E') edge node[left] {$f$}(G');
\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4,0) {$U_1$};
\node (E) at (-2,0) {$U_2$};
\node (F) at (-4,-1.5) {$V_1$};
\node (A) at (-2,-1.5) {$V_2$};
\node (B) at (-3,-0.75) {$\Downarrow \alpha$};
\node (C) at (-4,-3) {$W_1$};
\node (G) at (-2,-3) {$W_2$};
\node (H) at (-3,-2.25) {$\Downarrow \beta$};
\node (I) at (-1,-1.5) {$=$};
\node (J) at (0,-0.5) {$U_1$};
\node (K) at (2,-0.5) {$U_2$};
\node (L) at (0,-2.5) {$W_1$};
\node (M) at (2,-2.5) {$W_2$};
\node (O) at (1,-1.5) {$\Downarrow \beta \alpha$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node [above]{$R \subseteq U_1 \oplus U_2$}(E)
(E) edge node [right]{$g$}(A)
(D) edge node [left]{$f$}(F)
(F) edge node [left] {$f'$}(C)
(C) edge node [above] {$T \subseteq W_1 \oplus W_2$} (G)
(A) edge node [right] {$g'$} (G)
(F) edge node [above]{$S \subseteq V_1 \oplus V_2$} (A)
(J) edge node [above] {$R \subseteq U_1 \oplus U_2$} (K)
(K) edge node [right] {$g' g$} (M)
(J) edge node [left] {$f' f$} (L)
(L) edge node [above] {$T \subseteq W_1 \oplus W_2$} (M);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-3.5,0) {$V_1$};
\node (E) at (-2,0) {$V_2$};
\node (F) at (-3.5,-1.5) {$W_1$};
\node (A) at (-2,-1.5) {$W_2$};
\node (B) at (-2.75,-0.75) {$\Downarrow \alpha$};
\node (J) at (-0.5,0) {$V_3$};
\node (L) at (-0.5,-1.5) {$W_3$};
\node (O) at (-1.25,-0.75) {$\Downarrow \alpha'$};
\node (I) at (0.25,-0.75) {$=$};
\node (D') at (1,0) {$V_1$};
\node (E') at (2.75,0) {$V_3$};
\node (F') at (1,-1.5) {$W_1$};
\node (A') at (2.75,-1.5) {$W_3$};
\node (B') at (1.875,-0.75) {$\Downarrow \alpha' \circ \alpha$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node [above]{$R \subseteq V_1 \oplus V_2$}(E)
(E) edge node [right]{$g$}(A)
(D) edge node [left]{$f$}(F)
(F) edge node [above]{$S \subseteq W_1 \oplus W_2$} (A)
(E) edge node [above]{$R' \subseteq V_2 \oplus V_3$} (J)
(J) edge node [right]{$h$} (L)
(A) edge node [above]{$S' \subseteq W_2 \oplus W_3$} (L)
(D') edge node [above]{$R'R \subseteq V_1 \oplus V_3$}(E')
(D') edge node [left]{$f$}(F')
(F') edge node [above]{$S'S \subseteq W_1 \oplus W_3$} (A')
(E') edge node [right]{$h$} (A');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-4,0.5) {$V_1$};
\node (E) at (-2,0.5) {$V_2$};
\node (F) at (-4,-1) {$W_1$};
\node (A) at (-2,-1) {$W_2$};
\node (B) at (-3,-0.25) {};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node [above]{$R \subseteq V_1 \oplus V_2$}(E)
(E) edge node [right]{$g$}(A)
(D) edge node [left]{$f$}(F)
(F) edge node [above]{$S \subseteq W_1 \oplus W_2$} (A);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (D) at (-3.75,0.5) {$V$};
\node (E) at (-2.25,0.5) {$V$};
\node (F) at (-3.75,-1) {$W$};
\node (A) at (-2.25,-1) {$W$.};
\node (B') at (-3,-0.25) {};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node [above]{$1_V$}(E)
(E) edge node [right]{$f$}(A)
(D) edge node [left]{$f$}(F)
(F) edge node [above]{$1_W$} (A);
\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$b$};
\node (B) at (-1,-1) {$a_1$};
\node (C) at (1,-1) {$a_2$};
\node (D) at (0,-2) {$a_1 +_b a_2$};
\node (E) at (0,-3) {$q$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node [above] {$i$}(B)
(A) edge node [above] {$o$}(C)
(B) edge node [above] {$j$}(D)
(C) edge node [above] {$k$}(D)
(D) edge[dashed] node [near start,left] {$! \psi$} (E)
(B) edge[bend right] node [left] {$j'$}(E)
(C) edge[bend left] node [right] {$k'$}(E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$b$};
\node (B) at (-1,-1) {$a_1$};
\node (C) at (1,-1) {$a_2$};
\node (E) at (2,-1) {$a_2$};
\node (F) at (3,0) {$b'$};
\node (G) at (4,-1) {$a_3$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node [above] {$i$}(A)
(C) edge node [above] {$o$}(A)
(E) edge node [above] {$i'$}(F)
(G) edge node [above] {$o'$}(F);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$b$};
\node (B) at (-1,-1) {$a_1$};
\node (C) at (1,-1) {$a_2$};
\node (F) at (2,0) {$b'$};
\node (G) at (3,-1) {$a_3$};
\node (D) at (1,1) {$b+_{a_2}b'$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node [above] {$i$}(A)
(C) edge node [above] {$o$}(A)
(C) edge node [above] {$i'$}(F)
(G) edge node [above] {$o'$}(F)
(A) edge node [near start,above] {$j$}(D)
(F) edge node [near start,above] {$k$}(D)
(B) edge [dashed,bend left] node [left] {$j i$} (D)
(G) edge [dashed,bend right] node [right] {$k o'$} (D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$b+_{a_2}b'$};
\node (B) at (-1,-1) {$a_1$};
\node (C) at (1,-1) {$a_3$};
\path[->,font=\scriptsize,>=angle 90]
(B) edge node [left] {$ji$}(A)
(C) edge node [right] {$ko'$}(A);
\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$\mathsf{a}_1 \times_{\mathsf{a}_0} \mathsf{a}_1 $};
\node (C) at (1,0) {$\mathsf{a}_1$};
\node (A') at (0,-1) {$\mathsf{a}_1$};
\node (C') at (1,-1) {$\mathsf{a}_0$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$p_2$} (C)
(A) edge node [left]{$p_1$} (A')
(C)edge node[right]{$s$}(C')
(A')edge node [above] {$t$}(C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$\mathsf{a}_0$};
\node (C) at (1,0) {$\mathsf{a}_1$};
\node (A') at (0,-1) {$\mathsf{a}_1$};
\node (C') at (1,-1) {$\mathsf{a}_0$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1$} (C')
(A) edge node[above]{$i$} (C)
(A) edge node [left]{$i$} (A')
(C)edge node[right]{$t$}(C')
(A')edge node [above] {$s$}(C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$\mathsf{a}_1 \times_{\mathsf{a}_0} \mathsf{a}_1$};
\node (D) at (3,0) {$\mathsf{a}_1 \times_{\mathsf{a}_0} \mathsf{a}_1$};
\node (E) at (4,0) {$\mathsf{a}_1$};
\node (F) at (3,-1) {$\mathsf{a}_1$};
\node (G) at (4,-1) {$\mathsf{a}_0$};
\node (C) at (1,0) {$\mathsf{a}_1$};
\node (A') at (0,-1) {$\mathsf{a}_1$};
\node (C') at (1,-1) {$\mathsf{a}_0$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$c$} (C)
(A) edge node [left]{$p_1$} (A')
(C)edge node[right]{$s$}(C')
(A')edge node [above] {$s$}(C')
(D) edge node[above]{$c$} (E)
(D) edge node [left]{$p_2$} (F)
(E)edge node[right]{$t$}(G)
(F)edge node [above] {$t$}(G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$\mathsf{a}_1 \times_{\mathsf{a}_0} \mathsf{a}_1 \times_{\mathsf{a}_0} \mathsf{a}_1$};
\node (C) at (2.5,0) {$\mathsf{a}_1 \times_{\mathsf{a}_0} \mathsf{a}_1$};
\node (A') at (0,-1) {$\mathsf{a}_1 \times_{\mathsf{a}_0} \mathsf{a}_1$};
\node (C') at (2.5,-1) {$\mathsf{a}_1$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$1 \times c$} (C)
(A) edge node [left]{$c \times 1$} (A')
(C)edge node[right]{$c$}(C')
(A')edge node [above] {$c$}(C');
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,0) {$\mathsf{a}_0 \times_{\mathsf{a}_0} \mathsf{a}_1$};
\node (C) at (2,0) {$\mathsf{a}_1 \times_{\mathsf{a}_0} \mathsf{a}_1$};
\node (A') at (4,0) {$\mathsf{a}_1 \times_{\mathsf{a}_0} \mathsf{a}_0$};
\node (C') at (2,-1) {$\mathsf{a}_1$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[above]{$i \times_{\mathsf{a}_0} 1$} (C)
(A') edge node [above]{$1 \times_{\mathsf{a}_0} i$} (C)
(C)edge node[left]{$c$}(C')
(A)edge node [below] {$p_2$}(C')
(A')edge node [below] {$p_1$}(C');
\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[scale=1]
\node (D) at (-4,0.5) {$a_1$};
\node (E) at (-2,0.5) {$b$};
\node (F) at (-4,-1) {$a_1'$};
\node (A) at (-2,-1) {$b'$};
\node (C) at (0,0.5) {$a_2$};
\node (G) at (0,-1) {$a_2'$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node [above]{$i_1$}(E)
(C) edge node [above]{$o_1$}(E)
(E) edge node [right]{$g$}(A)
(D) edge node [left]{$f$}(F)
(F) edge node [above]{$i_2$} (A)
(G) edge node [above]{$o_2$} (A)
(C) edge node [right] {$h$} (G);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node (D) at (-4,0.5) {$a_1$};
\node (E) at (-2,0.5) {$b$};
\node (F) at (-4,-1) {$a_1'$};
\node (A) at (-2,-1) {$b'$};
\node (C) at (0,0.5) {$a_2$};
\node (G) at (0,-1) {$a_2'$};
\node (H) at (0.75,-0.25) {$\odot$};
\node (D') at (1.5,0.5) {$a_2$};
\node (E') at (3.5,0.5) {$c$};
\node (F') at (1.5,-1) {$a_2'$};
\node (A') at (3.5,-1) {$c'$};
\node (C') at (5.5,0.5) {$a_3$};
\node (G') at (5.5,-1) {$a_3'$};
\node (H') at (6.25,-0.25) {$=$};
\node (D'') at (7,0.5) {$a_1$};
\node (E'') at (9,0.5) {$b+_{a_2} c$};
\node (F'') at (7,-1) {$a_1'$};
\node (A'') at (9,-1) {$b'+_{a_2'} c'$};
\node (C'') at (11,0.5) {$a_3$};
\node (G'') at (11,-1) {$a_3'$};
\path[->,font=\scriptsize,>=angle 90]
(D) edge node [above]{$i_1$}(E)
(C) edge node [above]{$o_1$}(E)
(E) edge node [right]{$g$}(A)
(D) edge node [left]{$f$}(F)
(F) edge node [above]{$i_2$} (A)
(G) edge node [above]{$o_2$} (A)
(C) edge node [right] {$h$} (G)
(D') edge node [above]{$i_3$}(E')
(C') edge node [above]{$o_3$}(E')
(E') edge node [right]{$k$}(A')
(D') edge node [left]{$h$}(F')
(F') edge node [above]{$i_4$} (A')
(G') edge node [above]{$o_4$} (A')
(C') edge node [right] {$l$} (G')
(D'') edge node [above]{$J \psi i_1$}(E'')
(C'') edge node [above]{$J \psi o_3$}(E'')
(E'') edge node [right]{$g+_h k$}(A'')
(D'') edge node [left]{$f$}(F'')
(F'') edge node [above]{$J \psi i_2$} (A'')
(G'') edge node [above]{$J \psi o_4$} (A'')
(C'') edge node [right] {$l$} (G'');
\end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}
		\node (A) at (0,1) {$A$};
		\node (B) at (1,1) {$B$};
		\node (A') at (0,0) {$B$};
		\node (B') at (1,0) {$B$};
		\path[->,font=\scriptsize,>=angle 90]
			(A) edge node[above]{$\widehat{f}$} (B)
			(A) edge node[left]{$f$} (A')
			(B) edge node[right]{$1$} (B')
			(A') edge node[below]{$U_B$} (B');
		%
	%	\draw (0.5,.925) -- (0.5,1.075);
	%	\draw (0.5,-.075) -- (0.5,.075);
		\node () at (0.5,0.5) {\scriptsize{$\Downarrow$}};
	\end{tikzpicture}
	}
	\quad \text{ and } \quad
	\raisebox{-0.5\height}{
	\begin{tikzpicture}
		\node (A) at (0,1) {$A$};
		\node (B) at (1,1) {$A$};
		\node (A') at (0,0) {$A$};
		\node (B') at (1,0) {$B$};
		\path[->,font=\scriptsize,>=angle 90]
			(A) edge node[above]{$U_A$} (B)
			(A) edge node[left]{$1$} (A')
			(B) edge node[right]{$f$} (B')
			(A') edge node[below]{ $\widehat{f}$} (B');
		%
	%	\draw (0.5,.925) -- (0.5,1.075);
	%	\draw (0.5,-.075) -- (0.5,.075);
		\node () at (0.5,0.5) {\scriptsize{$\Downarrow$}};
	\end{tikzpicture}
\begin{tikzpicture}
		\node (A) at (0,2) {$A$};
		\node (B) at (1.1,2) {$A$};
		\node (A') at (0,1) {$A$};
		\node (B') at (1.1,1) {$B$};
		\node (A'') at (0,0) {$B$};
		\node (B'') at (1.1,0) {$B$};
		\path[->,font=\scriptsize,>=angle 90]
			(A) edge node[left]{$1$} (A')
			(A') edge node[left]{$f$} (A'')
			(B) edge node[right]{$f$} (B')
			(B') edge node[right]{$1$} (B'')
			(A) edge node[above]{$U_A$} (B)
			(A') edge  (B')
			(A'') edge node[below]{$U_B$} (B'');
		%
	%	\draw (0.5,1.925) -- (0.5,2.075);
		\draw[line width=2mm,white] (0.5,.925) -- (0.5,1.075);
	%	\draw (0.5,-.075) -- (0.5,.075);
		\node () at (0.5,0.5) {\scriptsize{$\Downarrow$}};
		\node () at (0.5,1.5) {\scriptsize{$\Downarrow$}};
		\node () at (0.5,1) {\scriptsize $\widehat{f}$};
	\end{tikzpicture}
	}
	\raisebox{-0.5\height}{=}
	\raisebox{-0.5\height}{
	\begin{tikzpicture}
		\node (A) at (0,1) {$A$};
		\node (B) at (1,1) {$A$};
		\node (A') at (0,0) {$B$};
		\node (B') at (1,0) {$B$};
		\path[->,font=\scriptsize,>=angle 90]
		(A) edge node[left]{$f$} (A')
		(B) edge node[right]{$f$} (B')
		(A) edge node[above]{$U_A$} (B)
		(A') edge node[below]{$U_B$} (B');
		%
		%\draw (0.5,.925) -- (0.5,1.075);
		%\draw (0.5,-.075) -- (0.5,.075);
		\node () at (0.5,0.5) {\scriptsize{$\Downarrow U_f$}};
	\end{tikzpicture}
	}
	\raisebox{-0.5\height}{\text{   and   }}
	\raisebox{-0.5\height}{
	\begin{tikzpicture}
		\node (A) at (0,1) {$A$};
		\node (A') at (0,0) {$A$};
		\node (B) at (1.4,1) {$A$};
		\node (B') at (1.4,0) {$B$};
		\node (C) at (2.8,1) {$B$};
		\node (C') at (2.8,0) {$B$};
		\node (A'') at (0,-1) {$A$};
		\node (C'') at (2.8,-1) {$B$};
		\path[->,font=\scriptsize,>=angle 90]
			(A) edge node[left]{$1$} (A')
			(B) edge node [left] {$f$} (B')
			(C) edge node[right]{$1$} (C')
			(A) edge node[above]{$U_A$} (B)
			(B) edge node[above]{$\hat{f}$} (C)
			(A') edge (B')
			(B') edge (C')
			(A'') edge node[below]{$\hat{f}$} (C'')
			(A') edge node[left]{$1$} (A'')
			(C') edge node[right]{$1$} (C'');
		%
	%	\draw (1.5,0.925) -- (1.5,1.075);
	%	\draw (1.5,0.925) -- (1.5,1.075);
	%	\draw (0.5,.925) -- (0.5,1.075);
	%	\draw (0.5,-.075) -- (0.5,.075);
	\draw[line width=2mm,white] (0.7,-.05) -- (0.7,.05);
	\draw[line width=4.4mm,white] (2.1,-.05) -- (2.1,.05);
%	\draw[line width=2mm,white] (1.4,.35) -- (1.4,.65);
		\node () at (0.7,0.5) {\scriptsize{$\Downarrow$}};
		\node () at (2.1,0.5) {\scriptsize{$\Downarrow$}};
		\node () at (1.4,-0.6) {\scriptsize{$\Downarrow \lambda_{\hat{f}}$}};
		\node () at (0.7,0) {$\hat{f}$};
%		\node () at (1.4,.5) {$\scriptstyle{f}$};
		\node () at (2.1,0) {$\scriptsize{U_B}$};
		
	\end{tikzpicture}
	}
	\raisebox{-0.5\height}{=}
	\raisebox{-0.5\height}{
	\begin{tikzpicture}
	     \node (A0) at (0,2) {$A$};
	     \node (B0) at (1,2) {$A$};
		\node (C0) at (2,2) {$B$};
		\node (A) at (0,1) {$A$};
		\node (C) at (2,1) {$B$};
	%	\node (A') at (0,0) {$a$};
	%	\node (C') at (2,0) {$b$};
		%
		\path[->,font=\scriptsize,>=angle 90]
			(A0) edge node[above]{$U_A$} (B0)
			(B0) edge node[above]{$\hat{f}$} (C0)
			(A0) edge node[left]{$1$} (A)
			(C0) edge node[right]{$1$} (C)
		%	(A) edge node[left]{$1$} (A')
		%	(C) edge node[right]{$1$} (C')
			(A) edge node[below]{$\hat{f}$} (C);
		%	(A') edge node[below]{$\hat{f}$} (C');
		%
	%	\draw (0.5,.925) -- (0.5,1.075);
	%	\draw (0.5,-.075) -- (0.5,.075);
	%	\node () at (1,0.5) {\scriptsize{$\Downarrow 1$}};
		\node () at (1,1.4) {\scriptsize{$\Downarrow \rho_f$}};
	\end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,1) {$\mathbb{F}(a)$};
\node (E) at (1.5,1) {$\mathbb{F}(b)$};
\node (C) at (3,1) {$\mathbb{F}(c)$};
\node (A') at (0,-1) {$\mathbb{G}(a)$};
\node (C') at (3,-1) {$\mathbb{G}(c)$};
\node (F) at (0,0) {$\mathbb{F}(a)$};
\node (G) at (3,0) {$\mathbb{F}(c)$};
\node (H) at (4,0) {$=$};
\node (I) at (6.5,1) {$\mathbb{F}(b)$};
\node (J) at (5,0) {$\mathbb{G}(a)$};
\node (K) at (6.5,0) {$\mathbb{G}(b)$};
\node (L) at (8,0) {$\mathbb{G}(c)$};
\node (M) at (1.5,0.5) {$\Downarrow \mathbb{F}_{M,N}$};
\node (N) at (1.5,-0.5) {$\Downarrow {\alpha_1}_{M \odot N}$};
\node (B) at (5,1) {$\mathbb{F}(a)$};
\node (B') at (5,-1) {$\mathbb{G}(a)$};
\node (D) at (8,1) {$\mathbb{F}(c)$};
\node (D') at (8,-1) {$\mathbb{G}(c)$};
\node (O) at (5.75,0.5) {$\Downarrow {\alpha_1}_M$};
\node (P) at (7.25,0.5) {$\Downarrow {\alpha_1}_N$};
\node (Q) at (6.5,-0.5) {$\Downarrow {\mathbb{G}}_{M,N}$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[left]{$1$} (F)
(F) edge node [left]{${\alpha_0}_a$} (A')
(C) edge node[right]{$1$} (G)
(G) edge node [right]{${\alpha_0}_c$} (C')
(A) edge node[above]{$\mathbb{F}(M)$} (E)
(F) edge node [above]{$\mathbb{F}(M \odot N)$} (G)
(E) edge node[above] {$\mathbb{F}(N)$} (C)
(A') edge node[above]{$\mathbb{G}(M \odot N)$} (C')
(B) edge node[left]{${\alpha_0}_a$} (J)
(J) edge node [left]{$1$} (B')
(I) edge node [left]{${\alpha_0}_b$} (K)
(K) edge node [above]{$\mathbb{G}(N)$} (L)
(J) edge node [above]{$\mathbb{G}(M)$} (K)
(B') edge node[above]{$\mathbb{G}(M \odot N)$} (D')
(B) edge node[above]{$\mathbb{F}(M)$} (I)
(I) edge node [above] {$\mathbb{F}(N)$} (D)
(D) edge node[right]{${\alpha_0}_c$} (L)
(L) edge node[right]{$1$}(D');
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,1) {$\mathbb{F}(a)$};
\node (C) at (3,1) {$\mathbb{F}(a)$};
\node (A') at (0,-1) {$\mathbb{G}(a)$};
\node (C') at (3,-1) {$\mathbb{G}(a)$};
\node (F) at (0,0) {$\mathbb{F}(a)$};
\node (G) at (3,0) {$\mathbb{F}(a)$};
\node (H) at (4,0) {$=$};
\node (J) at (5,0) {$\mathbb{G}(a)$};
\node (L) at (8,0) {$\mathbb{G}(a)$};
\node (M) at (1.5,0.5) {$\Downarrow \mathbb{F}_U$};
\node (N) at (1.5,-0.5) {$\Downarrow {\alpha_1}_{U_a}$};
\node (B) at (5,1) {$\mathbb{F}(a)$};
\node (B') at (5,-1) {$\mathbb{G}(a)$};
\node (D) at (8,1) {$\mathbb{F}(a)$};
\node (D') at (8,-1) {$\mathbb{G}(a)$};
\node (O) at (6.5,0.5) {$\Downarrow U_{{\alpha_0}_a}$};
\node (Q) at (6.5,-0.5) {$\Downarrow \mathbb{G}_U$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[left]{$1$} (F)
(F) edge node [left]{${\alpha_0}_a$} (A')
(C) edge node[right]{$1$} (G)
(G) edge node [right]{${\alpha_0}_a$} (C')
(A) edge node[above]{$U_{\mathbb{F}(a)}$} (C)
(F) edge node [above]{$\mathbb{F}(U_a)$} (G)
(A') edge node[above]{$\mathbb{G}(U_a)$} (C')
(B) edge node[left]{${\alpha_0}_a$} (J)
(J) edge node [left]{$1$} (B')
(J) edge node [above]{$U_{\mathbb{G}(a)}$} (L)
(B') edge node[above]{$\mathbb{G}(U_a)$} (D')
(B) edge node[above]{$U_{\mathbb{F}(a)}$} (D)
(D) edge node[right]{${\alpha_0}_a$} (L)
(L) edge node[right]{$1$}(D');
\end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (-1,0) {$(M \otimes M) \otimes M$};
\node (B) at (3,1.05) {$M \otimes (M \otimes M)$};
\node (C) at (7,0) {$M \otimes M$};
\node (D) at (1.5,-1.05) {$M \otimes M$};
\node (E) at (4.5,-1.05) {$M$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node [above] {$\alpha$}(B)
(B) edge node [above] {$1 \otimes m$}(C)
(A) edge node [below] {$m \otimes 1$}(D)
(D) edge node [above] {$m$}(E)
(C) edge node [below] {$m$}(E);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (-1.25,0) {$I \otimes M$};
\node (B) at (3,1.25) {$M$};
\node (C) at (7.25,0) {$M \otimes I$};
\node (D) at (3,0) {$M \otimes M$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node [above] {$\lambda$}(B)
(C) edge node [above] {$\rho$}(B)
(A) edge node [above] {$i \otimes 1$}(D)
(D) edge node [left] {$m$}(B)
(C) edge node [above] {$1 \otimes i$}(D);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\node (A) at (-1,0) {$(M \otimes M) \otimes M$};
\node (B) at (3,1.05) {$M \otimes (M \otimes M)$};
\node (C) at (7,0) {$M \otimes M$};
\node (D) at (1.5,-1.05) {$M \otimes M$};
\node (E) at (4.5,-1.05) {$M$};
\node (F) at (3,0) {$\SWarrow A$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node [above] {$\alpha$}(B)
(B) edge node [above] {$1 \otimes m$}(C)
(A) edge node [below] {$m \otimes 1$}(D)
(D) edge node [above] {$m$}(E)
(C) edge node [below] {$m$}(E);
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[scale=1.5]
\node (A) at (-1.25,0) {$I \otimes M$};
\node (B) at (3,1.25) {$M$};
\node (C) at (7.25,0) {$M \otimes I$};
\node (D) at (3,0) {$M \otimes M$};
\node (E) at (2,0.5) {$\NWarrow L$};
\node (F) at (4,0.5) {$\NEarrow R$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node [above] {$\lambda$}(B)
(C) edge node [above] {$\rho$}(B)
(A) edge node [above] {$i \otimes 1$}(D)
(D) edge node [left] {$m$}(B)
(C) edge node [above] {$1 \otimes i$}(D);
\end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (1,1) {$(\lD_1 \times_{\lD_0} \lD_1) \times (\lD_1 \times_{\lD_0} \lD_1) $};
\node (C) at (5,1) {$\lD_1 \times_{\lD_0} \lD_1$};
\node (A') at (1,-1) {$\lD_1 \times \lD_1$};
\node (C') at (5,-1) {$\lD_1$};
\node (B) at (7,1) {$\lD_0 \times \lD_0$};
\node (B') at (7,-1) {$\lD_1 \times \lD_1$};
\node (D) at (9,1) {$\lD_0$};
\node (D') at (9,-1) {$\lD_1$};
\node (E) at (8,0) {$\SWarrow \mu$};
\node (E') at (3,0) {$\SWarrow \chi$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[left]{$\odot \times \odot$} (A')
(C) edge node[right]{$\odot$} (C')
(A) edge node[above]{$\otimes \times_{\lD_0} \otimes$} (C)
(A') edge node[above]{$\otimes$} (C')
(B) edge node[left]{$U \times U$} (B')
(B') edge node[above]{$\otimes$} (D')
(B) edge node[above]{$\otimes$} (D)
(D) edge node[right]{$U$} (D');
\end{tikzpicture}
\begin{tikzpicture}
				\node (A) at (0,3) {\footnotesize{
							$((M_1\otimes N_1)\odot (M_2\otimes N_2)) \odot (M_3\otimes N_3)$}
				};
				\node (B) at (7,3) {\footnotesize{
						$((M_1\odot M_2)\otimes (N_1\odot N_2)) \odot (M_3\otimes N_3) $}
				};
				\node (A') at (0,1.5) {\footnotesize{
						$(M_1\otimes N_1)\odot ((M_2\otimes N_2) \odot (M_3\otimes N_3)) $}
				};
				\node (B') at (7,1.5) {\footnotesize{
						$((M_1\odot M_2)\odot M_3) \otimes ((N_1\odot N_2)\odot N_3)$}
				};
				\node (A'') at (0,0) {\footnotesize{
						$(M_1\otimes N_1) \odot ((M_2\odot M_3) \otimes (N_2\odot N_3))$}
				};
				\node (B'') at (7,0) {\footnotesize{
						$(M_1\odot (M_2\odot M_3)) \otimes (N_1\odot (N_2\odot N_3))$}
				};
			\path[->,font=\scriptsize]
				(A) edge node[left]{$\alpha$} (A')
				(A') edge node[left]{$1 \odot \chi$} (A'')
				(B) edge node[right]{$\chi$} (B')
				(B') edge node[right]{$\alpha \otimes \alpha$} (B'')
				(A) edge node[above]{$\chi \odot 1$} (B)
				(A'') edge node[above]{$\chi$} (B'');
		\end{tikzpicture}
		\]
		\[
		\begin{tikzpicture}
			\node (UL) at (-0.5,1.5) {\footnotesize{
					$(M\otimes N) \odot U_{C\otimes D}$}
			};
			\node (LL) at (-0.5,0) {\footnotesize{
					$M\otimes N$}
			};
			\node (UR) at (4,1.5) {\footnotesize{
					$(M\otimes N)\odot (U_C\otimes U_D)$}
			};
			\node (LR) at (4,0) {\footnotesize{
					$(M\odot U_C) \otimes (N\odot U_D)$}
			};
			\path[->,font=\scriptsize]
				(UL) edge node[above]{$1 \odot \mu$} (UR) 
				(UL) edge node[left]{$\rho$} (LL)
				(LR) edge node[above]{$\rho \otimes \rho$} (LL)
				(UR) edge node[right]{$\chi$} (LR);
		\end{tikzpicture}
		\quad
		\begin{tikzpicture}
			\node (UL) at (0,1.5) {\scriptsize{$U_{A\otimes B}\odot (M\otimes N)$}};
			\node (LL) at (0,0) {\scriptsize{$M\otimes N$}};
			\node (UR) at (3.5,1.5) {\scriptsize{$(U_A\otimes U_B)\odot (M\otimes N)$}};
			\node (LR) at (3.5,0) {\scriptsize{$(U_A \odot M) \otimes (U_B\odot N)$}};
			\path[->,font=\scriptsize]
				(UL) edge node[above]{$\mu \odot 1$} (UR) 
				(UL) edge node[left]{$\lambda$} (LL)
				(LR) edge node[above]{$\lambda \otimes \lambda$} (LL)
				(UR) edge node[right]{$\chi$} (LR);
		\end{tikzpicture}
\begin{tikzpicture}
			\node (A) at (0,3) {\footnotesize{
					$((M_1\otimes N_1)\otimes P_1) \odot ((M_2\otimes N_2)\otimes P_2)$}
			};
			\node (B) at (7,3) {\footnotesize{
					$(M_1\otimes (N_1\otimes P_1)) \odot (M_2\otimes (N_2\otimes P_2))$}
			};
			\node (A') at (0,1.5) {\footnotesize{
					$((M_1\otimes N_1) \odot (M_2\otimes N_2)) \otimes (P_1\odot P_2)$}
			};
			\node (B') at (7,1.5) {\footnotesize{
					$(M_1\odot M_2) \otimes ((N_1\otimes P_1)\odot (N_2\otimes P_2))$}
			};
			\node (A'') at (0,0) {\footnotesize{
					$((M_1\odot M_2) \otimes(N_1\odot N_2)) \otimes (P_1\odot P_2)$}
			};
			\node (B'') at (7,0) {\footnotesize{
					$(M_1\odot M_2) \otimes ((N_1\odot N_2)\otimes (P_1\odot P_2))$}
			};
			\path[->,font=\scriptsize]
				(A) edge node[left]{$\chi$} (A')
				(A') edge node[left]{$\chi \otimes 1$} (A'')
				(B) edge node[right]{$\chi$} (B')
				(B') edge node[right]{$1 \otimes \chi$} (B'')
				(A) edge node[above]{$\alpha \odot \alpha$} (B)
				(A'') edge node[above]{$\alpha$} (B'');
		\end{tikzpicture}
		\]
		\[
		\begin{tikzpicture}
			\node (A) at (0,3) {\footnotesize{$U_{(A\otimes B)\otimes C}$}};
			\node (B) at (4,3) {\footnotesize{$U_{A\otimes (B\otimes C)} $}};
			\node (A') at (0,1.5) {\footnotesize{$U_{A\otimes B} \otimes U_C $}};
			\node (B') at (4,1.5) {\footnotesize{$U_A\otimes U_{B\otimes C}$}};
			\node (A'') at (0,0) {\footnotesize{$(U_A\otimes U_B)\otimes U_C$}};
			\node (B'') at (4,0) {\footnotesize{$U_A\otimes (U_B\otimes U_C) $}};
			\path[->,font=\scriptsize]
				(A) edge node[left]{$\mu$} (A')
				(A') edge node[left]{$\mu \otimes 1$} (A'')
				(B) edge node[right]{$\mu$} (B')
				(B') edge node[right]{$1 \otimes \mu$} (B'')
				(A) edge node[above]{$U_{\alpha}$} (B)
				(A'') edge node[above]{$\alpha$} (B'');
		\end{tikzpicture}
\begin{tikzpicture}
			\node (A) at (0,1.5) {\footnotesize{$(M\otimes U_I)\odot (N\otimes U_I)$}};
			\node (A') at (0,0) {\footnotesize{$M\odot N $}};
			\node (B) at (4,1.5) {\footnotesize{$(M\odot N)\otimes (U_I \odot U_I) $}};
			\node (B') at (4,0) {\footnotesize{$(M\odot N)\otimes U_I $}};
			\path[->,font=\scriptsize]
				(A) edge node[left]{$r \odot r$} (A')
				(A) edge node[above]{$\chi$} (B)
				(B) edge node[right]{$1 \otimes \rho$} (B')
				(B') edge node[above]{$r$} (A');
		\end{tikzpicture}
		\quad
		\begin{tikzpicture}
			\node (A) at (0,0.75) {\footnotesize{$U_{A\otimes I} $}};
			\node (B) at (1.5,1.5) {\footnotesize{$U_A\otimes U_I $}};
			\node (B') at (1.5,0) {\footnotesize{$U_A$}};
			\path[->,font=\scriptsize]
				(A) edge node[above]{$\mu$} (B)
				(A) edge node[below]{$U_{r}$} (B')
				(B) edge node[right]{$r$} (B');
		\end{tikzpicture}
		\]
		\[
		\begin{tikzpicture}
			\node (A) at (0,1.5) {\footnotesize{$(U_I\otimes M)\odot (U_I\otimes N)$}};
			\node (A') at (0,0) {\footnotesize{$M\odot N$}};
			\node (B) at (4,1.5) {\footnotesize{$(U_I \odot U_I) \otimes (M\odot N)$}};
			\node (B') at (4,0) {\footnotesize{$U_I\otimes (M\odot N) $}};
			\path[->,font=\scriptsize]
				(A) edge node[left]{$\ell \odot \ell$} (A')
				(A) edge node[above]{$\chi$} (B)
				(B) edge node[right]{$\lambda \otimes 1$} (B')
				(B') edge node[above]{$\ell$} (A');
		\end{tikzpicture}
		\quad
		\begin{tikzpicture}
			\node (A) at (0,0.75) {\footnotesize{$U_{I\otimes A}$}};
			\node (B) at (1.5,1.5) {\footnotesize{$U_I\otimes U_A$}};
			\node (B') at (1.5,0) {\footnotesize{$U_A$}};
			\path[->,font=\scriptsize]
				(A) edge node[above]{$\mu$} (B)
				(A) edge node[below]{$U_{\ell}$} (B')
				(B) edge node[right]{$\ell$} (B');
		\end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,1) {$\mathbb{F}(N_{1}) \otimes U_{1_{\lD}}$};
\node (C) at (3,1) {$\mathbb{F}(N_{1})$};
\node (A') at (0,-1) {$\mathbb{F}(N_{1}) \otimes \mathbb{F}(U_{1_{\lC}})$};
\node (C') at (3,-1) {$\mathbb{F}(N_{1} \otimes U_{1_{\lC}})$};
\node (B) at (5,1) {$U_{1_{\lD}} \otimes \mathbb{F}(N_{1})$};
\node (B') at (5,-1) {$\mathbb{F}(U_{1_{\lC}}) \otimes \mathbb{F}(N_{1})$};
\node (D) at (8,1) {$\mathbb{F}(N_{1})$};
\node (D') at (8,-1) {$\mathbb{F}(U_{1_{\lC}} \otimes N_{1})$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[left]{$1 \otimes \delta$} (A')
(C') edge node[right]{$\mathbb{F}(r_{N_{1}})$} (C)
(A) edge node[above]{$r_{\mathbb{F}(N_{1})}$} (C)
(A') edge node[above]{$\nu_{N_{1},U_{1_{\lC}}}$} (C')
(B) edge node[left]{$\delta \otimes 1$} (B')
(B') edge node[above]{$\nu_{U_{1_{\lC}},N_{1}}$} (D')
(B) edge node[above]{$\ell_{\mathbb{F}(N_{1})}$} (D)
(D') edge node[right]{$\mathbb{F}(\ell_{N_{1}})$} (D);
\end{tikzpicture}
\begin{tikzpicture}
			\node (A) at (0,3) {\footnotesize{
					$(\mathbb{F}(M_1) \otimes \mathbb{F}(N_1)) \odot (\mathbb{F}(M_2) \otimes \mathbb{F}(N_2))$}
			};
			\node (B) at (7,3) {\footnotesize{
					$\mathbb{F}(M_1 \otimes N_1) \odot \mathbb{F}(M_2 \otimes N_2)$}
			};
			\node (A') at (0,1.5) {\footnotesize{
					$(\mathbb{F}(M_1) \odot \mathbb{F}(M_2)) \otimes (\mathbb{F}(N_1) \odot \mathbb{F}(N_2))$}
			};
			\node (B') at (7,1.5) {\footnotesize{
					$\mathbb{F}((M_1 \otimes N_1)\odot (M_2 \otimes N_2))$}
			};
			\node (A'') at (0,0) {\footnotesize{
					$\mathbb{F}(M_1 \odot M_2) \otimes \mathbb{F}(N_1 \odot N_2)$}
			};
			\node (B'') at (7,0) {\footnotesize{
					$\mathbb{F}((M_1 \odot M_2) \otimes (N_1 \odot N_2))$}
			};
			\path[->,font=\scriptsize]
				(A) edge node[left]{$\chi'$} (A')
				(A') edge node[left]{$\phi_{M_1,M_2} \otimes \phi_{N_1,N_2}$} (A'')
				(B) edge node[right]{$\phi_{M_1 \otimes N_1,M_2 \otimes N_2}$} (B')
				(B') edge node[right]{$\mathbb{F}(\chi)$} (B'')
				(A) edge node[above]{$\nu_{M_1,M_2} \odot \nu_{N_1,N_2}$} (B)
				(A'') edge node[above]{$\nu_{M_1 \odot M_2,N_1 \odot N_2}$} (B'');
		\end{tikzpicture}
		\]
		\[
		\begin{tikzpicture}
			\node (A) at (0,3) {\footnotesize{$U_{\mathbb{F}(A) \otimes \mathbb{F}(B)}$}};
			\node (B) at (4,3) {\footnotesize{$U_{\mathbb{F}(A \otimes B)} $}};
			\node (A') at (0,1.5) {\footnotesize{$U_{\mathbb{F}(A)} \otimes U_{\mathbb{F}(B)}$}};
			\node (B') at (4,1.5) {$\mathbb{F}(\footnotesize{U_{A\otimes B}})$};
			\node (A'') at (0,0) {\footnotesize{$\mathbb{F}(U_A) \otimes \mathbb{F}(U_B)$}};
			\node (B'') at (4,0) {$\mathbb{F}({\footnotesize{U_A}} \otimes {\footnotesize{U_B}}) $};
			\path[->,font=\scriptsize]
				(A) edge node[left]{$\mu$} (A')
				(A') edge node[left]{$\phi_A \otimes \phi_B$} (A'')
				(B) edge node[right]{$\phi_{A \otimes B}$} (B')
				(B') edge node[right]{$\mu$} (B'')
				(A) edge node[above]{$U_{\theta_{A,B}}$} (B)
				(A'') edge node[above]{$\nu_{\mathbb{F}(A),\mathbb{F}(B)}$} (B'');
		\end{tikzpicture}

==> (inline-54) <==
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,1) {$\mathbb{F}(a) \otimes \mathbb{F}(c)$};
%\node (E) at (1.5,1) {$\mathbb{F}(b)$};
\node (C) at (3,1) {$\mathbb{F}(b) \otimes \mathbb{F}(d)$};
\node (A') at (0,-1) {$\mathbb{G}(a \otimes c)$};
\node (C') at (3,-1) {$\mathbb{G}(b \otimes d)$};
\node (F) at (0,0) {$\mathbb{F}(a \otimes c)$};
\node (G) at (3,0) {$\mathbb{F}(b \otimes d)$};
\node (H) at (4,0) {$=$};
%\node (I) at (6.5,1) {$\mathbb{F}(b)$};
\node (J) at (5,0) {$\mathbb{G}(a) \otimes \mathbb{G}(c)$};
%\node (K) at (6.5,0) {$\mathbb{G}(b)$};
\node (L) at (8,0) {$\mathbb{G}(b) \otimes \mathbb{G}(d)$};
\node (M) at (1.5,0.5) {$\Downarrow \phi_{M,N}$};
\node (N) at (1.5,-0.5) {$\Downarrow {\alpha_1}_{M \otimes N}$};
\node (B) at (5,1) {$\mathbb{F}(a) \otimes \mathbb{F}(c)$};
\node (B') at (5,-1) {$\mathbb{G}(a \otimes c)$};
\node (D) at (8,1) {$\mathbb{F}(b) \otimes \mathbb{F}(d)$};
\node (D') at (8,-1) {$\mathbb{G}(b \otimes d)$};
\node (O) at (6.5,0.5) {$\Downarrow {\alpha_1}_M \otimes {\alpha_1}_N$};
%\node (P) at (7.25,0.5) {$\Downarrow {\alpha_1}_N$};
\node (Q) at (6.5,-0.5) {$\Downarrow {\psi}_{M,N}$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[left]{$\phi_{a,c}$} (F)
(F) edge node [left]{${\alpha_0}_{a \otimes c}$} (A')
(C) edge node[right]{$\phi_{b,d}$} (G)
(G) edge node [right]{${\alpha_0}_{b \otimes d}$} (C')
(A) edge node[above]{$\mathbb{F}(M) \otimes \mathbb{F}(N)$} (C)
(F) edge node [above]{$\mathbb{F}(M \otimes N)$} (G)
%(E) edge node[above] {$\mathbb{F}(N)$} (C)
(A') edge node[above]{$\mathbb{G}(M \otimes N)$} (C')
(B) edge node[left]{${\alpha_0}_a \otimes {\alpha_0}_c$} (J)
(J) edge node [left]{$\psi_{a,c}$} (B')
%(I) edge node [left]{${\alpha_0}_b$} (K)
%(K) edge node [above]{$\mathbb{G}(N)$} (L)
(J) edge node [above]{$\mathbb{G}(M) \otimes \mathbb{G}(N)$} (L)
(B') edge node[above]{$\mathbb{G}(M \otimes N)$} (D')
(B) edge node[above]{$\mathbb{F}(M) \otimes \mathbb{F}(N)$} (D)
%(I) edge node [above] {$\mathbb{F}(N)$} (D)
(D) edge node[right]{${\alpha_0}_b \otimes {\alpha_0}_d$} (L)
(L) edge node[right]{$\psi_{b,d}$}(D');
\end{tikzpicture}
\]
\[
\begin{tikzpicture}[scale=1.5]
\node (A) at (0,1) {$1_\mathbb{D}$};
\node (C) at (3,1) {$1_\mathbb{D}$};
\node (A') at (0,-1) {$\mathbb{G}(1_\mathbb{C})$};
\node (C') at (3,-1) {$\mathbb{G}(1_\mathbb{C})$};
\node (F) at (0,0) {$\mathbb{F}(1_\mathbb{C})$};
\node (G) at (3,0) {$\mathbb{F}(1_\mathbb{C})$};
\node (H) at (4,0) {$=$};
\node (J) at (5,-0.5) {$\mathbb{G}(1_\mathbb{C})$};
\node (L) at (8,-0.5) {$\mathbb{G}(1_\mathbb{C})$};
\node (M) at (1.5,0.5) {$\Downarrow \phi_1$};
\node (N) at (1.5,-0.5) {$\Downarrow {\alpha_1}_{U_{1_\mathbb{C}}}$};
\node (B) at (5,0.5) {$1_\mathbb{D}$};
%\node (B') at (5,-1) {$\mathbb{G}(a)$};
\node (D) at (8,0.5) {$1_\mathbb{D}$};
%\node (D') at (8,-1) {$\mathbb{G}(a)$};
\node (O) at (6.5,0) {$\Downarrow \psi_1$};
%\node (Q) at (6.5,-0.5) {$\Downarrow \mathbb{G}_U$};
\path[->,font=\scriptsize,>=angle 90]
(A) edge node[left]{$\phi_0$} (F)
(F) edge node [left]{${\alpha_0}_{1_\mathbb{C}}$} (A')
(C) edge node[right]{$\phi_0$} (G)
(G) edge node [right]{${\alpha_0}_{1_\mathbb{C}}$} (C')
(A) edge node[above]{$U_{1_\mathbb{D}}$} (C)
(F) edge node [above]{$\mathbb{F}(U_{1_\mathbb{C}})$} (G)
(A') edge node[above]{$\mathbb{G}(U_{1_\mathbb{C}})$} (C')
(B) edge node[left]{$\psi_0$} (J)
%(J) edge node [left]{$1$} (B')
(J) edge node [above]{$\mathbb{G}(U_{1_\mathbb{C}})$} (L)
%(B') edge node[above]{$\mathbb{G}(U_a)$} (D')
(B) edge node[above]{$U_{1_\mathbb{D}}$} (D)
(D) edge node[right]{$\psi_0$} (L);
%(L) edge node[right]{$1$}(D');
\end{tikzpicture}
